Finite Element Neural Network Interpolation. Part II: Hybridisation with the Proper Generalised Decomposition for non-linear surrogate modelling

This work introduces a hybrid approach that combines the Proper Generalised Decomposition (PGD) with deep learning techniques to provide real-time solutions for parametrised mechanics problems. By relying on a tensor decomposition, the proposed method addresses the curse of dimensionality in parametric computations, enabling efficient handling of high-dimensional problems across multiple physics and configurations. Each mode in the tensor decomposition is generated by a sparse neural network within the Finite Element Neural Network Interpolation (FENNI) framework presented in Part I, where network parameters are constrained to replicate the classical shape functions used in the Finite Element Method. This constraint enhances the interpretability of the model, facilitating transfer learning, which improves significantly the robustness and cost of the training process. The FENNI framework also enables finding the optimal spatial and parametric discretisation dynamically during training, which accounts to optimising the model's architecture on the fly. This hybrid framework offers a flexible and interpretable solution for real-time surrogate modelling. We highlight the efficiency of the FENNI-PGD approach through 1D and 2D benchmark problems, validating its performance against analytical and numerical reference solutions. The framework is illustrated through linear and non-linear elasticity problems, showing the flexibility of the method in terms of changes in physics.

==> Body_force_1D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x~ \left(\mathrm{mm}\right)$},
xmin=-0.45699997805059, xmax=10.4769995193928,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12},
xticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$,
  $\mathdefault{12}$
},
y grid style={darkgray176},
ylabel={$\vect{f}~\left(\mathrm{N}.\mathrm{mm^{-3}}\right)$},
ymin=-6.51213662624359, ymax=13.4748713254929,
ytick style={color=black},
ytick={-7.5,-5,-2.5,0,2.5,5,7.5,10,12.5,15},
yticklabels={
  $\mathdefault{\ensuremath{-}7.5}$,
  $\mathdefault{\ensuremath{-}5.0}$,
  $\mathdefault{\ensuremath{-}2.5}$,
  $\mathdefault{0.0}$,
  $\mathdefault{2.5}$,
  $\mathdefault{5.0}$,
  $\mathdefault{7.5}$,
  $\mathdefault{10.0}$,
  $\mathdefault{12.5}$,
  $\mathdefault{15.0}$
}
]
\addplot [very thick, steelblue31119180]
table {%
0.0399999991059303 -1.28823387512966e-06
0.0599999986588955 -1.72353202287923e-06
0.0799999982118607 -2.29979832511162e-06
0.100000001490116 -3.06058745991322e-06
0.119999997317791 -4.06220351578668e-06
0.140000000596046 -5.37727783012087e-06
0.159999996423721 -7.09907817508793e-06
0.180000007152557 -9.3471917352872e-06
0.200000002980232 -1.22743140309467e-05
0.219999998807907 -1.60750114446273e-05
0.239999994635582 -2.0996176317567e-05
0.259999990463257 -2.7350286472938e-05
0.280000001192093 -3.55317642970476e-05
0.300000011920929 -4.60364972241223e-05
0.319999992847443 -5.94862576690502e-05
0.340000003576279 -7.66582234064117e-05
0.360000014305115 -9.85208607744426e-05
0.379999995231628 -0.000126276005175896
0.400000005960464 -0.000161412099259906
0.419999986886978 -0.000205764721613377
0.439999997615814 -0.000261592620518059
0.46000000834465 -0.000331662915414199
0.479999989271164 -0.000419355259509757
0.5 -0.00052878720453009
0.519999980926514 -0.000664951629005373
0.540000021457672 -0.000833887024782598
0.560000002384186 -0.00104287185240537
0.579999983310699 -0.00130064249970019
0.600000023841858 -0.00161765760276467
0.620000004768372 -0.00200637988746166
0.639999985694885 -0.00248162215575576
0.660000026226044 -0.00306091853417456
0.680000007152557 -0.0037649346049875
0.699999988079071 -0.00461796252056956
0.720000028610229 -0.005648422986269
0.740000009536743 -0.00688945734873414
0.759999990463257 -0.00837954320013523
0.779999971389771 -0.0101631730794907
0.800000011920929 -0.0122916093096137
0.819999992847443 -0.0148236230015755
0.839999973773956 -0.0178263708949089
0.860000014305115 -0.0213761664927006
0.879999995231628 -0.0255593899637461
0.899999976158142 -0.0304733514785767
0.920000016689301 -0.0362272337079048
0.939999997615814 -0.0429426841437817
0.959999978542328 -0.0507548153400421
0.980000019073486 -0.0598128251731396
1 -0.0702804923057556
1.01999998092651 -0.0823363810777664
1.03999996185303 -0.0961744636297226
1.05999994277954 -0.112003549933434
1.08000004291534 -0.130047038197517
1.10000002384186 -0.150542214512825
1.12000000476837 -0.173739165067673
1.13999998569489 -0.199898704886436
1.1599999666214 -0.229290887713432
1.17999994754791 -0.262191295623779
1.20000004768372 -0.298878699541092
1.22000002861023 -0.339629679918289
1.24000000953674 -0.384715139865875
1.25999999046326 -0.434394270181656
1.27999997138977 -0.4889075756073
1.29999995231628 -0.548471689224243
1.32000005245209 -0.613269746303558
1.3400000333786 -0.683443427085876
1.36000001430511 -0.759085357189178
1.37999999523163 -0.840228199958801
1.39999997615814 -0.926836252212524
1.41999995708466 -1.01879346370697
1.44000005722046 -1.11589682102203
1.46000003814697 -1.21784138679504
1.48000001907349 -1.3242175579071
1.5 -1.43449592590332
1.51999998092651 -1.54802477359772
1.53999996185303 -1.66402161121368
1.55999994277954 -1.78156661987305
1.58000004291534 -1.89960467815399
1.60000002384186 -2.01693773269653
1.62000000476837 -2.13223361968994
1.63999998569489 -2.24402642250061
1.6599999666214 -2.35072684288025
1.67999994754791 -2.4506299495697
1.70000004768372 -2.54193234443665
1.72000002861023 -2.62274742126465
1.74000000953674 -2.69112801551819
1.75999999046326 -2.7450909614563
1.77999997138977 -2.7826452255249
1.79999995231628 -2.80181813240051
1.82000005245209 -2.80069446563721
1.8400000333786 -2.77744936943054
1.86000001430511 -2.73038291931152
1.87999999523163 -2.65796184539795
1.89999997615814 -2.55885314941406
1.91999995708466 -2.43196702003479
1.94000005722046 -2.27648711204529
1.96000003814697 -2.09191107749939
1.98000001907349 -1.87807512283325
2 -1.63518500328064
2.01999998092651 -1.36383616924286
2.03999996185303 -1.06503117084503
2.05999994277954 -0.740190863609314
2.07999992370605 -0.391155868768692
2.09999990463257 -0.0201825220137835
2.11999988555908 0.370065659284592
2.14000010490417 0.776547491550446
2.16000008583069 1.19584810733795
2.1800000667572 1.62424576282501
2.20000004768372 2.05773448944092
2.22000002861023 2.49207925796509
2.24000000953674 2.92287158966064
2.25999999046326 3.34559035301208
2.27999997138977 3.75566625595093
2.29999995231628 4.14855337142944
2.3199999332428 4.51979494094849
2.33999991416931 4.86509799957275
2.35999989509583 5.18039751052856
2.38000011444092 5.4619312286377
2.40000009536743 5.70628833770752
2.42000007629395 5.91048431396484
2.44000005722046 6.07200145721436
2.46000003814697 6.18883323669434
2.48000001907349 6.25952339172363
2.5 6.28318548202515
2.51999998092651 6.25952339172363
2.53999996185303 6.18883323669434
2.55999994277954 6.07200145721436
2.57999992370605 5.91048431396484
2.59999990463257 5.70628833770752
2.61999988555908 5.4619312286377
2.64000010490417 5.18039751052856
2.66000008583069 4.86509799957275
2.6800000667572 4.51979494094849
2.70000004768372 4.14855337142944
2.72000002861023 3.75566625595093
2.74000000953674 3.34559035301208
2.75999999046326 2.92287158966064
2.77999997138977 2.49207925796509
2.79999995231628 2.05773448944092
2.8199999332428 1.62424576282501
2.83999991416931 1.19584810733795
2.85999989509583 0.776547491550446
2.88000011444092 0.370065659284592
2.90000009536743 -0.0201825220137835
2.92000007629395 -0.391155868768692
2.94000005722046 -0.740190863609314
2.96000003814697 -1.06503117084503
2.98000001907349 -1.36383616924286
3 -1.63518500328064
3.01999998092651 -1.87807512283325
3.03999996185303 -2.09191107749939
3.05999994277954 -2.27648711204529
3.07999992370605 -2.43196606636047
3.09999990463257 -2.5588526725769
3.11999988555908 -2.65796136856079
3.14000010490417 -2.73038339614868
3.16000008583069 -2.7774498462677
3.1800000667572 -2.80069518089294
3.20000004768372 -2.80181813240051
3.22000002861023 -2.7826452255249
3.24000000953674 -2.7450909614563
3.25999999046326 -2.69112801551819
3.27999997138977 -2.62274742126465
3.29999995231628 -2.54193234443665
3.3199999332428 -2.45063090324402
3.33999991416931 -2.35072755813599
3.35999989509583 -2.24402761459351
3.38000011444092 -2.1322329044342
3.40000009536743 -2.0169370174408
3.42000007629395 -1.89960384368896
3.44000005722046 -1.78156661987305
3.46000003814697 -1.66402161121368
3.48000001907349 -1.54802477359772
3.5 -1.43449592590332
3.51999998092651 -1.3242175579071
3.53999996185303 -1.21784138679504
3.55999994277954 -1.11589682102203
3.57999992370605 -1.01879405975342
3.59999990463257 -0.926836669445038
3.61999988555908 -0.840228617191315
3.64000010490417 -0.759084820747375
3.66000008583069 -0.683443009853363
3.6800000667572 -0.6132692694664
3.70000004768372 -0.548471689224243
3.72000002861023 -0.4889075756073
3.74000000953674 -0.434394270181656
3.75999999046326 -0.384715139865875
3.77999997138977 -0.339629679918289
3.79999995231628 -0.298878699541092
3.8199999332428 -0.262191474437714
3.83999991416931 -0.229291066527367
3.85999989509583 -0.199898943305016
3.88000011444092 -0.173739045858383
3.90000009536743 -0.150542110204697
3.92000007629395 -0.130046993494034
3.94000005722046 -0.112003549933434
3.96000003814697 -0.0961744636297226
3.98000001907349 -0.0823363810777664
4 -0.0702804923057556
4.01999998092651 -0.0598128251731396
4.03999996185303 -0.0507548153400421
4.05999994277954 -0.0429426841437817
4.07999992370605 -0.0362272337079048
4.09999990463257 -0.0304733756929636
4.11999988555908 -0.0255594104528427
4.1399998664856 -0.0213762056082487
4.15999984741211 -0.0178264155983925
4.17999982833862 -0.0148236602544785
4.19999980926514 -0.0122916409745812
4.21999979019165 -0.0101632000878453
4.23999977111816 -0.00837956462055445
4.26000022888184 -0.00688944524154067
4.28000020980835 -0.00564840855076909
4.30000019073486 -0.00461795087903738
4.32000017166138 -0.00376492482610047
4.34000015258789 -0.00306091038510203
4.3600001335144 -0.00248162006027997
4.38000011444092 -0.00200637616217136
4.40000009536743 -0.00161765480879694
4.42000007629395 -0.00130064261611551
4.44000005722046 -0.00104287196882069
4.46000003814697 -0.000833887199405581
4.48000001907349 -0.000664951861836016
4.5 -0.000528787553776056
4.51999998092651 -0.000419355783378705
4.53999996185303 -0.000331663672113791
4.55999994277954 -0.000261593697359785
4.57999992370605 -0.000205766264116392
4.59999990463257 -0.00016141428204719
4.61999988555908 -0.00012627910473384
4.6399998664856 -9.85252409009263e-05
4.65999984741211 -7.6664611697197e-05
4.67999982833862 -5.94951052335091e-05
4.69999980926514 -4.60488081444055e-05
4.71999979019165 -3.55489210051019e-05
4.73999977111816 -2.73741698038066e-05
4.76000022888184 -2.10292055271566e-05
4.78000020980835 -1.61209663929185e-05
4.80000019073486 -1.23380068544066e-05
4.82000017166138 -9.43514805840096e-06
4.84000015258789 -7.22024924471043e-06
4.8600001335144 -5.54375583305955e-06
4.88000011444092 -4.29033207183238e-06
4.90000009536743 -3.37233677782933e-06
4.92000007629395 -2.72469583251223e-06
4.94000005722046 -2.30111686505552e-06
4.96000003814697 -2.071300514217e-06
4.98000001907349 -2.01916418518522e-06
5 -2.14193437386712e-06
5.01999998092651 -2.45006276600179e-06
5.03999996185303 -2.96800089927274e-06
5.05999994277954 -3.73585635315976e-06
5.07999992370605 -4.81204551761039e-06
5.09999990463257 -6.2770495787845e-06
5.11999988555908 -8.23847130959621e-06
5.1399998664856 -1.0837765330507e-05
5.15999984741211 -1.42587032314623e-05
5.17999982833862 -1.87383102456806e-05
5.19999980926514 -2.45804440055508e-05
5.21999979019165 -3.21729130519088e-05
5.23999977111816 -4.20086944359355e-05
5.26000022888184 -5.47126219316851e-05
5.28000020980835 -7.10722451913171e-05
5.30000019073486 -9.20793318073265e-05
5.32000017166138 -0.000118977171950974
5.34000015258789 -0.000153319953824393
5.3600001335144 -0.000197043918888085
5.38000011444092 -0.000252553552854806
5.40000009536743 -0.000322825304465368
5.42000007629395 -0.000411530199926347
5.44000005722046 -0.000523185764905065
5.46000003814697 -0.000663326180074364
5.48000001907349 -0.000838710810057819
5.5 -0.00105757464189082
5.51999998092651 -0.00132990337442607
5.53999996185303 -0.00166777416598052
5.55999994277954 -0.00208574370481074
5.57999992370605 -0.00260128499940038
5.59999990463257 -0.00323530961759388
5.61999988555908 -0.00401275232434273
5.6399998664856 -0.00496324012055993
5.65999984741211 -0.00612182077020407
5.67999982833862 -0.00752984965220094
5.69999980926514 -0.00923590175807476
5.71999979019165 -0.0112968171015382
5.73999977111816 -0.0137788904830813
5.76000022888184 -0.0167591292411089
5.78000020980835 -0.0203264001756907
5.80000019073486 -0.0245832819491625
5.82000017166138 -0.0296473205089569
5.84000015258789 -0.035652831196785
5.8600001335144 -0.0427524112164974
5.88000011444092 -0.0511188209056854
5.90000009536743 -0.0609467513859272
5.92000007629395 -0.0724544674158096
5.94000005722046 -0.0858853682875633
5.96000003814697 -0.101509630680084
5.98000001907349 -0.119625650346279
6 -0.140560984611511
6.01999998092651 -0.164672762155533
6.03999996185303 -0.192348927259445
6.05999994277954 -0.224007099866867
6.07999992370605 -0.260093986988068
6.09999990463257 -0.301084220409393
6.11999988555908 -0.347478091716766
6.1399998664856 -0.399797320365906
6.15999984741211 -0.458581447601318
6.17999982833862 -0.524382412433624
6.19999980926514 -0.597756505012512
6.21999979019165 -0.679258346557617
6.23999977111816 -0.7694291472435
6.26000022888184 -0.868789792060852
6.28000020980835 -0.977816581726074
6.30000019073486 -1.09694457054138
6.32000017166138 -1.22654032707214
6.34000015258789 -1.36688792705536
6.3600001335144 -1.51817166805267
6.38000011444092 -1.68045723438263
6.40000009536743 -1.85367333889008
6.42000007629395 -2.03758811950684
6.44000005722046 -2.23179364204407
6.46000003814697 -2.43568277359009
6.48000001907349 -2.64843511581421
6.5 -2.86899185180664
6.51999998092651 -3.09604954719543
6.53999996185303 -3.32804322242737
6.55999994277954 -3.56313323974609
6.57999992370605 -3.79920768737793
6.59999990463257 -4.03387403488159
6.61999988555908 -4.26446580886841
6.6399998664856 -4.4880518913269
6.65999984741211 -4.70145273208618
6.67999982833862 -4.90125894546509
6.69999980926514 -5.0838623046875
6.71999979019165 -5.24549293518066
6.73999977111816 -5.38225412368774
6.76000022888184 -5.49018335342407
6.78000020980835 -5.56528997421265
6.80000019073486 -5.60363626480103
6.82000017166138 -5.60138893127441
6.84000015258789 -5.55489826202393
6.8600001335144 -5.46076536178589
6.88000011444092 -5.31592273712158
6.90000009536743 -5.11770534515381
6.92000007629395 -4.86393213272095
6.94000005722046 -4.55297422409058
6.96000003814697 -4.18382215499878
6.98000001907349 -3.7561502456665
7 -3.27037000656128
7.01999998092651 -2.72767233848572
7.03999996185303 -2.13006234169006
7.05999994277954 -1.48038172721863
7.07999992370605 -0.782311737537384
7.09999990463257 -0.0403650440275669
7.11999988555908 0.740131318569183
7.1399998664856 1.55308520793915
7.15999984741211 2.39168643951416
7.17999982833862 3.2484815120697
7.19999980926514 4.11545896530151
7.21999979019165 4.9841480255127
7.23999977111816 5.84573316574097
7.26000022888184 6.69118976593018
7.28000020980835 7.51134252548218
7.30000019073486 8.29711532592773
7.32000017166138 9.03959941864014
7.34000015258789 9.73020362854004
7.3600001335144 10.360800743103
7.38000011444092 10.9238624572754
7.40000009536743 11.412576675415
7.42000007629395 11.8209686279297
7.44000005722046 12.1440029144287
7.46000003814697 12.3776664733887
7.48000001907349 12.5190467834473
7.5 12.5663709640503
7.51999998092651 12.5190467834473
7.53999996185303 12.3776664733887
7.55999994277954 12.1440029144287
7.57999992370605 11.8209686279297
7.59999990463257 11.412576675415
7.61999988555908 10.9238624572754
7.6399998664856 10.360800743103
7.65999984741211 9.73020362854004
7.67999982833862 9.03959941864014
7.69999980926514 8.29711532592773
7.71999979019165 7.51134252548218
7.73999977111816 6.69118976593018
7.76000022888184 5.84573316574097
7.78000020980835 4.9841480255127
7.80000019073486 4.11545896530151
7.82000017166138 3.2484815120697
7.84000015258789 2.39168643951416
7.8600001335144 1.55308520793915
7.88000011444092 0.740131318569183
7.90000009536743 -0.0403650440275669
7.92000007629395 -0.782311737537384
7.94000005722046 -1.48038172721863
7.96000003814697 -2.13006234169006
7.98000001907349 -2.72767233848572
8 -3.27037000656128
8.02000045776367 -3.75616121292114
8.03999996185303 -4.18382215499878
8.0600004196167 -4.55298233032227
8.07999992370605 -4.86393213272095
8.10000038146973 -5.11771011352539
8.11999988555908 -5.31592273712158
8.14000034332275 -5.46076774597168
8.15999984741211 -5.55489826202393
8.18000030517578 -5.60138940811157
8.19999980926514 -5.60363626480103
8.22000026702881 -5.56528902053833
8.23999977111816 -5.49018335342407
8.26000022888184 -5.38225412368774
8.27999973297119 -5.24549627304077
8.30000019073486 -5.0838623046875
8.31999969482422 -4.90126323699951
8.34000015258789 -4.70145273208618
8.35999965667725 -4.48805713653564
8.38000011444092 -4.26446580886841
8.39999961853027 -4.03387928009033
8.42000007629395 -3.79920768737793
8.4399995803833 -3.56313920021057
8.46000003814697 -3.32804322242737
8.47999954223633 -3.09605550765991
8.5 -2.86899185180664
8.52000045776367 -2.64842963218689
8.53999996185303 -2.43568277359009
8.5600004196167 -2.23178911209106
8.57999992370605 -2.03758811950684
8.60000038146973 -1.85366904735565
8.61999988555908 -1.68045723438263
8.64000034332275 -1.51816749572754
8.65999984741211 -1.36688792705536
8.68000030517578 -1.22653675079346
8.69999980926514 -1.09694457054138
8.72000026702881 -0.977814137935638
8.73999977111816 -0.868789792060852
8.76000022888184 -0.7694291472435
8.77999973297119 -0.679260432720184
8.80000019073486 -0.597756505012512
8.81999969482422 -0.524383783340454
8.84000015258789 -0.458581447601318
8.85999965667725 -0.399798542261124
8.88000011444092 -0.347478091716766
8.89999961853027 -0.301085293292999
8.92000007629395 -0.260093986988068
8.9399995803833 -0.224007695913315
8.96000003814697 -0.192348927259445
8.97999954223633 -0.164673432707787
9 -0.140560984611511
9.02000045776367 -0.119625210762024
9.03999996185303 -0.101509630680084
9.0600004196167 -0.0858849808573723
9.07999992370605 -0.0724544674158096
9.10000038146973 -0.0609464980661869
9.11999988555908 -0.0511188209056854
9.14000034332275 -0.0427521951496601
9.15999984741211 -0.035652831196785
9.18000030517578 -0.0296471994370222
9.19999980926514 -0.0245832819491625
9.22000026702881 -0.0203262958675623
9.23999977111816 -0.0167591292411089
9.26000022888184 -0.0137788904830813
9.27999973297119 -0.0112968757748604
9.30000019073486 -0.00923590175807476
9.31999969482422 -0.00752988876774907
9.34000015258789 -0.00612182077020407
9.35999965667725 -0.00496326154097915
9.38000011444092 -0.00401275232434273
9.39999961853027 -0.0032353294081986
9.42000007629395 -0.00260128499940038
9.4399995803833 -0.00208575441502035
9.46000003814697 -0.0016677740495652
9.47999954223633 -0.00132991024293005
9.5 -0.00105757440906018
9.52000045776367 -0.000838706095237285
9.53999996185303 -0.000663325830828398
9.5600004196167 -0.000523181981407106
9.57999992370605 -0.000411529443226755
9.60000038146973 -0.000322821899317205
9.61999988555908 -0.000252552010351792
9.64000034332275 -0.000197040688362904
9.65999984741211 -0.000153316868818365
9.68000030517578 -0.000118972086056601
9.69999980926514 -9.20732345548458e-05
9.72000026702881 -7.10633394191973e-05
9.73999977111816 -5.47007184650283e-05
9.76000022888184 -4.19921234424692e-05
9.77999973297119 -3.21501356665976e-05
9.80000019073486 -2.45485880441265e-05
9.81999969482422 -1.86944507731823e-05
9.84000015258789 -1.41981045089778e-05
9.85999965667725 -1.07545947685139e-05
9.88000011444092 -8.12440703157336e-06
9.89999961853027 -6.12120811638306e-06
9.92000007629395 -4.59959665022325e-06
9.9399995803833 -3.44708882948908e-06
9.96000003814697 -2.57646775025933e-06
9.97999954223633 -1.92065522242046e-06
};
\end{axis}

\end{tikzpicture}


==> FENNI_PGD.tex <==
\tikzstyle{input} = [circle, draw=BleuLMS, fill=BleuLMS!25, minimum size=8mm, thick]

\tikzstyle{inputSpace} = [circle, circular drop shadow, draw=GreenLMS, fill=BleuLMS!25, minimum size=8mm, thick]
\tikzstyle{inputPara} = [circle, circular drop shadow, draw=LGreenLMS, fill=LGreenLMS!25, minimum size=8mm, thick]

\tikzstyle{ShapeF} = [circle, draw=GreenLMS, fill=GreenLMS!25, minimum size=2mm, thick]

\tikzstyle{Sol} = [circle, circular drop shadow, draw=LGreenLMS, fill=LGreenLMS!25, minimum size=2mm, thick]
\tikzstyle{Out} = [circle, circular drop shadow, draw=BleuLMS, fill=GreenLMS!25, minimum size=2mm, thick]
\tikzstyle{Mul} = [circle, circular drop shadow, draw=black, fill=black!25, minimum size=2mm, thick]
\tikzstyle{lineSpace} = [draw,BleuLMS, -,thick]
\tikzstyle{linePara} = [draw,LGreenLMS, -,thick]
\tikzstyle{line} = [draw,GreenLMS, -,thick]
\tikzstyle{lineDot} = [draw,GreenLMS, doted,thick]
\usetikzlibrary {math}
\usetikzlibrary {decorations}
\usetikzlibrary{shadows}



		\begin{tikzpicture}[>=Stealth, node distance=1.5cm]
		
		\def\NN{4} % number of nodes in spatial mesh
		\def\NU{3} % number of nodes in parameter mesh
		\def\NM{2} % number of modes
		
		
		
		% Input layer
		\foreach \i in {1}
		\node [inputSpace] (I\i) at (0,-1.5-2.5) {$x$};
		
		\foreach \i in {2}
		\node [inputPara] (I\i) at (0,-1-1.5-6.5) {$\mu^1$};
		
		\foreach \i in {3}
		\node [inputPara] (I\i) at (0,-6-1-1.5-6.5) {$\mu^{\beta}$};
		
		\foreach \i in {2}
		\foreach \h in {3}
		\draw[loosely dotted, very thick,LGreenLMS] (I\i) -- (I\h);
		
		%% Hidden layer
		\foreach \h [count=\hi] in {1,...,\NN}
		\node [inputSpace] (Ho\hi) at (2, -1.1*\h) {$N^{\Omega}_\h$};
		\node [inputSpace] (Last) at (2, -1.1*\NN-1.5) {$N^{\Omega}_{n_p}$};
		\draw[dotted, very thick,GreenLMS ] (Ho\NN) -- (Last);
		
		\foreach \h [count=\hi] in {1,...,\NU}
		\node [inputPara] (Hm\hi) at (2, -1.5-4.5-1.1*\h) {$N^{\mu}_\h$};
		\node [inputPara] (Last2) at (2, -1.5-4.5-1.1*\NU-1.5) {$N^{\mu}_q$};
		\draw[ dotted, very thick, LGreenLMS] (Hm\NU) -- (Last2);
		
				% Last parameter
				\foreach \h [count=\hi] in {1,...,\NU}
				\node [inputPara] (Hmbeta\hi) at (2, -6-1.5-4.5-1.1*\h) {$N^{\mu}_\h$};
				\node [inputPara] (Last2beta) at (2, -6-1.5-4.5-1.1*\NU-1.5) {$N^{\mu}_q$};
				\draw[ dotted, very thick, LGreenLMS] (Hmbeta\NU) -- (Last2beta);
		
		% 2nd hidden layer
		\foreach \o [count=\oi] in {1,...,\NM}
		\node [inputSpace] (O\oi) at (4, -1-1.3*\oi) {$\overline{u}_\o(x)$};
		\node [inputSpace] (OLast) at (4, -1-1.3*\NM-1.7) {$\overline{u}_m(x)$};
		\draw[dotted, very thick,GreenLMS ] (O\NM) -- (OLast);
		
		\foreach \o [count=\oi] in {1,...,\NM}
		\node [inputPara] (Om\oi) at (4, -1.5-5-1.3*\oi) {$\lambda_\o^1(\mu)$};
		\node [inputPara] (OLastm) at (4, -1.5-5-1.3*\NM-1.7) {$\lambda_m(\mu)$};
		\draw[dotted, very thick,LGreenLMS ] (Om\NM) -- (OLastm);
				% Last parameter
					\foreach \o [count=\oi] in {1,...,\NM}
					\node [inputPara] (Ombeta\oi) at (4, -6-1.5-5-1.3*\oi) {$\lambda_\o^{\beta}(\mu)$};
					\node [inputPara] (OLastmbeta) at (4, -6-1.5-5-1.3*\NM-1.7) {$\lambda_m^{\beta}(\mu)$};
					\draw[dotted, very thick,LGreenLMS ] (Ombeta\NM) -- (OLastmbeta);
		
		% 3rd hidden layer
		
		\foreach \o [count=\oi] in {1,...,\NM}
		\node [Mul] (Mul\oi) at (7, -2.5-1.5-3-\oi) {$\mathcal{M}$};
		\node [Mul] (MulLast) at (7, -2.5-1.5-3-\NM-1.5) {$\mathcal{M}$};
		\draw[dotted, very thick,black ] (Mul\NM) -- (MulLast);
		
		%		 output layer
		\node [Out] (Iout) at (9,-2.5-1.5-4.5) {$u\left(x,\mu\right)$};
		
		% Connect layers
		\foreach \i in {1}
		\foreach \h in {1,...,\NN}
		\draw [lineSpace] (I\i) -- (Ho\h);
		
			\draw [lineSpace] (I1) -- (Last);
			\draw [linePara] (I2) -- (Last2);
			\draw [linePara] (I3) -- (Last2beta);
		
		\foreach \i in {2}
		\foreach \h in {1,...,\NU}
		\draw [linePara] (I\i) -- (Hm\h);
		
	
		
		
			\foreach \i in {3}
			\foreach \h in {1,...,\NU}
			\draw [linePara] (I\i) -- (Hmbeta\h);
		
		\foreach \h in {1,...,\NN}
		\foreach \o in {1,...,\NM}
		\draw [lineSpace] (Ho\h) -- (O\o);
		\draw [lineSpace] (Last) -- (O\NM);
		
		\foreach \h in {1,...,\NN}
		\draw [lineSpace] (Ho\h) -- (OLast);
		\draw [lineSpace] (Last) -- (OLast);
		
		\foreach \h in {1,...,\NM}
		\draw [lineSpace] (Last) -- (O\h);
		
		\foreach \h in {1,...,\NU}
		\foreach \o in {1,...,\NM}
		\draw [linePara] (Hm\h) -- (Om\o);
		
				\foreach \h in {1,...,\NU}
				\foreach \o in {1,...,\NM}
				\draw [linePara] (Hmbeta\h) -- (Ombeta\o);
		
		\foreach \h in {1,...,\NU}
		\draw [linePara] (Hm\h) -- (OLastm);
		

		
		\draw [linePara] (Last2) -- (OLastm);
		
		\foreach \h in {1,...,\NM}
		\draw [linePara] (Last2) -- (Om\h);
		
			\foreach \h in {1,...,\NU}
		\draw [linePara] (Hmbeta\h) -- (OLastmbeta);
				\foreach \h in {1,...,\NM}
				\draw [linePara] (Last2beta) -- (Ombeta\h);
		
		\draw [linePara] (Last2beta) -- (OLastmbeta);
		
		
		\foreach \m in {1,...,\NM}
		\draw [lineSpace] (O\m) -- (Mul\m);
		\foreach \m in {1,...,\NM}
		\draw [linePara] (Om\m) -- (Mul\m);
		\foreach \m in {1,...,\NM}
		\draw [linePara] (Ombeta\m) -- (Mul\m);
		
		\draw [lineSpace] (OLast) -- (MulLast);
		\draw [linePara] (OLastm) -- (MulLast);
		\draw [linePara] (OLastmbeta) -- (MulLast);
		
		
		\foreach \m in {1,...,\NM}
		\draw [line] (Mul\m) -- (Iout);
		
		\draw [line] (MulLast) -- (Iout);
		
		%		% Layer labels
		%		\node[above=of I1] {Input Layer};
		%		\node[above=of Ho1] {Hidden Layer};
		%		\node[above=of O1] {Output Layer};
	\end{tikzpicture}

==> L2_1D_Mono.tex <==


\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Error - $\mathcal{\eta_{\text{A}}}$},
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
		yticklabels={
						$\mathdefault{10^{-7}}$,
						$\mathdefault{10^{-6}}$,
			$\mathdefault{10^{-5}}$,
			$\mathdefault{10^{-4}}$,
			$\mathdefault{10^{-3}}$,
			$\mathdefault{10^{-2}}$,
			$\mathdefault{10^{-1}}$,
			$\mathdefault{10^{0}}$
		},
%		xmin=0,
%		ymin=0,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Error] {Fig5.csv};
		
		\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2},
		ymajorgrids=true,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Modes] {Fig5.csv};
		
	\end{axis}
	
\end{tikzpicture}

==> LossDecay_1D_Bi.tex <==



\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss decay},
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
yticklabels={
	$\mathdefault{10^{-7}}$,
	$\mathdefault{10^{-6}}$,
	$\mathdefault{10^{-5}}$,
	$\mathdefault{10^{-4}}$,
	$\mathdefault{10^{-3}}$,
	$\mathdefault{10^{-2}}$,
	$\mathdefault{10^{-1}}$,
	$\mathdefault{10^{0}}$
},
%		restrict x to domain=0:1000,
%		xmin=0,
%		ymin=0,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Decay] {Fig7.csv};
		\addplot [very thick, black] table[col sep=comma, x=epochs, y expr=1e-5] {Fig7.csv};% x from file, 
		\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3},
%		ymajorgrids=true,
%		restrict x to domain=0:1000,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Modes] {Fig7.csv};
		

		
	\end{axis}
	

	
\end{tikzpicture}

==> LossDecay_1D_Bi_seq.tex <==



\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss decay},
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
yticklabels={
	$\mathdefault{10^{-7}}$,
	$\mathdefault{10^{-6}}$,
	$\mathdefault{10^{-5}}$,
	$\mathdefault{10^{-4}}$,
	$\mathdefault{10^{-3}}$,
	$\mathdefault{10^{-2}}$,
	$\mathdefault{10^{-1}}$,
	$\mathdefault{10^{0}}$
},
%		restrict x to domain=0:1000,
%		xmin=0,
%		ymin=0,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Decay] {Fig6.csv};
		\addplot [very thick, black] table[col sep=comma, x=epochs, y expr=1e-5] {Fig6.csv};% x from file, 
		\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3,4},
%		ymajorgrids=true,
%		restrict x to domain=0:1000,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Modes] {Fig6.csv};
		

		
	\end{axis}
	

	
\end{tikzpicture}

==> LossDecay_1D_Mono.tex <==



\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss decay},
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
yticklabels={
	$\mathdefault{10^{-7}}$,
	$\mathdefault{10^{-6}}$,
	$\mathdefault{10^{-5}}$,
	$\mathdefault{10^{-4}}$,
	$\mathdefault{10^{-3}}$,
	$\mathdefault{10^{-2}}$,
	$\mathdefault{10^{-1}}$,
	$\mathdefault{10^{0}}$
},
%		xmin=0,
%		ymin=0,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Decay] {Fig5.csv};
%					\addplot [very thick, black]
%		table {%
%			-57.45 1e-05
%			1206.45 1e-05
%		};
		
		
							\addplot [very thick, black] table[col sep=comma, x=epochs, y expr=1e-5] {Fig5.csv};% x from file, 
		\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2},
		ymajorgrids=true,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Modes] {Fig5.csv};
		

		
	\end{axis}
	

	
\end{tikzpicture}

==> LossDecay_2D_Bi.tex <==



\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss decay},
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
yticklabels={
	$\mathdefault{10^{-7}}$,
	$\mathdefault{10^{-6}}$,
	$\mathdefault{10^{-5}}$,
	$\mathdefault{10^{-4}}$,
	$\mathdefault{10^{-3}}$,
	$\mathdefault{10^{-2}}$,
	$\mathdefault{10^{-1}}$,
	$\mathdefault{10^{0}}$
},
%		restrict x to domain=0:1000,
%		xmin=0,
%		ymin=0,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Decay] {Fig8.csv};
		\addplot [very thick, black] table[col sep=comma, x=epochs, y expr=1e-5] {Fig8.csv};% x from file, 
		\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3},
%		ymajorgrids=true,
%		restrict x to domain=0:1000,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Modes] {Fig8.csv};
		

		
	\end{axis}
	

	
\end{tikzpicture}

==> LossDecay_2D_Bi_SV.tex <==



\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss decay},
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
yticklabels={
	$\mathdefault{10^{-7}}$,
	$\mathdefault{10^{-6}}$,
	$\mathdefault{10^{-5}}$,
	$\mathdefault{10^{-4}}$,
	$\mathdefault{10^{-3}}$,
	$\mathdefault{10^{-2}}$,
	$\mathdefault{10^{-1}}$,
	$\mathdefault{10^{0}}$
},
%		restrict x to domain=0:1000,
%		xmin=0,
%		ymin=0,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Decay] {Fig_SV.csv};
		\addplot [very thick, black] table[col sep=comma, x=epochs, y expr=1e-5] {Fig_SV.csv};% x from file, 
		\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3,4,5,6,7},
%		ymajorgrids=true,
%		restrict x to domain=0:1000,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Modes] {Fig_SV.csv};
		

		
	\end{axis}
	

	
\end{tikzpicture}

==> LossDecay_2D_Bi_SVK.tex <==



\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss decay},
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
yticklabels={
	$\mathdefault{10^{-7}}$,
	$\mathdefault{10^{-6}}$,
	$\mathdefault{10^{-5}}$,
	$\mathdefault{10^{-4}}$,
	$\mathdefault{10^{-3}}$,
	$\mathdefault{10^{-2}}$,
	$\mathdefault{10^{-1}}$,
	$\mathdefault{10^{0}}$
},
%		restrict x to domain=0:1000,
%		xmin=0,
%		ymin=0,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Decay] {FigSVK.csv};
		\addplot [very thick, black] table[col sep=comma, x=epochs, y expr=1e-5] {FigSVK.csv};% x from file, 
		\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3,4,5,6,7},
%		ymajorgrids=true,
%		restrict x to domain=0:1000,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Modes] {FigSVK.csv};
		

		
	\end{axis}
	

	
\end{tikzpicture}

==> Loss_1D_Bi_seq.tex <==


\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss},
	y dir=reverse,
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
		yticklabels={
			$-\mathdefault{10^{-7}}$,
			$-\mathdefault{10^{-6}}$,
			$-\mathdefault{10^{-5}}$,
			$-\mathdefault{10^{-4}}$,
			$-\mathdefault{10^{-3}}$,
			$-\mathdefault{10^{-2}}$,
			$-\mathdefault{10^{-1}}$,
			$-\mathdefault{10^{0}}$
		},
		restrict x to domain=0:2000,
		filter discard warning=false,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Loss] {Fig6.csv};
		
		\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3,4},
%		ymajorgrids=true,
		restrict x to domain=0:2000,
		filter discard warning=false,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Modes] {Fig6.csv};
		
	\end{axis}
	
\end{tikzpicture}

==> Loss_1D_Bi_seq_zoom.tex <==


\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss},
		y dir=reverse,
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={0.036,0.037},
		yticklabels={
			$-3.6\times\mathdefault{10^{-2}}$,
			$-3.7\times \mathdefault{10^{-2}}$
		},
		ymin=0.036, ymax=0.0375,
		filter discard warning=false,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs_truncated, y=Loss_truncated] {Fig6.csv};
		
	\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3,4},
%		ymajorgrids=true,
		restrict y to domain=0:100,
		filter discard warning=false,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs_truncated, y=Modes_truncated] {Fig6.csv};
		
	\end{axis}
	
\end{tikzpicture}

==> Loss_1D_Bi_zoom.tex <==


\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss},
		y dir=reverse,
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={0.036,0.037},
		yticklabels={
			$-3.6\times\mathdefault{10^{-2}}$,
			$-3.7\times \mathdefault{10^{-2}}$
		},
		ymin=0.036, ymax=0.0375,
		filter discard warning=false,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs_truncated, y=Loss_truncated] {Fig7.csv};
		
	\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3},
%		ymajorgrids=true,
		restrict y to domain=0:100,
		filter discard warning=false,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs_truncated, y=Modes_truncated] {Fig7.csv};
		
	\end{axis}
	
\end{tikzpicture}

==> Loss_1D_Mono.tex <==

\begin{tikzpicture}
	
    \begin{axis}[
	xlabel={Epochs},
	ylabel=\textcolor{BleuLMS}{$\mathcal{L}$oss},
	y dir=reverse,
	ymode=log,
	axis y line*=left,
%	axis x line*=bottom,
	xmajorgrids=true,
	ymajorgrids=true,
	ytick style={color=BleuLMS},
	yticklabel style={anchor=east,color=BleuLMS},
	ytick={1e-05,1e-04,1e-03,1e-02,1e-01,1},
	yticklabels={
			$-\mathdefault{10^{-5}}$,
			$-\mathdefault{10^{-4}}$,
			$-\mathdefault{10^{-3}}$,
			$-\mathdefault{10^{-2}}$,
			$-\mathdefault{10^{-1}}$,
			$-\mathdefault{10^{0}}$
		},
	]
	\addplot[
	color=BleuLMS,
	very thick,
	]
	table [col sep=comma, x=epochs, y=Loss] {Fig5.csv};

x\end{axis}

\begin{axis}[
	xlabel={Epochs},
	ylabel=\textcolor{RougeLMS}{Modes},
	axis y line*=right,
	axis x line=none,
	ytick style={color=RougeLMS},
	yticklabel style={color=RougeLMS},
	ytick={1,2},
	ymajorgrids=true,
	]
	\addplot[
	color=RougeLMS,
	very thick,
	]
	table [col sep=comma, x=epochs, y=Modes] {Fig5.csv};

\end{axis}
	
\end{tikzpicture}


==> Loss_2D_Bi.tex <==


\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss},
	y dir=reverse,
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
		yticklabels={
			$-\mathdefault{10^{-7}}$,
$-\mathdefault{10^{-6}}$,
$-\mathdefault{10^{-5}}$,
$-\mathdefault{10^{-4}}$,
$-\mathdefault{10^{-3}}$,
$-\mathdefault{10^{-2}}$,
$-\mathdefault{10^{-1}}$,
$-\mathdefault{10^{0}}$
		},
		restrict x to domain=0:2000,
		filter discard warning=false,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Loss] {Fig8.csv};
		
		\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3},
%		ymajorgrids=true,
		restrict x to domain=0:2000,
		filter discard warning=false,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Modes] {Fig8.csv};
		
	\end{axis}
	
\end{tikzpicture}

==> Loss_2D_Bi_SV.tex <==


\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss},
	y dir=reverse,
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
		yticklabels={
			$-\mathdefault{10^{-7}}$,
$-\mathdefault{10^{-6}}$,
$-\mathdefault{10^{-5}}$,
$-\mathdefault{10^{-4}}$,
$-\mathdefault{10^{-3}}$,
$-\mathdefault{10^{-2}}$,
$-\mathdefault{10^{-1}}$,
$-\mathdefault{10^{0}}$
		},
		restrict x to domain=0:3000,
		filter discard warning=false,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Loss] {Fig_SV.csv};
		
		\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3,4,5,6,7},
%		ymajorgrids=true,
		restrict x to domain=0:3000,
		filter discard warning=false,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Modes] {Fig_SV.csv};
		
	\end{axis}
	
\end{tikzpicture}

==> Loss_2D_Bi_SVK.tex <==


\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss},
	y dir=reverse,
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={1e-07,1e-06,1e-05,1e-04,1e-03,1e-02,1e-01,1},
		yticklabels={
			$-\mathdefault{10^{-7}}$,
$-\mathdefault{10^{-6}}$,
$-\mathdefault{10^{-5}}$,
$-\mathdefault{10^{-4}}$,
$-\mathdefault{10^{-3}}$,
$-\mathdefault{10^{-2}}$,
$-\mathdefault{10^{-1}}$,
$-\mathdefault{10^{0}}$
		},
		restrict x to domain=0:3000,
		filter discard warning=false,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Loss] {FigSVK.csv};
		
		\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3,4,5,6,7},
%		ymajorgrids=true,
		restrict x to domain=0:3000,
		filter discard warning=false,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs, y=Modes] {FigSVK.csv};
		
	\end{axis}
	
\end{tikzpicture}

==> Loss_2D_Bi_zoom.tex <==


\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss},
		y dir=reverse,
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={0.004,0.006},
		yticklabels={
  $\mathdefault{-4\mathrm{e}{-3}}$,
$\mathdefault{-6\mathrm{e}{-3}}$
		},
		ymin=0.0039, ymax=0.0061,
		filter discard warning=false,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs_truncated, y=Loss_truncated] {Fig8.csv};
		
	\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3},
		ymajorgrids=true,
		restrict y to domain=0:100,
		filter discard warning=false,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs_truncated, y=Modes_truncated] {Fig8.csv};
		
	\end{axis}
	
\end{tikzpicture}

==> Loss_2D_Bi_zoom_SV.tex <==


\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss},
		y dir=reverse,
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={0.0019,0.0022},
		yticklabels={
  $\mathdefault{-1.9\mathrm{e}{-3}}$,
$\mathdefault{-2.2\mathrm{e}{-3}}$
		},
		ymin=0.0018, ymax=0.0023,
		filter discard warning=false,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs_truncated, y=Loss_truncated] {Fig_SV.csv};
		
	\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3,4,5,6,7},
		ymajorgrids=true,
		restrict y to domain=0:100,
		filter discard warning=false,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs_truncated, y=Modes_truncated] {Fig_SV.csv};
		
	\end{axis}
	
\end{tikzpicture}

==> Loss_2D_Bi_zoom_SVK.tex <==


\begin{tikzpicture}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{BleuLMS}{Loss},
		y dir=reverse,
		ymode=log,
		axis y line*=left,
%		axis x line*=bottom,
		xmajorgrids=true,
		ymajorgrids=true,
		ytick style={color=BleuLMS},
		yticklabel style={anchor=east,color=BleuLMS},
		ytick={0.00009,0.00012},
		yticklabels={
  $\mathdefault{-9\mathrm{e}{-5}}$,
$\mathdefault{-1.2\mathrm{e}{-4}}$
		},
		ymin=0.00009, ymax=0.000128,
		filter discard warning=false,
		]
		\addplot[
		color=BleuLMS,
		very thick,
		]
		table [col sep=comma, x=epochs_truncated, y=Loss_truncated] {FigSVK.csv};
		
	\end{axis}
	
	\begin{axis}[
		xlabel={Epochs},
		ylabel=\textcolor{RougeLMS}{Modes},
		axis y line*=right,
		axis x line=none,
		%	ymin=0,
		ytick style={color=RougeLMS},
		yticklabel style={color=RougeLMS},
		ytick={1,2,3,4,5,6,7},
		ymajorgrids=true,
		restrict y to domain=0:100,
		filter discard warning=false,
		]
		\addplot[
		color=RougeLMS,
		very thick,
		]
		table [col sep=comma, x=epochs_truncated, y=Modes_truncated] {FigSVK.csv};
		
	\end{axis}
	
\end{tikzpicture}

==> Para_displacementsPlot_ROM_FOM_10__FreeMesh__MonoPara1.e-05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1693233}{RGB}{169,32,33}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue166106}{RGB}{1,66,106}
\definecolor{teal0103127}{RGB}{0,103,127}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\vect{x}~ (\text{mm})$},
xmin=-0.45699997805059, xmax=10.4769995193928,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12},
xticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$,
  $\mathdefault{12}$
},
y grid style={darkgray176},
ylabel={$\vect{u} ~(\text{mm})$},
ymin=-0.00104831182034104, ymax=0.0210023000945512,
ytick style={color=black},
ytick={-0.0025,0,0.01,0.02,0.0225},
yticklabels={
  $\mathdefault{\ensuremath{-}0.0025}$,
  $\mathdefault{0}$,
  $\mathdefault{1}$,
  $\mathdefault{2}$,
  $\mathdefault{0.0225}$
}
]
\addplot [very thick, midnightblue166106]
table {%
0.0399999991059303 1.70446261271717e-11
0.0599999986588955 3.03154099046132e-11
0.0799999982118607 4.82135442680942e-11
0.100000001490116 7.22854345824864e-11
0.119999997317791 1.04572003833958e-10
0.140000000596046 1.47761289315262e-10
0.159999996423721 2.05379463436017e-10
0.180000007152557 2.82045414801146e-10
0.200000002980232 3.83786752378157e-10
0.219999998807907 5.18454446041261e-10
0.239999994635582 6.96237012487444e-10
0.259999990463257 9.30324872694399e-10
0.280000001192093 1.23775367733003e-09
0.300000011920929 1.64044799966234e-09
0.319999992847443 2.16655782203645e-09
0.340000003576279 2.85212231609933e-09
0.360000014305115 3.74316000417707e-09
0.379999995231628 4.89821960769632e-09
0.400000005960464 6.39165476101766e-09
0.419999986886978 8.31754665142626e-09
0.439999997615814 1.07947046856793e-08
0.46000000834465 1.39726088477232e-08
0.479999989271164 1.80388131099107e-08
0.5 2.32281571754811e-08
0.519999980926514 2.98335116610815e-08
0.540000021457672 3.82193192649538e-08
0.560000002384186 4.8837755173281e-08
0.579999983310699 6.22479703338286e-08
0.600000023841858 7.91398164778911e-08
0.620000004768372 1.00361212673761e-07
0.639999985694885 1.26952187429197e-07
0.660000026226044 1.60184086439585e-07
0.680000007152557 2.01605899974311e-07
0.699999988079071 2.53100665759121e-07
0.720000028610229 3.1694918334324e-07
0.740000009536743 3.95906965877657e-07
0.759999990463257 4.93292077408114e-07
0.779999971389771 6.13087365763931e-07
0.800000011920929 7.60061084292829e-07
0.819999992847443 9.39901440233371e-07
0.839999973773956 1.15937712052983e-06
0.860000014305115 1.42651208534517e-06
0.879999995231628 1.75079014752555e-06
0.899999976158142 2.14338774640055e-06
0.920000016689301 2.61743844021112e-06
0.939999997615814 3.18830507239909e-06
0.959999978542328 3.87392628908856e-06
0.980000019073486 4.69517135570641e-06
1 5.67623419556185e-06
1.01999998092651 6.84505721437745e-06
1.03999996185303 8.23384561954299e-06
1.05999994277954 9.87954445008654e-06
1.08000004291534 1.18244115583366e-05
1.10000002384186 1.41166092362255e-05
1.12000000476837 1.68108545040013e-05
1.13999998569489 1.99690548470244e-05
1.1599999666214 2.36610503634438e-05
1.17999994754791 2.79652540484676e-05
1.20000004768372 3.29695103573613e-05
1.22000002861023 3.87716536351945e-05
1.24000000953674 4.54804285254795e-05
1.25999999046326 5.32161466253456e-05
1.27999997138977 6.21112922090106e-05
1.29999995231628 7.23113553249277e-05
1.32000005245209 8.39752101455815e-05
1.3400000333786 9.72756024566479e-05
1.36000001430511 0.000112399713543709
1.37999999523163 0.000129549240227789
1.39999997615814 0.000148940642247908
1.41999995708466 0.000170804734807462
1.44000005722046 0.000195386965060607
1.46000003814697 0.000222945760469884
1.48000001907349 0.000253753270953894
1.5 0.000288092734990641
1.51999998092651 0.000326258275890723
1.53999996185303 0.000368552486179397
1.55999994277954 0.000415284332120791
1.58000004291534 0.000466767611214891
1.60000002384186 0.000523315917234868
1.62000000476837 0.000585242290981114
1.63999998569489 0.000652853806968778
1.6599999666214 0.000726448139175773
1.67999994754791 0.000806309864856303
1.70000004768372 0.000892704934813082
1.72000002861023 0.000985875958576798
1.74000000953674 0.00108603783883154
1.75999999046326 0.0011933728819713
1.77999997138977 0.00130802497733384
1.79999995231628 0.00143009272869676
1.82000005245209 0.0015596286393702
1.8400000333786 0.00169662723783404
1.86000001430511 0.00184102717321366
1.87999999523163 0.00199270248413086
1.89999997615814 0.00215145968832076
1.91999995708466 0.00231703417375684
1.94000005722046 0.00248908880166709
1.96000003814697 0.0026672063395381
1.98000001907349 0.00285089598037302
2 0.00303958752192557
2.01999998092651 0.00323263322934508
2.03999996185303 0.00342930923216045
2.05999994277954 0.0036288199480623
2.07999992370605 0.0038302990142256
2.09999990463257 0.00403281627222896
2.11999988555908 0.00423538312315941
2.14000010490417 0.00443696137517691
2.16000008583069 0.00463646417483687
2.1800000667572 0.00483277626335621
2.20000004768372 0.00502475490793586
2.22000002861023 0.00521124713122845
2.24000000953674 0.00539109390228987
2.25999999046326 0.00556314876303077
2.27999997138977 0.00572628434747458
2.29999995231628 0.00587940914556384
2.3199999332428 0.00602147541940212
2.33999991416931 0.00615149503573775
2.35999989509583 0.00626854738220572
2.38000011444092 0.00637179473415017
2.40000009536743 0.00646048318594694
2.42000007629395 0.00653396407142282
2.44000005722046 0.00659169349819422
2.46000003814697 0.00663324072957039
2.48000001907349 0.00665829423815012
2.5 0.00666666682809591
2.51999998092651 0.00665829423815012
2.53999996185303 0.00663324072957039
2.55999994277954 0.00659169349819422
2.57999992370605 0.00653396407142282
2.59999990463257 0.00646048318594694
2.61999988555908 0.00637179473415017
2.64000010490417 0.00626854738220572
2.66000008583069 0.00615149503573775
2.6800000667572 0.00602147541940212
2.70000004768372 0.00587940914556384
2.72000002861023 0.00572628434747458
2.74000000953674 0.00556314876303077
2.75999999046326 0.00539109390228987
2.77999997138977 0.00521124713122845
2.79999995231628 0.00502475490793586
2.8199999332428 0.00483277626335621
2.83999991416931 0.00463646417483687
2.85999989509583 0.00443696137517691
2.88000011444092 0.00423538312315941
2.90000009536743 0.00403281627222896
2.92000007629395 0.0038302990142256
2.94000005722046 0.0036288199480623
2.96000003814697 0.00342930923216045
2.98000001907349 0.00323263322934508
3 0.00303958752192557
3.01999998092651 0.00285089598037302
3.03999996185303 0.0026672063395381
3.05999994277954 0.00248908880166709
3.07999992370605 0.00231703533791006
3.09999990463257 0.00215146038681269
3.11999988555908 0.00199270341545343
3.14000010490417 0.00184102635830641
3.16000008583069 0.00169662653934211
3.1800000667572 0.00155962794087827
3.20000004768372 0.00143009272869676
3.22000002861023 0.00130802497733384
3.24000000953674 0.0011933728819713
3.25999999046326 0.00108603783883154
3.27999997138977 0.000985875958576798
3.29999995231628 0.000892704934813082
3.3199999332428 0.000806310388725251
3.33999991416931 0.000726448663044721
3.35999989509583 0.000652854272630066
3.38000011444092 0.000585241999942809
3.40000009536743 0.000523315567988902
3.42000007629395 0.000466767261968926
3.44000005722046 0.000415284332120791
3.46000003814697 0.000368552486179397
3.48000001907349 0.000326258275890723
3.5 0.000288092734990641
3.51999998092651 0.000253753270953894
3.53999996185303 0.000222945760469884
3.55999994277954 0.000195386965060607
3.57999992370605 0.000170804865774699
3.59999990463257 0.00014894075866323
3.61999988555908 0.00012954932753928
3.64000010490417 0.00011239958985243
3.66000008583069 9.72755005932413e-05
3.6800000667572 8.39751228340901e-05
3.70000004768372 7.23113480489701e-05
3.72000002861023 6.2111284933053e-05
3.74000000953674 5.32161429873668e-05
3.75999999046326 4.54804248875007e-05
3.77999997138977 3.87716499972157e-05
3.79999995231628 3.29695067193825e-05
3.8199999332428 2.79652758763405e-05
3.83999991416931 2.36610667343484e-05
3.85999989509583 1.99690766748972e-05
3.88000011444092 1.68108344951179e-05
3.90000009536743 1.4116589227342e-05
3.92000007629395 1.18243997349055e-05
3.94000005722046 9.87953808362363e-06
3.96000003814697 8.23383925308008e-06
3.98000001907349 6.84505130266189e-06
4 5.67622828384629e-06
4.01999998092651 4.69516544399085e-06
4.03999996185303 3.87391992262565e-06
4.05999994277954 3.18829893330985e-06
4.07999992370605 2.6174320737482e-06
4.09999990463257 2.14338342630072e-06
4.11999988555908 1.75078537267837e-06
4.1399998664856 1.42650833367952e-06
4.15999984741211 1.15937393729837e-06
4.17999982833862 9.39897518037469e-07
4.19999980926514 7.60056593662739e-07
4.21999979019165 6.13082306699653e-07
4.23999977111816 4.93286563596484e-07
4.26000022888184 3.95899235172692e-07
4.28000020980835 3.16941253686309e-07
4.30000019073486 2.53092849789027e-07
4.32000017166138 2.01598126636782e-07
4.34000015258789 1.60176341523766e-07
4.3600001335144 1.26944698308762e-07
4.38000011444092 1.00353574339351e-07
4.40000009536743 7.91321426163449e-08
4.42000007629395 6.22403746319833e-08
4.44000005722046 4.88300777590212e-08
4.46000003814697 3.8211563690993e-08
4.48000001907349 2.98256779274197e-08
4.5 2.32202452821184e-08
4.51999998092651 1.80308266095608e-08
4.53999996185303 1.3964547740386e-08
4.55999994277954 1.07865707477117e-08
4.57999992370605 8.30934254736349e-09
4.59999990463257 6.38338581993025e-09
4.61999988555908 4.88989115865479e-09
4.6399998664856 3.7347800407872e-09
4.65999984741211 2.84371126646477e-09
4.67999982833862 2.15812168136154e-09
4.69999980926514 1.63201119285361e-09
4.71999979019165 1.22934884494441e-09
4.73999977111816 9.21998588587769e-10
4.76000022888184 6.8804717479054e-10
4.78000020980835 5.10499142958309e-10
4.80000019073486 3.76189052131437e-10
4.82000017166138 2.74974987224397e-10
4.84000015258789 1.99073590945176e-10
4.8600001335144 1.42545794612481e-10
4.88000011444092 1.00894882726354e-10
4.90000009536743 7.07592595627915e-11
4.92000007629395 4.96761694279702e-11
4.94000005722046 3.59086614609705e-11
4.96000003814697 2.83204050488539e-11
4.98000001907349 2.62948933460461e-11
5 2.96925505016699e-11
5.01999998092651 3.88430294873121e-11
5.03999996185303 5.45734256396369e-11
5.05999994277954 7.82737347160278e-11
5.07999992370605 1.12004683305855e-10
5.09999990463257 1.58654062110131e-10
5.11999988555908 2.22151741446908e-10
5.1399998664856 3.07760150697334e-10
5.15999984741211 4.22450990855694e-10
5.17999982833862 5.75400116442637e-10
5.19999980926514 7.78619724250973e-10
5.21999979019165 1.04777431175762e-09
5.23999977111816 1.40321931851872e-09
5.26000022888184 1.87133708529075e-09
5.28000020980835 2.48615661391227e-09
5.30000019073486 3.29153126976678e-09
5.32000017166138 4.34375291291644e-09
5.34000015258789 5.71489788825374e-09
5.3600001335144 7.49697726121212e-09
5.38000011444092 9.80712133724637e-09
5.40000009536743 1.27940218419553e-08
5.42000007629395 1.6645838485374e-08
5.44000005722046 2.16001883046602e-08
5.46000003814697 2.79560357085984e-08
5.48000001907349 3.60884833128239e-08
5.5 4.64672069711014e-08
5.51999998092651 5.9677951469439e-08
5.53999996185303 7.64496022043204e-08
5.55999994277954 9.76865095481116e-08
5.57999992370605 1.24506996712626e-07
5.59999990463257 1.58290418994511e-07
5.61999988555908 2.00733168753686e-07
5.6399998664856 2.53915288794815e-07
5.65999984741211 3.20378489959694e-07
5.67999982833862 4.0322188965547e-07
5.69999980926514 5.06211222273123e-07
5.71999979019165 6.33907916380849e-07
5.73999977111816 7.91823822510196e-07
5.76000022888184 9.86598365670943e-07
5.78000020980835 1.2261896245036e-06
5.80000019073486 1.52013808474294e-06
5.82000017166138 1.8798199334924e-06
5.84000015258789 2.31877243095369e-06
5.8600001335144 2.85304122371599e-06
5.88000011444092 3.50159530171368e-06
5.90000009536743 4.28679095421103e-06
5.92000007629395 5.23488824910601e-06
5.94000005722046 6.37662151348195e-06
5.96000003814697 7.74786440160824e-06
5.98000001907349 9.39035453484394e-06
6 1.13524793050601e-05
6.01999998092651 1.3690126252186e-05
6.03999996185303 1.64677021530224e-05
6.05999994277954 1.97590998141095e-05
6.07999992370605 2.36488231166732e-05
6.09999990463257 2.82332002825569e-05
6.11999988555908 3.36216944560874e-05
6.1399998664856 3.993810605607e-05
6.15999984741211 4.73220679850783e-05
6.17999982833862 5.593049354502e-05
6.19999980926514 6.59389042994007e-05
6.21999979019165 7.75431690271944e-05
6.23999977111816 9.09606969798915e-05
6.26000022888184 0.000106432504253462
6.28000020980835 0.00012422283180058
6.30000019073486 0.000144622928928584
6.32000017166138 0.000167950594914146
6.34000015258789 0.000194551394088194
6.3600001335144 0.000224799645366147
6.38000011444092 0.000259098684182391
6.40000009536743 0.00029788154643029
6.42000007629395 0.000341609731549397
6.44000005722046 0.000390773930121213
6.46000003814697 0.000445891550043598
6.48000001907349 0.000507506600115448
6.5 0.000576185528188944
6.51999998092651 0.000652516609989107
6.53999996185303 0.000737105030566454
6.55999994277954 0.000830568664241582
6.57999992370605 0.000933534523937851
6.59999990463257 0.0010466311359778
6.61999988555908 0.00117048399988562
6.6399998664856 0.00130570668261498
6.65999984741211 0.00145289557985961
6.67999982833862 0.00161261844914407
6.69999980926514 0.00178540765773505
6.71999979019165 0.00197174935601652
6.73999977111816 0.00217207311652601
6.76000022888184 0.00238674855791032
6.78000020980835 0.00261605205014348
6.80000019073486 0.00286018871702254
6.82000017166138 0.00311925867572427
6.84000015258789 0.00339325587265193
6.8600001335144 0.00368205644190311
6.88000011444092 0.00398540683090687
6.90000009536743 0.00430292077362537
6.92000007629395 0.00463407067582011
6.94000005722046 0.00497817760333419
6.96000003814697 0.00533441267907619
6.98000001907349 0.00570179196074605
7 0.00607917504385114
7.01999998092651 0.00646526645869017
7.03999996185303 0.0068586184643209
7.05999994277954 0.0072576398961246
7.07999992370605 0.0076605980284512
7.09999990463257 0.00806563254445791
7.11999988555908 0.00847076624631882
7.1399998664856 0.00887391809374094
7.15999984741211 0.00927292369306087
7.17999982833862 0.00966554787009954
7.19999980926514 0.0100495060905814
7.21999979019165 0.010422489605844
7.23999977111816 0.0107821840792894
7.26000022888184 0.0111263012513518
7.28000020980835 0.0114525724202394
7.30000019073486 0.0117588210850954
7.32000017166138 0.0120429545640945
7.34000015258789 0.0123029928654432
7.3600001335144 0.0125370984897017
7.38000011444092 0.0127435894683003
7.40000009536743 0.0129209663718939
7.42000007629395 0.0130679281428456
7.44000005722046 0.0131833869963884
7.46000003814697 0.0132664814591408
7.48000001907349 0.0133165884763002
7.5 0.0133333336561918
7.51999998092651 0.0133165884763002
7.53999996185303 0.0132664814591408
7.55999994277954 0.0131833869963884
7.57999992370605 0.0130679281428456
7.59999990463257 0.0129209663718939
7.61999988555908 0.0127435894683003
7.6399998664856 0.0125370984897017
7.65999984741211 0.0123029928654432
7.67999982833862 0.0120429545640945
7.69999980926514 0.0117588210850954
7.71999979019165 0.0114525724202394
7.73999977111816 0.0111263012513518
7.76000022888184 0.0107821840792894
7.78000020980835 0.010422489605844
7.80000019073486 0.0100495060905814
7.82000017166138 0.00966554787009954
7.84000015258789 0.00927292369306087
7.8600001335144 0.00887391809374094
7.88000011444092 0.00847076624631882
7.90000009536743 0.00806563254445791
7.92000007629395 0.0076605980284512
7.94000005722046 0.0072576398961246
7.96000003814697 0.0068586184643209
7.98000001907349 0.00646526645869017
8 0.00607917504385114
8.02000045776367 0.00570178357884288
8.03999996185303 0.00533441267907619
8.0600004196167 0.00497816922143102
8.07999992370605 0.00463407067582011
8.10000038146973 0.00430291332304478
8.11999988555908 0.00398540683090687
8.14000034332275 0.00368204922415316
8.15999984741211 0.00339325587265193
8.18000030517578 0.00311925262212753
8.19999980926514 0.00286018871702254
8.22000026702881 0.00261604669503868
8.23999977111816 0.00238674855791032
8.26000022888184 0.00217207311652601
8.27999973297119 0.00197175401262939
8.30000019073486 0.00178540765773505
8.31999969482422 0.00161262240726501
8.34000015258789 0.00145289557985961
8.35999965667725 0.00130571005865932
8.38000011444092 0.00117048399988562
8.39999961853027 0.00104663392994553
8.42000007629395 0.000933534523937851
8.4399995803833 0.00083057105075568
8.46000003814697 0.000737105030566454
8.47999954223633 0.000652518589049578
8.5 0.000576185528188944
8.52000045776367 0.000507504912093282
8.53999996185303 0.000445891520939767
8.5600004196167 0.000390772707760334
8.57999992370605 0.000341609702445567
8.60000038146973 0.000297880527796224
8.61999988555908 0.00025909865507856
8.64000034332275 0.000224798801355064
8.65999984741211 0.000194551394088194
8.68000030517578 0.000167949954629876
8.69999980926514 0.000144622928928584
8.72000026702881 0.000124222409795038
8.73999977111816 0.000106432504253462
8.76000022888184 9.09606969798915e-05
8.77999973297119 7.75434600654989e-05
8.80000019073486 6.59389042994007e-05
8.81999969482422 5.59306718059815e-05
8.84000015258789 4.73220607091207e-05
8.85999965667725 3.99382479372434e-05
8.88000011444092 3.36216871801298e-05
8.89999961853027 2.82333166978788e-05
8.92000007629395 2.36488176597049e-05
8.9399995803833 1.97591598407598e-05
8.96000003814697 1.64676966960542e-05
8.97999954223633 1.36901853693416e-05
9 1.13524729385972e-05
9.02000045776367 9.39030724111944e-06
9.03999996185303 7.74785803514533e-06
9.0600004196167 6.37658195046242e-06
9.07999992370605 5.23488188264309e-06
9.10000038146973 4.28676412411733e-06
9.11999988555908 3.50158893525077e-06
9.14000034332275 2.85301825897477e-06
9.15999984741211 2.3187658371171e-06
9.18000030517578 1.87980424470879e-06
9.19999980926514 1.52013137721951e-06
9.22000026702881 1.2261757547094e-06
9.23999977111816 9.86591430773842e-07
9.26000022888184 7.91816887613095e-07
9.27999973297119 6.33904505775718e-07
9.30000019073486 5.06204060002347e-07
9.31999969482422 4.03217001121448e-07
9.34000015258789 3.2037118558037e-07
9.35999965667725 2.53909121283868e-07
9.38000011444092 2.00725722265815e-07
9.39999961853027 1.58283953055616e-07
9.42000007629395 1.24499393905353e-07
9.4399995803833 9.76793899098993e-08
9.46000003814697 7.64418430776459e-08
9.47999954223633 5.96704552435767e-08
9.5 4.64592844195977e-08
9.52000045776367 3.60802729915122e-08
9.53999996185303 2.79479497322654e-08
9.5600004196167 2.15918785073654e-08
9.57999992370605 1.6637587307855e-08
9.60000038146973 1.27855876996819e-08
9.61999988555908 9.79869696493552e-09
9.64000034332275 7.48841522124621e-09
9.65999984741211 5.70628078122581e-09
9.68000030517578 4.33499947050109e-09
9.69999980926514 3.28268745519722e-09
9.72000026702881 2.47716291923439e-09
9.73999977111816 1.86219928366427e-09
9.76000022888184 1.39389111364352e-09
9.77999973297119 1.03821939934079e-09
9.80000019073486 7.68759611524672e-10
9.81999969482422 5.65162083798754e-10
9.84000015258789 4.11707334890821e-10
9.85999965667725 2.96355245898994e-10
9.88000011444092 2.0985661819406e-10
9.89999961853027 1.45165796050506e-10
9.92000007629395 9.69021737851072e-11
9.9399995803833 6.09879022284154e-11
9.96000003814697 3.43267914093559e-11
9.97999954223633 1.45849148730504e-11
};
\addlegendentry{$E = \SI{150}{MPa}$ Analytical}
\addplot [very thick, midnightblue166106!30, dashed]
table {%
0.0399999991059303 5.92331707593985e-06
0.0599999986588955 8.8849892563303e-06
0.0799999982118607 1.18461102829315e-05
0.100000001490116 1.48078624988557e-05
0.119999997317791 1.77694109879667e-05
0.140000000596046 2.07310768018942e-05
0.159999996423721 2.36925461649662e-05
0.180000007152557 2.66538900177693e-05
0.200000002980232 2.96154103125446e-05
0.219999998807907 3.25770452036522e-05
0.239999994635582 3.55388219759334e-05
0.259999990463257 3.85001440008637e-05
0.280000001192093 4.14619207731448e-05
0.300000011920929 4.44233592133969e-05
0.319999992847443 4.73850923299324e-05
0.340000003576279 5.03464580106083e-05
0.360000014305115 5.33076636202168e-05
0.379999995231628 5.6270080676768e-05
0.400000005960464 5.92311116633937e-05
0.419999986886978 6.21925937593915e-05
0.439999997615814 6.51542650302872e-05
0.46000000834465 6.81158708175644e-05
0.479999989271164 7.1077243774198e-05
0.5 7.40389077691361e-05
0.519999980926514 7.70004626247101e-05
0.540000021457672 7.9962017480284e-05
0.560000002384186 8.29238415462896e-05
0.579999983310699 8.58849816722795e-05
0.600000023841858 8.88464855961502e-05
0.620000004768372 9.18083896976896e-05
0.639999985694885 9.47700682445429e-05
0.660000026226044 9.77312374743633e-05
0.680000007152557 0.000100692799605895
0.699999988079071 0.000103654470876791
0.720000028610229 0.000106616091215983
0.740000009536743 0.000109577726107091
0.759999990463257 0.000112539106339682
0.779999971389771 0.000115500726678874
0.800000011920929 0.00011846239794977
0.819999992847443 0.000121423807286192
0.839999973773956 0.000124385711387731
0.860000014305115 0.000127346807857975
0.879999995231628 0.000130308777443133
0.899999976158142 0.000133270033984445
0.920000016689301 0.000136231508804485
0.939999997615814 0.000139192998176441
0.959999978542328 0.000142154851346277
0.980000019073486 0.000145116166095249
1 0.0001418890315108
1.01999998092651 0.000143287965329364
1.03999996185303 0.000145475816680118
1.05999994277954 0.000171456224052235
1.08000004291534 0.00020799448247999
1.10000002384186 0.000228096381761134
1.12000000476837 0.000248198659392074
1.13999998569489 0.000268300587777048
1.1599999666214 0.000288402574369684
1.17999994754791 0.000308504793792963
1.20000004768372 0.000328606838593259
1.22000002861023 0.000348708592355251
1.24000000953674 0.000368811102816835
1.25999999046326 0.000388913322240114
1.27999997138977 0.000409014843171462
1.29999995231628 0.000429117004387081
1.32000005245209 0.000449218990979716
1.3400000333786 0.000469321821583435
1.36000001430511 0.000489423575345427
1.37999999523163 0.000509525532834232
1.39999997615814 0.000529627315700054
1.41999995708466 0.000549729738850147
1.44000005722046 0.000569831521715969
1.46000003814697 0.00058993324637413
1.48000001907349 0.000610036018770188
1.5 0.000639968260657042
1.51999998092651 0.000690255430527031
1.53999996185303 0.000740542833227664
1.55999994277954 0.000790829421021044
1.58000004291534 0.000841116765514016
1.60000002384186 0.000891403818968683
1.62000000476837 0.000941690232139081
1.63999998569489 0.000991977518424392
1.6599999666214 0.00104226416442543
1.67999994754791 0.00109255057759583
1.70000004768372 0.00121111806947738
1.72000002861023 0.0013506559189409
1.74000000953674 0.00149019248783588
1.75999999046326 0.00162973045371473
1.77999997138977 0.00176926865242422
1.79999995231628 0.00190880580339581
1.82000005245209 0.0020483429543674
1.8400000333786 0.00218788115307689
1.86000001430511 0.00232741888612509
1.87999999523163 0.00246695568785071
1.89999997615814 0.00260649318806827
1.91999995708466 0.00274603092111647
1.94000005722046 0.00288556958548725
1.96000003814697 0.0030251070857048
1.98000001907349 0.00316464365459979
2 0.00330418162047863
2.01999998092651 0.00344371912069619
2.03999996185303 0.00358325592242181
2.05999994277954 0.00372279388830066
2.07999992370605 0.00386233162134886
2.09999990463257 0.00400186888873577
2.11999988555908 0.0041414056904614
2.14000010490417 0.00428094482049346
2.16000008583069 0.00442048301920295
2.1800000667572 0.00456002028658986
2.20000004768372 0.00469955708831549
2.22000002861023 0.00483909575268626
2.24000000953674 0.00497863255441189
2.25999999046326 0.00511817028746009
2.27999997138977 0.005257707554847
2.29999995231628 0.00539724482223392
2.3199999332428 0.00553678208962083
2.33999991416931 0.00567631935700774
2.35999989509583 0.00580834038555622
2.38000011444092 0.00592765910550952
2.40000009536743 0.00604697689414024
2.42000007629395 0.00616629561409354
2.44000005722046 0.00628561340272427
2.46000003814697 0.0064049307256937
2.48000001907349 0.00652424897998571
2.5 0.00664356444031
2.51999998092651 0.00652934797108173
2.53999996185303 0.00641384907066822
2.55999994277954 0.00629835203289986
2.57999992370605 0.00618285452947021
2.59999990463257 0.00606735656037927
2.61999988555908 0.0059518595226109
2.64000010490417 0.00583635969087481
2.66000008583069 0.00572086218744516
2.6800000667572 0.00560536468401551
2.70000004768372 0.00548986624926329
2.72000002861023 0.00537436874583364
2.74000000953674 0.00525887124240398
2.75999999046326 0.00514337327331305
2.77999997138977 0.00502787623554468
2.79999995231628 0.00491237780079246
2.8199999332428 0.0047968802973628
2.83999991416931 0.00468138186261058
2.85999989509583 0.00456588435918093
2.88000011444092 0.00445038545876741
2.90000009536743 0.00433488748967648
2.92000007629395 0.00421939045190811
2.94000005722046 0.0041038915514946
2.96000003814697 0.00398839358240366
2.98000001907349 0.0038728965446353
3 0.00375739927403629
3.01999998092651 0.00364190200343728
3.03999996185303 0.00352640333585441
3.05999994277954 0.00341090466827154
3.07999992370605 0.00329540786333382
3.09999990463257 0.00317990966141224
3.11999988555908 0.00306441192515194
3.14000010490417 0.00294891325756907
3.16000008583069 0.00283341505564749
3.1800000667572 0.00271791755221784
3.20000004768372 0.00260242004878819
3.22000002861023 0.00248692207969725
3.24000000953674 0.00237142364494503
3.25999999046326 0.00225592660717666
3.27999997138977 0.00214042863808572
3.29999995231628 0.00202493113465607
3.3199999332428 0.00190943316556513
3.33999991416931 0.00179393496364355
3.35999989509583 0.00167843780945987
3.38000011444092 0.00156293821055442
3.40000009536743 0.00144744012504816
3.42000007629395 0.00133194285444915
3.44000005722046 0.00121644581668079
3.46000003814697 0.00110094773117453
3.48000001907349 0.000985449645668268
3.5 0.000869951501954347
3.51999998092651 0.000754453940317035
3.53999996185303 0.000638957018963993
3.55999994277954 0.000523458933457732
3.57999992370605 0.00041190252522938
3.59999990463257 0.000303273787721992
3.61999988555908 0.000194645035662688
3.64000010490417 0.000114943955850322
3.66000008583069 7.6825192081742e-05
3.6800000667572 7.08148872945458e-05
3.70000004768372 6.48047425784171e-05
3.72000002861023 5.87925751460716e-05
3.74000000953674 5.93580625718459e-05
3.75999999046326 6.12909643677995e-05
3.77999997138977 6.32234587101266e-05
3.79999995231628 6.51560258120298e-05
3.8199999332428 6.7088840296492e-05
3.83999991416931 6.90219603711739e-05
3.85999989509583 7.09546220605262e-05
3.88000011444092 7.28873346815817e-05
3.90000009536743 7.48203310649842e-05
3.92000007629395 7.67529345466755e-05
3.94000005722046 7.86855453043245e-05
3.96000003814697 8.06184907560237e-05
3.98000001907349 8.25520255602896e-05
4 8.4483835962601e-05
4.01999998092651 8.64170797285624e-05
4.03999996185303 8.83501852513291e-05
4.05999994277954 9.02829342521727e-05
4.07999992370605 9.22150356927887e-05
4.09999990463257 9.41487160162069e-05
4.11999988555908 9.60813194978982e-05
4.1399998664856 9.80137992883101e-05
4.15999984741211 9.99466137727723e-05
4.17999982833862 0.000101879639260005
4.19999980926514 0.000103811718872748
4.21999979019165 0.000105745093605947
4.23999977111816 0.00010767796629807
4.26000022888184 0.000109610620711464
4.28000020980835 0.000111543296952732
4.30000019073486 0.000113476024125703
4.32000017166138 0.000115409333375283
4.34000015258789 0.000117341805889737
4.3600001335144 0.000119274176540785
4.38000011444092 0.000121207252959721
4.40000009536743 0.00012314022751525
4.42000007629395 0.00012507289648056
4.44000005722046 0.000127006045659073
4.46000003814697 0.000128938656416722
4.48000001907349 9.22367253224365e-05
4.5 8.6028449004516e-05
4.51999998092651 8.27655094326474e-05
4.53999996185303 7.9763398389332e-05
4.55999994277954 7.67612509662285e-05
4.57999992370605 7.37593218218535e-05
4.59999990463257 7.07574727130122e-05
4.61999988555908 6.77557109156623e-05
4.6399998664856 6.47540364298038e-05
4.65999984741211 6.17528057773598e-05
4.67999982833862 5.87507238378748e-05
4.69999980926514 5.57490457140375e-05
4.71999979019165 5.27461197634693e-05
4.73999977111816 4.97445071232505e-05
4.76000022888184 4.67431927972939e-05
4.78000020980835 4.3740903493017e-05
4.80000019073486 4.073861418874e-05
4.82000017166138 3.77362157450989e-05
4.84000015258789 3.47354507539421e-05
4.8600001335144 3.17334561259486e-05
4.88000011444092 2.87314596789656e-05
4.90000009536743 2.57299943768885e-05
4.92000007629395 2.27279997488949e-05
4.94000005722046 1.97255394596141e-05
4.96000003814697 1.67234829859808e-05
4.98000001907349 1.37217830342706e-05
5 1.07203159132041e-05
5.01999998092651 7.71785562392324e-06
5.03999996185303 4.716559942608e-06
5.05999994277954 1.71433237028396e-06
5.07999992370605 -1.28719648273545e-06
5.09999990463257 -4.28942394137266e-06
5.11999988555908 -7.29118528397521e-06
5.1399998664856 -1.02928852356854e-05
5.15999984741211 -1.32948798636789e-05
5.17999982833862 -1.62974010891048e-05
5.19999980926514 -1.9299101040815e-05
5.21999979019165 -2.23003353312379e-05
5.23999977111816 -2.53027956205187e-05
5.26000022888184 -2.83044028037693e-05
5.28000020980835 -3.13066921080463e-05
5.30000019073486 -3.43083920597564e-05
5.32000017166138 -3.73099210264627e-05
5.34000015258789 -4.03116209781729e-05
5.3600001335144 -4.33139102824498e-05
5.38000011444092 -4.63153155578766e-05
5.40000009536743 -4.93176048621535e-05
5.42000007629395 -5.23198941664305e-05
5.44000005722046 -5.53215941181406e-05
5.46000003814697 -5.83231230848469e-05
5.48000001907349 -6.13255833741277e-05
5.5 -6.4327112340834e-05
5.51999998092651 -6.73291069688275e-05
5.53999996185303 -6.92877219989896e-05
5.55999994277954 -7.0196867454797e-05
5.57999992370605 -7.11054162820801e-05
5.59999990463257 -6.89066146151163e-05
5.61999988555908 -0.000126929866382852
5.6399998664856 -0.000116963317850605
5.65999984741211 -0.000106996929389425
5.67999982833862 -9.70293185673654e-05
5.69999980926514 -8.70611183927394e-05
5.71999979019165 -7.70950282458216e-05
5.73999977111816 -6.71283414703794e-05
5.76000022888184 -5.71598611713853e-05
5.78000020980835 -4.71926541649736e-05
5.80000019073486 -3.72260365111288e-05
5.82000017166138 -2.72587803920032e-05
5.84000015258789 -1.72910440596752e-05
5.8600001335144 -7.32459602659219e-06
5.88000011444092 2.64295385932201e-06
5.90000009536743 1.26100376292015e-05
5.92000007629395 2.25772473640973e-05
5.94000005722046 3.25442233588547e-05
5.96000003814697 4.25116886617616e-05
5.98000001907349 5.2478710131254e-05
6 6.24454551143572e-05
6.01999998092651 7.24131241440773e-05
6.03999996185303 8.23800946818665e-05
6.05999994277954 9.23471743590198e-05
6.07999992370605 0.000102314268588088
6.09999990463257 0.000112282061309088
6.11999988555908 0.00012224844249431
6.1399998664856 0.000132215267512947
6.15999984741211 0.00014218311116565
6.17999982833862 0.000152150736539625
6.19999980926514 0.000162117750733159
6.21999979019165 0.000172084037330933
6.23999977111816 0.000182051429874264
6.26000022888184 0.000192019258975051
6.28000020980835 0.00020198586571496
6.30000019073486 0.000211337086511776
6.32000017166138 0.000219924579141662
6.34000015258789 0.00022851322137285
6.3600001335144 0.000311474752379581
6.38000011444092 0.000523020455148071
6.40000009536743 0.00074022839544341
6.42000007629395 0.000971347792074084
6.44000005722046 0.00120305642485619
6.46000003814697 0.00143476389348507
6.48000001907349 0.00166647403966635
6.5 0.0018981802277267
6.51999998092651 0.00212989025749266
6.53999996185303 0.00236159679479897
6.55999994277954 0.00259330729022622
6.57999992370605 0.00282501289620996
6.59999990463257 0.00305672339163721
6.61999988555908 0.00328843062743545
6.6399998664856 0.00352013972587883
6.65999984741211 0.00375184812583029
6.67999982833862 0.00398355722427368
6.69999980926514 0.00421526469290257
6.71999979019165 0.0044469740241766
6.73999977111816 0.00467868195846677
6.76000022888184 0.00491039548069239
6.78000020980835 0.00514210294932127
6.80000019073486 0.00537381414324045
6.82000017166138 0.0056055192835629
6.84000015258789 0.00583723094314337
6.8600001335144 0.00606893701478839
6.88000011444092 0.00630064541473985
6.90000009536743 0.00653235474601388
6.92000007629395 0.00676406174898148
6.94000005722046 0.0069957715459168
6.96000003814697 0.00722747948020697
6.98000001907349 0.00745918788015842
7 0.0076908958144486
7.01999998092651 0.00792260374873877
7.03999996185303 0.00815431494265795
7.05999994277954 0.00838602147996426
7.07999992370605 0.00861773081123829
7.09999990463257 0.00884943921118975
7.11999988555908 0.00908114667981863
7.1399998664856 0.00931285321712494
7.15999984741211 0.00954456441104412
7.17999982833862 0.009776271879673
7.19999980926514 0.0100079802796245
7.21999979019165 0.0102396877482533
7.23999977111816 0.0104713961482048
7.26000022888184 0.0107031101360917
7.28000020980835 0.0109348194673657
7.30000019073486 0.0111665278673172
7.32000017166138 0.0113982362672687
7.34000015258789 0.0116299437358975
7.3600001335144 0.011861652135849
7.38000011444092 0.0120933605358005
7.40000009536743 0.0123250698670745
7.42000007629395 0.0125567782670259
7.44000005722046 0.0127884848043323
7.46000003814697 0.0130201941356063
7.48000001907349 0.0132519034668803
7.5 0.0134747102856636
7.51999998092651 0.0132191944867373
7.53999996185303 0.012959104962647
7.55999994277954 0.0126990107819438
7.57999992370605 0.0124389221891761
7.59999990463257 0.0121788298711181
7.61999988555908 0.0118935294449329
7.6399998664856 0.0115939117968082
7.65999984741211 0.0112942978739738
7.67999982833862 0.0109946811571717
7.69999980926514 0.0106950653716922
7.71999979019165 0.0103954486548901
7.73999977111816 0.0100958347320557
7.76000022888184 0.0097962124273181
7.78000020980835 0.00949659664183855
7.80000019073486 0.00919697992503643
7.82000017166138 0.00889736413955688
7.84000015258789 0.00859775021672249
7.8600001335144 0.00829813443124294
7.88000011444092 0.00799851957708597
7.90000009536743 0.00769890332594514
7.92000007629395 0.00739928754046559
7.94000005722046 0.00709967222064734
7.96000003814697 0.00680005736649036
7.98000001907349 0.00650044018402696
8 0.00620082626119256
8.02000045776367 0.00590120255947113
8.03999996185303 0.00560159608721733
8.0600004196167 0.00530197191983461
8.07999992370605 0.00500236311927438
8.10000038146973 0.00470274034887552
8.11999988555908 0.00440313294529915
8.14000034332275 0.00410351017490029
8.15999984741211 0.00380390253849328
8.18000030517578 0.00350427790544927
8.19999980926514 0.00320467096753418
8.22000026702881 0.00290504819713533
8.23999977111816 0.00260543893091381
8.26000022888184 0.00230581709183753
8.27999973297119 0.002006207825616
8.30000019073486 0.00170658505521715
8.31999969482422 0.00140697823371738
8.34000015258789 0.00112409959547222
8.35999965667725 0.00100429297890514
8.38000011444092 0.000884483510162681
8.39999961853027 0.000764676660764962
8.42000007629395 0.00064486573683098
8.4399995803833 0.000525060400832444
8.46000003814697 0.000405248050810769
8.47999954223633 0.000285441696178168
8.5 0.000165631339768879
8.52000045776367 4.58201684523374e-05
8.53999996185303 -6.10407414569636e-06
8.5600004196167 -1.46083530125907e-05
8.57999992370605 -2.31118847295875e-05
8.60000038146973 -3.1615356419934e-05
8.61999988555908 -4.01201614295132e-05
8.64000034332275 -4.86239732708782e-05
8.65999984741211 -5.71269156353083e-05
8.68000030517578 -6.56314441584982e-05
8.69999980926514 -7.41349722375162e-05
8.72000026702881 -8.26395917101763e-05
8.73999977111816 -9.11421957425773e-05
8.76000022888184 -9.96461312752217e-05
8.77999973297119 -0.000108151405584067
8.80000019073486 -0.000116654286102857
8.81999969482422 -0.000125157355796546
8.84000015258789 -0.000133662091684528
8.85999965667725 -0.000142165925353765
8.88000011444092 -0.00015067019558046
8.89999961853027 -0.000159173272550106
8.92000007629395 -0.000167677717399783
8.9399995803833 -0.000176180954440497
8.96000003814697 -0.000184686286957003
8.97999954223633 -0.000190426406334154
9 -0.000179935450432822
9.02000045776367 -0.000168621132615954
9.03999996185303 -0.000165654011652805
9.0600004196167 -0.000162203301442787
9.07999992370605 -0.00015875264944043
9.10000038146973 -0.000155300716869533
9.11999988555908 -0.000151850079419091
9.14000034332275 -0.000148398903547786
9.15999984741211 -0.000144947727676481
9.18000030517578 -0.000141496333526447
9.19999980926514 -0.000138046088977717
9.22000026702881 -0.000134594447445124
9.23999977111816 -0.000131142878672108
9.26000022888184 -0.000127692575915717
9.27999973297119 -0.000124240992590785
9.30000019073486 -0.000120789001812227
9.31999969482422 -0.000117338757263497
9.34000015258789 -0.000113887821498793
9.35999965667725 -0.000110436012619175
9.38000011444092 -0.00010698547703214
9.39999961853027 -0.000103533770015929
9.42000007629395 -0.000100082135759294
9.4399995803833 -9.66318111750297e-05
9.46000003814697 -9.31809554458596e-05
9.47999954223633 -8.9729466708377e-05
9.5 -8.62780580064282e-05
9.52000045776367 -8.28271222417243e-05
9.53999996185303 -7.93760918895714e-05
9.5600004196167 -7.59245449444279e-05
9.57999992370605 -7.24738638382405e-05
9.60000038146973 -6.90231609041803e-05
9.61999988555908 -6.55715557513759e-05
9.64000034332275 -6.21202343609184e-05
9.65999984741211 -5.86699061386753e-05
9.68000030517578 -5.5218035413418e-05
9.69999980926514 -5.17666521773208e-05
9.72000026702881 -4.83158328279387e-05
9.73999977111816 -4.48647333541885e-05
9.76000022888184 -4.14133282902185e-05
9.77999973297119 -3.79623452317901e-05
9.80000019073486 -3.45115804520901e-05
9.81999969482422 -3.10596078634262e-05
9.84000015258789 -2.76093087450135e-05
9.85999965667725 -2.41577308770502e-05
9.88000011444092 -2.07063694688259e-05
9.89999961853027 -1.72558957274305e-05
9.92000007629395 -1.38046298161498e-05
9.9399995803833 -1.03531301647308e-05
9.96000003814697 -6.9023585638206e-06
9.97999954223633 -3.45137050317135e-06
};
\addlegendentry{$E = 150~$MPa ROM}
\addplot [very thick, teal0103127]
table {%
0.0399999991059303 1.27834695953788e-11
0.0599999986588955 2.27365556937364e-11
0.0799999982118607 3.61601547316237e-11
0.100000001490116 5.42140742021413e-11
0.119999997317791 7.84289994060217e-11
0.140000000596046 1.10820963517e-10
0.159999996423721 1.54034576760331e-10
0.180000007152557 2.11534040284178e-10
0.200000002980232 2.87840057344724e-10
0.219999998807907 3.88840792897582e-10
0.239999994635582 5.22177689976644e-10
0.259999990463257 6.9774358513186e-10
0.280000001192093 9.28315202486374e-10
0.300000011920929 1.23033594423561e-09
0.319999992847443 1.62491831101619e-09
0.340000003576279 2.13909179258565e-09
0.360000014305115 2.80737011415511e-09
0.379999995231628 3.67366470577224e-09
0.400000005960464 4.79374095974094e-09
0.419999986886978 6.23815976652509e-09
0.439999997615814 8.09602873630411e-09
0.46000000834465 1.04794564137478e-08
0.479999989271164 1.35291102765223e-08
0.5 1.74211169934324e-08
0.519999980926514 2.23751346339895e-08
0.540000021457672 2.86644876723585e-08
0.560000002384186 3.66283146036039e-08
0.579999983310699 4.66859795267283e-08
0.600000023841858 5.93548605820615e-08
0.620000004768372 7.527090417625e-08
0.639999985694885 9.52141263610429e-08
0.660000026226044 1.20138068382403e-07
0.680000007152557 1.51204417875306e-07
0.699999988079071 1.89825485108486e-07
0.720000028610229 2.3771188750743e-07
0.740000009536743 2.96930210197388e-07
0.759999990463257 3.69969001212667e-07
0.779999971389771 4.59815481690384e-07
0.800000011920929 5.70045813219622e-07
0.819999992847443 7.04926094385883e-07
0.839999973773956 8.69532868819078e-07
0.860000014305115 1.06988409243058e-06
0.879999995231628 1.31309252537903e-06
0.899999976158142 1.60754063927016e-06
0.920000016689301 1.96307883015834e-06
0.939999997615814 2.39122869061248e-06
0.959999978542328 2.90544471681642e-06
0.980000019073486 3.52137840309297e-06
1 4.25717553298455e-06
1.01999998092651 5.13379245603574e-06
1.03999996185303 6.17538353253622e-06
1.05999994277954 7.40965788281756e-06
1.08000004291534 8.86830730451038e-06
1.10000002384186 1.05874560176744e-05
1.12000000476837 1.26081404232536e-05
1.13999998569489 1.49767893162789e-05
1.1599999666214 1.77457859535934e-05
1.17999994754791 2.09739391721087e-05
1.20000004768372 2.4727132768021e-05
1.22000002861023 2.90787411358906e-05
1.24000000953674 3.41103186656255e-05
1.25999999046326 3.99121090595145e-05
1.27999997138977 4.65834600618109e-05
1.29999995231628 5.42335110367276e-05
1.32000005245209 6.29814021522179e-05
1.3400000333786 7.29566963855177e-05
1.36000001430511 8.4299776062835e-05
1.37999999523163 9.71619301708415e-05
1.39999997615814 0.000111705478047952
1.41999995708466 0.000128103551105596
1.44000005722046 0.000146540216519497
1.46000003814697 0.000167209320352413
1.48000001907349 0.000190314938663505
1.5 0.000216069558518939
1.51999998092651 0.000244693685090169
1.53999996185303 0.00027641435735859
1.55999994277954 0.00031146322726272
1.58000004291534 0.000350075686583295
1.60000002384186 0.000392486923374236
1.62000000476837 0.000438931689132005
1.63999998569489 0.000489640340674669
1.6599999666214 0.00054483610438183
1.67999994754791 0.000604732369538397
1.70000004768372 0.000669528672005981
1.72000002861023 0.000739406910724938
1.74000000953674 0.000814528320915997
1.75999999046326 0.000895029632374644
1.77999997138977 0.000981018645688891
1.79999995231628 0.00107256951741874
1.82000005245209 0.00116972147952765
1.8400000333786 0.00127247034106404
1.86000001430511 0.00138077035080642
1.87999999523163 0.00149452686309814
1.89999997615814 0.00161359470803291
1.91999995708466 0.00173777563031763
1.94000005722046 0.00186681654304266
1.96000003814697 0.00200040475465357
1.98000001907349 0.00213817181065679
2 0.00227969069965184
2.01999998092651 0.00242447480559349
2.03999996185303 0.00257198186591268
2.05999994277954 0.00272161467000842
2.07999992370605 0.00287272408604622
2.09999990463257 0.0030246120877564
2.11999988555908 0.00317653710953891
2.14000010490417 0.00332772103138268
2.16000008583069 0.00347734801471233
2.1800000667572 0.00362458196468651
2.20000004768372 0.00376856606453657
2.22000002861023 0.00390843488276005
2.24000000953674 0.00404332019388676
2.25999999046326 0.00417236145585775
2.27999997138977 0.00429471302777529
2.29999995231628 0.00440955674275756
2.3199999332428 0.00451610656455159
2.33999991416931 0.00461362116038799
2.35999989509583 0.00470141042023897
2.38000011444092 0.00477884570136666
2.40000009536743 0.00484536215662956
2.42000007629395 0.00490047316998243
2.44000005722046 0.00494376989081502
2.46000003814697 0.0049749300815165
2.48000001907349 0.00499372044578195
2.5 0.00499999988824129
2.51999998092651 0.00499372044578195
2.53999996185303 0.0049749300815165
2.55999994277954 0.00494376989081502
2.57999992370605 0.00490047316998243
2.59999990463257 0.00484536215662956
2.61999988555908 0.00477884570136666
2.64000010490417 0.00470141042023897
2.66000008583069 0.00461362116038799
2.6800000667572 0.00451610656455159
2.70000004768372 0.00440955674275756
2.72000002861023 0.00429471302777529
2.74000000953674 0.00417236145585775
2.75999999046326 0.00404332019388676
2.77999997138977 0.00390843488276005
2.79999995231628 0.00376856606453657
2.8199999332428 0.00362458196468651
2.83999991416931 0.00347734801471233
2.85999989509583 0.00332772103138268
2.88000011444092 0.00317653710953891
2.90000009536743 0.0030246120877564
2.92000007629395 0.00287272408604622
2.94000005722046 0.00272161467000842
2.96000003814697 0.00257198186591268
2.98000001907349 0.00242447480559349
3 0.00227969069965184
3.01999998092651 0.00213817181065679
3.03999996185303 0.00200040475465357
3.05999994277954 0.00186681654304266
3.07999992370605 0.0017377765616402
3.09999990463257 0.00161359529010952
3.11999988555908 0.00149452756159008
3.14000010490417 0.00138076976872981
3.16000008583069 0.00127246987540275
3.1800000667572 0.00116972089745104
3.20000004768372 0.00107256951741874
3.22000002861023 0.000981018645688891
3.24000000953674 0.000895029632374644
3.25999999046326 0.000814528320915997
3.27999997138977 0.000739406910724938
3.29999995231628 0.000669528672005981
3.3199999332428 0.000604732776992023
3.33999991416931 0.000544836453627795
3.35999989509583 0.000489640689920634
3.38000011444092 0.000438931456301361
3.40000009536743 0.000392486661439762
3.42000007629395 0.000350075424648821
3.44000005722046 0.00031146322726272
3.46000003814697 0.00027641435735859
3.48000001907349 0.000244693685090169
3.5 0.000216069558518939
3.51999998092651 0.000190314938663505
3.53999996185303 0.000167209320352413
3.55999994277954 0.000146540216519497
3.57999992370605 0.000128103638417087
3.59999990463257 0.000111705558083486
3.61999988555908 9.71619883785024e-05
3.64000010490417 8.42996887513436e-05
3.66000008583069 7.29566236259416e-05
3.6800000667572 6.29813366685994e-05
3.70000004768372 5.42335073987488e-05
3.72000002861023 4.65834564238321e-05
3.74000000953674 3.99121054215357e-05
3.75999999046326 3.41103150276467e-05
3.77999997138977 2.90787374979118e-05
3.79999995231628 2.47271291300422e-05
3.8199999332428 2.09739555430133e-05
3.83999991416931 1.77457986865193e-05
3.85999989509583 1.49768065966782e-05
3.88000011444092 1.26081249618437e-05
3.90000009536743 1.05874414657592e-05
3.92000007629395 8.86830002855277e-06
3.94000005722046 7.40965333534405e-06
3.96000003814697 6.17537898506271e-06
3.98000001907349 5.13378790856223e-06
4 4.25717098551104e-06
4.01999998092651 3.52137385561946e-06
4.03999996185303 2.90544016934291e-06
4.05999994277954 2.39122391576529e-06
4.07999992370605 1.96307405531115e-06
4.09999990463257 1.6075374560387e-06
4.11999988555908 1.31308900108706e-06
4.1399998664856 1.06988125025964e-06
4.15999984741211 8.69530367708649e-07
4.17999982833862 7.04923138528102e-07
4.19999980926514 5.7004240261449e-07
4.21999979019165 4.5981170160303e-07
4.23999977111816 3.69964908486509e-07
4.26000022888184 2.96924412168664e-07
4.28000020980835 2.37705933159305e-07
4.30000019073486 1.89819616025488e-07
4.32000017166138 1.51198591424873e-07
4.34000015258789 1.20132256142824e-07
4.3600001335144 9.52085130734304e-08
4.38000011444092 7.52651772017998e-08
4.40000009536743 5.93491051859019e-08
4.42000007629395 4.66802774212738e-08
4.44000005722046 3.66225556547306e-08
4.46000003814697 2.86586683273526e-08
4.48000001907349 2.23692602219216e-08
4.5 1.74151839615888e-08
4.51999998092651 1.35231204012598e-08
4.53999996185303 1.04734105832449e-08
4.55999994277954 8.08992783873919e-09
4.57999992370605 6.23200691052261e-09
4.59999990463257 4.78753925392539e-09
4.61999988555908 3.66741814694649e-09
4.6399998664856 2.8010851416127e-09
4.65999984741211 2.13278328331512e-09
4.67999982833862 1.61859114999885e-09
4.69999980926514 1.22400833912906e-09
4.71999979019165 9.22011633708308e-10
4.73999977111816 6.914988581741e-10
4.76000022888184 5.16035325581754e-10
4.78000020980835 3.82874315585369e-10
4.80000019073486 2.82141782159684e-10
4.82000017166138 2.06231212662722e-10
4.84000015258789 1.49305193208882e-10
4.8600001335144 1.0690933555102e-10
4.88000011444092 7.56711568405954e-11
4.90000009536743 5.30694446720936e-11
4.92000007629395 3.72571244688924e-11
4.94000005722046 2.69314952283661e-11
4.96000003814697 2.12403063887256e-11
4.98000001907349 1.97211691421728e-11
5 2.22694085394437e-11
5.01999998092651 2.91322729828458e-11
5.03999996185303 4.09300683623659e-11
5.05999994277954 5.870529062868e-11
5.07999992370605 8.40035055404975e-11
5.09999990463257 1.18990553521492e-10
5.11999988555908 1.66613792207393e-10
5.1399998664856 2.30820099145213e-10
5.15999984741211 3.16838222325089e-10
5.17999982833862 4.31550101209766e-10
5.19999980926514 5.83964820943805e-10
5.21999979019165 7.85830733818216e-10
5.23999977111816 1.05241437786674e-09
5.26000022888184 1.4035025364123e-09
5.28000020980835 1.8646173494119e-09
5.30000019073486 2.46864817476933e-09
5.32000017166138 3.25781468468733e-09
5.34000015258789 4.2861731941457e-09
5.3600001335144 5.62273250181988e-09
5.38000011444092 7.35534078089017e-09
5.40000009536743 9.59551549328808e-09
5.42000007629395 1.24843779758521e-08
5.44000005722046 1.62001398962275e-08
5.46000003814697 2.09670236728243e-08
5.48000001907349 2.70663580437258e-08
5.5 3.48504052283261e-08
5.51999998092651 4.47584653784361e-08
5.53999996185303 5.73371998768835e-08
5.55999994277954 7.32648786083701e-08
5.57999992370605 9.33802510871828e-08
5.59999990463257 1.18717814245883e-07
5.61999988555908 1.50549865907124e-07
5.6399998664856 1.90436438174402e-07
5.65999984741211 2.40283839048061e-07
5.67999982833862 3.0241639592532e-07
5.69999980926514 3.79658388283133e-07
5.71999979019165 4.75430908863927e-07
5.73999977111816 5.93867810039228e-07
5.76000022888184 7.39948688988079e-07
5.78000020980835 9.19642161534284e-07
5.80000019073486 1.14010344987037e-06
5.82000017166138 1.40986480801075e-06
5.84000015258789 1.73907926637185e-06
5.8600001335144 2.13978091778699e-06
5.88000011444092 2.62619641944184e-06
5.90000009536743 3.21509332934511e-06
5.92000007629395 3.92616630051634e-06
5.94000005722046 4.78246602142463e-06
5.96000003814697 5.8108980738325e-06
5.98000001907349 7.04276499163825e-06
6 8.51435925142141e-06
6.01999998092651 1.02675949165132e-05
6.03999996185303 1.23507770695142e-05
6.05999994277954 1.48193248605821e-05
6.07999992370605 1.77366182469996e-05
6.09999990463257 2.11749011214124e-05
6.11999988555908 2.52162681135815e-05
6.1399998664856 2.9953574994579e-05
6.15999984741211 3.54915464413352e-05
6.17999982833862 4.19478637923021e-05
6.19999980926514 4.94541782245506e-05
6.21999979019165 5.81573767703958e-05
6.23999977111816 6.82205209159292e-05
6.26000022888184 7.98243781900965e-05
6.28000020980835 9.3167123850435e-05
6.30000019073486 0.000108467196696438
6.32000017166138 0.000125962935271673
6.34000015258789 0.000145913538290188
6.3600001335144 0.000168599712196738
6.38000011444092 0.00019432399130892
6.40000009536743 0.000223411145270802
6.42000007629395 0.000256207276834175
6.44000005722046 0.000293080433038995
6.46000003814697 0.000334418640704826
6.48000001907349 0.00038062990643084
6.5 0.000432139117037877
6.51999998092651 0.000489387428388
6.53999996185303 0.00055282877292484
6.55999994277954 0.000622926512733102
6.57999992370605 0.000700150849297643
6.59999990463257 0.000784973322879523
6.61999988555908 0.000877862912602723
6.6399998664856 0.000979279982857406
6.65999984741211 0.00108967162668705
6.67999982833862 0.00120946380775422
6.69999980926514 0.00133905571419746
6.71999979019165 0.00147881195880473
6.73999977111816 0.00162905477918684
6.76000022888184 0.00179006136022508
6.78000020980835 0.00196203892119229
6.80000019073486 0.00214514136314392
6.82000017166138 0.00233944389037788
6.84000015258789 0.00254494184628129
6.8600001335144 0.00276154209859669
6.88000011444092 0.00298905512318015
6.90000009536743 0.00322719058021903
6.92000007629395 0.00347555312328041
6.94000005722046 0.00373363308608532
6.96000003814697 0.00400080950930715
6.98000001907349 0.00427634362131357
7 0.00455938139930367
7.01999998092651 0.00484894961118698
7.03999996185303 0.00514396373182535
7.05999994277954 0.00544322934001684
7.07999992370605 0.00574544817209244
7.09999990463257 0.00604922417551279
7.11999988555908 0.00635307421907783
7.1399998664856 0.00665543833747506
7.15999984741211 0.00695469230413437
7.17999982833862 0.00724916020408273
7.19999980926514 0.00753712933510542
7.21999979019165 0.00781686697155237
7.23999977111816 0.00808663759380579
7.26000022888184 0.00834472570568323
7.28000020980835 0.0085894288495183
7.30000019073486 0.00881911534816027
7.32000017166138 0.00903221499174833
7.34000015258789 0.00922724418342113
7.3600001335144 0.00940282363444567
7.38000011444092 0.00955769140273333
7.40000009536743 0.00969072431325912
7.42000007629395 0.00980094633996487
7.44000005722046 0.00988753978163004
7.46000003814697 0.00994986016303301
7.48000001907349 0.00998744089156389
7.5 0.00999999977648258
7.51999998092651 0.00998744089156389
7.53999996185303 0.00994986016303301
7.55999994277954 0.00988753978163004
7.57999992370605 0.00980094633996487
7.59999990463257 0.00969072431325912
7.61999988555908 0.00955769140273333
7.6399998664856 0.00940282363444567
7.65999984741211 0.00922724418342113
7.67999982833862 0.00903221499174833
7.69999980926514 0.00881911534816027
7.71999979019165 0.0085894288495183
7.73999977111816 0.00834472570568323
7.76000022888184 0.00808663759380579
7.78000020980835 0.00781686697155237
7.80000019073486 0.00753712933510542
7.82000017166138 0.00724916020408273
7.84000015258789 0.00695469230413437
7.8600001335144 0.00665543833747506
7.88000011444092 0.00635307421907783
7.90000009536743 0.00604922417551279
7.92000007629395 0.00574544817209244
7.94000005722046 0.00544322934001684
7.96000003814697 0.00514396373182535
7.98000001907349 0.00484894961118698
8 0.00455938139930367
8.02000045776367 0.00427633756771684
8.03999996185303 0.00400080950930715
8.0600004196167 0.00373362679965794
8.07999992370605 0.00347555312328041
8.10000038146973 0.00322718499228358
8.11999988555908 0.00298905512318015
8.14000034332275 0.00276153674349189
8.15999984741211 0.00254494184628129
8.18000030517578 0.00233943923376501
8.19999980926514 0.00214514136314392
8.22000026702881 0.00196203496307135
8.23999977111816 0.00179006136022508
8.26000022888184 0.00162905477918684
8.27999973297119 0.00147881545126438
8.30000019073486 0.00133905571419746
8.31999969482422 0.00120946671813726
8.34000015258789 0.00108967162668705
8.35999965667725 0.000979282543994486
8.38000011444092 0.000877862912602723
8.39999961853027 0.000784975418355316
8.42000007629395 0.000700150849297643
8.4399995803833 0.000622928258962929
8.46000003814697 0.00055282877292484
8.47999954223633 0.000489388941787183
8.5 0.000432139117037877
8.52000045776367 0.0003806286258623
8.53999996185303 0.000334418640704826
8.5600004196167 0.000293079530820251
8.57999992370605 0.000256207276834175
8.60000038146973 0.00022341038857121
8.61999988555908 0.00019432399130892
8.64000034332275 0.000168599086464383
8.65999984741211 0.000145913538290188
8.68000030517578 0.00012596245505847
8.69999980926514 0.00010846718942048
8.72000026702881 9.31667964323424e-05
8.73999977111816 7.98243709141389e-05
8.76000022888184 6.82205136399716e-05
8.77999973297119 5.81575914111454e-05
8.80000019073486 4.94541745865718e-05
8.81999969482422 4.19480020354968e-05
8.84000015258789 3.54915428033564e-05
8.85999965667725 2.99536859529326e-05
8.88000011444092 2.52162644756027e-05
8.89999961853027 2.11749884329038e-05
8.92000007629395 1.77366146090208e-05
8.9399995803833 1.48193694258225e-05
8.96000003814697 1.23507725220406e-05
8.97999954223633 1.02676385722589e-05
9 8.5143547039479e-06
9.02000045776367 7.04273088558693e-06
9.03999996185303 5.81089307161164e-06
9.0600004196167 4.78243600809947e-06
9.07999992370605 3.92616129829548e-06
9.10000038146973 3.21507332046167e-06
9.11999988555908 2.62619141722098e-06
9.14000034332275 2.13976363738766e-06
9.15999984741211 1.73907426415099e-06
9.18000030517578 1.40985309826647e-06
9.19999980926514 1.14009844764951e-06
9.22000026702881 9.19631816032052e-07
9.23999977111816 7.39943516236963e-07
9.26000022888184 5.93862580444693e-07
9.27999973297119 4.75428350910079e-07
9.30000019073486 3.7965304500176e-07
9.31999969482422 3.02412729524804e-07
9.34000015258789 2.4027838207985e-07
9.35999965667725 1.90431819646619e-07
9.38000011444092 1.50544281041221e-07
9.39999961853027 1.18712961238998e-07
9.42000007629395 9.3374552534442e-08
9.4399995803833 7.32595424324245e-08
9.46000003814697 5.73313805318776e-08
9.47999954223633 4.47528414326825e-08
9.5 3.48444615383414e-08
9.52000045776367 2.70602011909205e-08
9.53999996185303 2.09609609669315e-08
9.5600004196167 1.61939084364349e-08
9.57999992370605 1.24781909249805e-08
9.60000038146973 9.58919077476139e-09
9.61999988555908 7.34902227961243e-09
9.64000034332275 5.61631141593466e-09
9.65999984741211 4.27970991978555e-09
9.68000030517578 3.2512490477643e-09
9.69999980926514 2.46201525833101e-09
9.72000026702881 1.85787218942579e-09
9.73999977111816 1.3966493517259e-09
9.76000022888184 1.04541830747706e-09
9.77999973297119 7.78664521750017e-10
9.80000019073486 5.76569680887928e-10
9.81999969482422 4.23871521215702e-10
9.84000015258789 3.08780501168116e-10
9.85999965667725 2.22266427485351e-10
9.88000011444092 1.57392460176098e-10
9.89999961853027 1.08874326221198e-10
9.92000007629395 7.26766147263191e-11
9.9399995803833 4.57409214671411e-11
9.96000003814697 2.57450935570169e-11
9.97999954223633 1.09386822516599e-11
};
\addlegendentry{$E = \SI{200}{MPa}$ Analytical}
\addplot [very thick, teal0103127!30, dashed]
table {%
0.0399999991059303 4.70252098239143e-06
0.0599999986588955 7.05377669873997e-06
0.0799999982118607 9.40463451115647e-06
0.100000001490116 1.17559702630388e-05
0.119999997317791 1.41071586767794e-05
0.140000000596046 1.64584052981809e-05
0.159999996423721 1.88095182238612e-05
0.180000007152557 2.11605602089548e-05
0.200000002980232 2.35117186093703e-05
0.219999998807907 2.58629661402665e-05
0.239999994635582 2.82143173535587e-05
0.259999990463257 3.05652829410974e-05
0.280000001192093 3.29166650772095e-05
0.300000011920929 3.52677052433137e-05
0.319999992847443 3.76190364477225e-05
0.340000003576279 3.99700802518055e-05
0.360000014305115 4.23210040025879e-05
0.379999995231628 4.46727935923263e-05
0.400000005960464 4.70236700493842e-05
0.419999986886978 4.93748193548527e-05
0.439999997615814 5.17260486958548e-05
0.46000000834465 5.40771943633445e-05
0.479999989271164 5.64282490813639e-05
0.5 5.87795111641753e-05
0.519999980926514 6.11306677456014e-05
0.540000021457672 6.34819443803281e-05
0.560000002384186 6.58333301544189e-05
0.579999983310699 6.81841484038159e-05
0.600000023841858 7.05353522789665e-05
0.620000004768372 7.28866798453964e-05
0.639999985694885 7.52380728954449e-05
0.660000026226044 7.75888838688843e-05
0.680000007152557 7.99400440882891e-05
0.699999988079071 8.22914371383376e-05
0.720000028610229 8.46425755298696e-05
0.740000009536743 8.69938594405539e-05
0.759999990463257 8.93447941052727e-05
0.779999971389771 9.1696172603406e-05
0.800000011920929 9.40474492381327e-05
0.819999992847443 9.63984930422157e-05
0.839999973773956 9.87498860922642e-05
0.860000014305115 0.000101100689789746
0.879999995231628 0.000103452184703201
0.899999976158142 0.000105803235783242
0.920000016689301 0.000108154272311367
0.939999997615814 0.000110505556222051
0.959999978542328 0.000112856818304863
0.980000019073486 0.000115207862108946
1 0.000112943431304302
1.01999998092651 0.000114140049845446
1.03999996185303 0.000115926894068252
1.05999994277954 0.000135465787025169
1.08000004291534 0.00016287318430841
1.10000002384186 0.000177949405042455
1.12000000476837 0.0001930256257765
1.13999998569489 0.00020810186106246
1.1599999666214 0.000223178212763742
1.17999994754791 0.000238254448049702
1.20000004768372 0.000253330887062475
1.22000002861023 0.000268406787654385
1.24000000953674 0.000283483474049717
1.25999999046326 0.000298559811199084
1.27999997138977 0.000313635799102485
1.29999995231628 0.000328711932525039
1.32000005245209 0.000343788298778236
1.3400000333786 0.000358864956069738
1.36000001430511 0.000373941060388461
1.37999999523163 0.000389017193811014
1.39999997615814 0.000404093414545059
1.41999995708466 0.000419169897213578
1.44000005722046 0.000434246001532301
1.46000003814697 0.000449322105851024
1.48000001907349 0.000464398908661678
1.5 0.000486808508867398
1.51999998092651 0.000524402596056461
1.53999996185303 0.000561996421311051
1.55999994277954 0.000599590304773301
1.58000004291534 0.000637184304650873
1.60000002384186 0.000674778246320784
1.62000000476837 0.000712371780537069
1.63999998569489 0.000749966129660606
1.6599999666214 0.000787559663876891
1.67999994754791 0.000825153139885515
1.70000004768372 0.000913973723072559
1.72000002861023 0.00101852673105896
1.74000000953674 0.0011230792151764
1.75999999046326 0.00122763228137046
1.77999997138977 0.00133218616247177
1.79999995231628 0.00143673841375858
1.82000005245209 0.00154129136353731
1.8400000333786 0.00164584477897733
1.86000001430511 0.00175039819441736
1.87999999523163 0.00185495067853481
1.89999997615814 0.00195950362831354
1.91999995708466 0.0020640566945076
1.94000005722046 0.00216861022636294
1.96000003814697 0.00227316352538764
1.98000001907349 0.00237771566025913
2 0.00248226919211447
2.01999998092651 0.00258682202547789
2.03999996185303 0.00269137462601066
2.05999994277954 0.00279592769220471
2.07999992370605 0.00290048075839877
2.09999990463257 0.00300503359176219
2.11999988555908 0.00310958595946431
2.14000010490417 0.00321414042264223
2.16000008583069 0.00331869372166693
2.1800000667572 0.00342324655503035
2.20000004768372 0.00352779915556312
2.22000002861023 0.00363235268741846
2.24000000953674 0.00373690528795123
2.25999999046326 0.00384145835414529
2.27999997138977 0.00394601095467806
2.29999995231628 0.00405056402087212
2.3199999332428 0.00415511662140489
2.33999991416931 0.00425966968759894
2.35999989509583 0.00435832608491182
2.38000011444092 0.00444701965898275
2.40000009536743 0.00453571137040854
2.42000007629395 0.00462440401315689
2.44000005722046 0.00471309572458267
2.46000003814697 0.00480178743600845
2.48000001907349 0.0048904805444181
2.5 0.00497917039319873
2.51999998092651 0.00489341234788299
2.53999996185303 0.00480669550597668
2.55999994277954 0.00471997912973166
2.57999992370605 0.00463326321914792
2.59999990463257 0.00454654637724161
2.61999988555908 0.00445983046665788
2.64000010490417 0.00437311269342899
2.66000008583069 0.00428639631718397
2.6800000667572 0.00419967994093895
2.70000004768372 0.00411296309903264
2.72000002861023 0.00402624718844891
2.74000000953674 0.0039395303465426
2.75999999046326 0.00385281420312822
2.77999997138977 0.00376609805971384
2.79999995231628 0.00367938121780753
2.8199999332428 0.00359266507439315
2.83999991416931 0.0035059479996562
2.85999989509583 0.00341923162341118
2.88000011444092 0.00333251431584358
2.90000009536743 0.00324579770676792
2.92000007629395 0.00315908202901483
2.94000005722046 0.00307236472144723
2.96000003814697 0.00298564787954092
2.98000001907349 0.00289893220178783
3 0.00281221605837345
3.01999998092651 0.00272549991495907
3.03999996185303 0.00263878307305276
3.05999994277954 0.00255206576548517
3.07999992370605 0.00246534985490143
3.09999990463257 0.00237863324582577
3.11999988555908 0.00229191686958075
3.14000010490417 0.00220519956201315
3.16000008583069 0.00211848295293748
3.1800000667572 0.00203176680952311
3.20000004768372 0.00194505031686276
3.22000002861023 0.00185833382420242
3.24000000953674 0.00177161686588079
3.25999999046326 0.00168490095529705
3.27999997138977 0.00159818434622139
3.29999995231628 0.00151146820280701
3.3199999332428 0.00142475159373134
3.33999991416931 0.00133803475182503
3.35999989509583 0.00125131872482598
3.38000011444092 0.00116460095159709
3.40000009536743 0.00107788422610611
3.42000007629395 0.000991168199107051
3.44000005722046 0.000904452230315655
3.46000003814697 0.000817735563032329
3.48000001907349 0.000731018837541342
3.5 0.000644302170258015
3.51999998092651 0.000557585794012994
3.53999996185303 0.000470870028948411
3.55999994277954 0.000384153332561255
3.57999992370605 0.000300528627121821
3.59999990463257 0.000219200330320746
3.61999988555908 0.000137872164486907
3.64000010490417 7.82375354901887e-05
3.66000008583069 4.97574328619521e-05
3.6800000667572 4.52978274552152e-05
3.70000004768372 4.08383712056093e-05
3.72000002861023 3.63774488505442e-05
3.74000000953674 3.68222899851389e-05
3.75999999046326 3.82868493034039e-05
3.77999997138977 3.97513358620927e-05
3.79999995231628 4.12156659876928e-05
3.8199999332428 4.26801343564875e-05
3.83999991416931 4.41449410573114e-05
3.85999989509583 4.56094276160002e-05
3.88000011444092 4.70738123112824e-05
3.90000009536743 4.85384807689115e-05
3.92000007629395 5.00029818795156e-05
3.94000005722046 5.14674538862891e-05
3.96000003814697 5.29320350324269e-05
3.98000001907349 5.43970018043183e-05
4 5.58609644940589e-05
4.01999998092651 5.73258257645648e-05
4.03999996185303 5.87906506552827e-05
4.05999994277954 6.02551990596112e-05
4.07999992370605 6.17191908531822e-05
4.09999990463257 6.31842849543318e-05
4.11999988555908 6.46487169433385e-05
4.1399998664856 6.61130688968115e-05
4.15999984741211 6.75776609568857e-05
4.17999982833862 6.90422602929175e-05
4.19999980926514 7.05064740031958e-05
4.21999979019165 7.19714225851931e-05
4.23999977111816 7.34360437490977e-05
4.26000022888184 7.49004320823587e-05
4.28000020980835 7.636515510967e-05
4.30000019073486 7.78295870986767e-05
4.32000017166138 7.92946084402502e-05
4.34000015258789 8.07585893198848e-05
4.3600001335144 8.22228466859087e-05
4.38000011444092 8.36877516121604e-05
4.40000009536743 8.51521908771247e-05
4.42000007629395 8.6616855696775e-05
4.44000005722046 8.80817460711114e-05
4.46000003814697 8.95461853360757e-05
4.48000001907349 6.19177444605157e-05
4.5 5.7523346185917e-05
4.51999998092651 5.53724930796307e-05
4.53999996185303 5.34157916263212e-05
4.55999994277954 5.14594430569559e-05
4.57999992370605 4.9503429181641e-05
4.59999990463257 4.7547302528983e-05
4.61999988555908 4.55909466836601e-05
4.6399998664856 4.36348345829174e-05
4.65999984741211 4.16790499002673e-05
4.67999982833862 3.97225740016438e-05
4.69999980926514 3.77665783162229e-05
4.71999979019165 3.58097604475915e-05
4.73999977111816 3.38536337949336e-05
4.76000022888184 3.18975653499365e-05
4.78000020980835 2.99413404718507e-05
4.80000019073486 2.79844189208234e-05
4.82000017166138 2.60281703958753e-05
4.84000015258789 2.40726185438689e-05
4.8600001335144 2.2116149921203e-05
4.88000011444092 2.01599141291808e-05
4.90000009536743 1.82041294465307e-05
4.92000007629395 1.62476608238649e-05
4.94000005722046 1.42911912917043e-05
4.96000003814697 1.23347354019643e-05
4.98000001907349 1.03784859675216e-05
5 8.42270219436614e-06
5.01999998092651 6.46600028630928e-06
5.03999996185303 4.51022970082704e-06
5.05999994277954 2.55352779277018e-06
5.07999992370605 5.97524149270612e-07
5.09999990463257 -1.35894504182943e-06
5.11999988555908 -3.31494857164216e-06
5.1399998664856 -5.27119800608489e-06
5.15999984741211 -7.22743425285444e-06
5.17999982833862 -9.18412388273282e-06
5.19999980926514 -1.11401395770372e-05
5.21999979019165 -1.30961561808363e-05
5.23999977111816 -1.50526257129968e-05
5.26000022888184 -1.70087969308952e-05
5.28000020980835 -1.89652546396246e-05
5.30000019073486 -2.0921270333929e-05
5.32000017166138 -2.28772732953075e-05
5.34000015258789 -2.4833523639245e-05
5.3600001335144 -2.6789979528985e-05
5.38000011444092 -2.87460079562152e-05
5.40000009536743 -3.07024638459552e-05
5.42000007629395 -3.26589215546846e-05
5.44000005722046 -3.46149390679784e-05
5.46000003814697 -3.6570942029357e-05
5.48000001907349 -3.85276434826665e-05
5.5 -4.04838792746887e-05
5.51999998092651 -4.24398822360672e-05
5.53999996185303 -4.35779656982049e-05
5.55999994277954 -4.38925017078873e-05
5.57999992370605 -4.42068267147988e-05
5.59999990463257 -4.21963413828053e-05
5.61999988555908 -8.51205477374606e-05
5.6399998664856 -7.78108224039897e-05
5.65999984741211 -7.05013444530778e-05
5.67999982833862 -6.31907169008628e-05
5.69999980926514 -5.58801148144994e-05
5.71999979019165 -4.8570625949651e-05
5.73999977111816 -4.1260696889367e-05
5.76000022888184 -3.39497819368262e-05
5.78000020980835 -2.66393981291912e-05
5.80000019073486 -1.9329454516992e-05
5.82000017166138 -1.20194999908563e-05
5.84000015258789 -4.70889699499821e-06
5.8600001335144 2.60080037151056e-06
5.88000011444092 9.91120941762347e-06
5.90000009536743 1.7221384041477e-05
5.92000007629395 2.45315350184683e-05
5.94000005722046 3.18414531648159e-05
5.96000003814697 3.91519715776667e-05
5.98000001907349 4.64621589344461e-05
6 5.377184425015e-05
6.01999998092651 6.1082340835128e-05
6.03999996185303 6.83926336932927e-05
6.05999994277954 7.5702577305492e-05
6.07999992370605 8.30127246445045e-05
6.09999990463257 9.03234613360837e-05
6.11999988555908 9.76328810793348e-05
6.1399998664856 0.000104942882899195
6.15999984741211 0.000112253619590774
6.17999982833862 0.000119564116175752
6.19999980926514 0.000126874117995612
6.21999979019165 0.000134183719637804
6.23999977111816 0.000141494136187248
6.26000022888184 0.000148804567288607
6.28000020980835 0.000156114445417188
6.30000019073486 0.000162965210620314
6.32000017166138 0.000169246442965232
6.34000015258789 0.000175528402905911
6.3600001335144 0.000237388710957021
6.38000011444092 0.000395541457692161
6.40000009536743 0.000557942257728428
6.42000007629395 0.000731255393475294
6.44000005722046 0.000905030872672796
6.46000003814697 0.00107880565337837
6.48000001907349 0.00125258206389844
6.5 0.00142635579686612
6.51999998092651 0.00160013232380152
6.53999996185303 0.00177390628959984
6.55999994277954 0.00194768304936588
6.57999992370605 0.00212145643308759
6.59999990463257 0.00229523307643831
6.61999988555908 0.00246900762431324
6.6399998664856 0.00264278333634138
6.65999984741211 0.00281655881553888
6.67999982833862 0.00299033429473639
6.69999980926514 0.00316410907544196
6.71999979019165 0.00333788525313139
6.73999977111816 0.00351166003383696
6.76000022888184 0.00368543947115541
6.78000020980835 0.00385921401903033
6.80000019073486 0.00403299136087298
6.82000017166138 0.00420676404610276
6.84000015258789 0.0043805418536067
6.8600001335144 0.00455431500449777
6.88000011444092 0.00472809094935656
6.90000009536743 0.00490186689421535
6.92000007629395 0.00507564097642899
6.94000005722046 0.00524941738694906
6.96000003814697 0.00542319240048528
6.98000001907349 0.00559696741402149
7 0.00577074242755771
7.01999998092651 0.00594451744109392
7.03999996185303 0.00611829431727529
7.05999994277954 0.00629206839948893
7.07999992370605 0.00646584434434772
7.09999990463257 0.00663961982354522
7.11999988555908 0.00681339483708143
7.1399998664856 0.00698716938495636
7.15999984741211 0.00716094532981515
7.17999982833862 0.00733472080901265
7.19999980926514 0.00750849582254887
7.21999979019165 0.00768227083608508
7.23999977111816 0.0078560458496213
7.26000022888184 0.00802982598543167
7.28000020980835 0.00820360239595175
7.30000019073486 0.00837737694382668
7.32000017166138 0.00855115242302418
7.34000015258789 0.00872492603957653
7.3600001335144 0.00889870245009661
7.38000011444092 0.00907247699797153
7.40000009536743 0.00924625247716904
7.42000007629395 0.00942002795636654
7.44000005722046 0.00959380250424147
7.46000003814697 0.00976757891476154
7.48000001907349 0.00994135439395905
7.5 0.0101084699854255
7.51999998092651 0.00991828925907612
7.53999996185303 0.00972469802945852
7.55999994277954 0.00953110214322805
7.57999992370605 0.00933751184493303
7.59999990463257 0.00914391689002514
7.61999988555908 0.00893054902553558
7.6399998664856 0.00870595127344131
7.65999984741211 0.0084813553839922
7.67999982833862 0.00825675763189793
7.69999980926514 0.00803216081112623
7.71999979019165 0.00780756259337068
7.73999977111816 0.00758296670392156
7.76000022888184 0.0073583647608757
7.78000020980835 0.00713376700878143
7.80000019073486 0.00690917018800974
7.82000017166138 0.00668457290157676
7.84000015258789 0.00645997794345021
7.8600001335144 0.00623538019135594
7.88000011444092 0.00601078337058425
7.90000009536743 0.00578618561848998
7.92000007629395 0.005561588332057
7.94000005722046 0.00533699197694659
7.96000003814697 0.00511239562183619
7.98000001907349 0.00488779740408063
8 0.00466320104897022
8.02000045776367 0.00443859817460179
8.03999996185303 0.00421400740742683
8.0600004196167 0.00398940406739712
8.07999992370605 0.00376481260173023
8.10000038146973 0.00354021019302309
8.11999988555908 0.00331561965867877
8.14000034332275 0.00309101678431034
8.15999984741211 0.00286642601713538
8.18000030517578 0.00264182221144438
8.19999980926514 0.00241723167710006
8.22000026702881 0.00219262856990099
8.23999977111816 0.00196803687140346
8.26000022888184 0.00174343516118824
8.27999973297119 0.0015188428806141
8.30000019073486 0.00129424035549164
8.31999969482422 0.00106964947190136
8.34000015258789 0.000857609265949577
8.35999965667725 0.000767912075389177
8.38000011444092 0.000678211799822748
8.39999961853027 0.000588514201808721
8.42000007629395 0.000498813460581005
8.4399995803833 0.000409116270020604
8.46000003814697 0.000319414626574144
8.47999954223633 0.000229717450565659
8.5 0.000140016709337942
8.52000045776367 5.03154842590448e-05
8.53999996185303 1.12571424324415e-05
8.5600004196167 4.59032889921218e-06
8.57999992370605 -2.07663833862171e-06
8.60000038146973 -8.74342640599934e-06
8.61999988555908 -1.54104200191796e-05
8.64000034332275 -2.20772326429142e-05
8.65999984741211 -2.87437596853124e-05
8.68000030517578 -3.54114526999183e-05
8.69999980926514 -4.20779542764649e-05
8.72000026702881 -4.87457255076151e-05
8.73999977111816 -5.54117614228744e-05
8.76000022888184 -6.20785503997467e-05
8.77999973297119 -6.87464707880281e-05
8.80000019073486 -7.54123539081775e-05
8.81999969482422 -8.2078855484724e-05
8.84000015258789 -8.87466012500226e-05
8.85999965667725 -9.54135539359413e-05
8.88000011444092 -0.000102080601209309
8.89999961853027 -0.000108747102785856
8.92000007629395 -0.000115414164611138
8.9399995803833 -0.00012208113912493
8.96000003814697 -0.000128748855786398
8.97999954223633 -0.000133248162455857
9 -0.000125495556858368
9.02000045776367 -0.000117136725748423
9.03999996185303 -0.00011510013428051
9.0600004196167 -0.000112702233309392
9.07999992370605 -0.000110304514237214
9.10000038146973 -0.000107906394987367
9.11999988555908 -0.000105508668639231
9.14000034332275 -0.000103110774944071
9.15999984741211 -0.000100712597486563
9.18000030517578 -9.83146965154447e-05
9.19999980926514 -9.59174576564692e-05
9.22000026702881 -9.35188581934199e-05
9.23999977111816 -9.11209062905982e-05
9.26000022888184 -8.87234782567248e-05
9.27999973297119 -8.63255263539031e-05
9.30000019073486 -8.39267231640406e-05
9.31999969482422 -8.15292441984639e-05
9.34000015258789 -7.91318088886328e-05
9.35999965667725 -7.67331584938802e-05
9.38000011444092 -7.4335970566608e-05
9.39999961853027 -7.19375748303719e-05
9.42000007629395 -6.95392081979662e-05
9.4399995803833 -6.71419620630331e-05
9.46000003814697 -6.47440683678724e-05
9.47999954223633 -6.23458909103647e-05
9.5 -5.99478698859457e-05
9.52000045776367 -5.7550088968128e-05
9.53999996185303 -5.51521407032851e-05
9.5600004196167 -5.27538977621589e-05
9.57999992370605 -5.03562987432815e-05
9.60000038146973 -4.79588634334505e-05
9.61999988555908 -4.55605695606209e-05
9.64000034332275 -4.31625594501384e-05
9.65999984741211 -4.07650768465828e-05
9.68000030517578 -3.83667102141771e-05
9.69999980926514 -3.59685545845423e-05
9.72000026702881 -3.35708282364067e-05
9.73999977111816 -3.11729454551823e-05
9.76000022888184 -2.87748698610812e-05
9.77999973297119 -2.63770998571999e-05
9.80000019073486 -2.39794317167252e-05
9.81999969482422 -2.15808486245805e-05
9.84000015258789 -1.91835297300713e-05
9.85999965667725 -1.67853158927755e-05
9.88000011444092 -1.43872148328228e-05
9.89999961853027 -1.19897622425924e-05
9.92000007629395 -9.59177577897208e-06
9.9399995803833 -7.19355375622399e-06
9.96000003814697 -4.7959169933165e-06
9.97999954223633 -2.39810196944745e-06
};
\addlegendentry{$E = \SI{200}{MPa}$ ROM}
\addplot [very thick, firebrick1693233]
table {%
0.0399999991059303 2.55669391907576e-11
0.0599999986588955 4.54731113874729e-11
0.0799999982118607 7.23203094632474e-11
0.100000001490116 1.08428148404283e-10
0.119999997317791 1.56857998812043e-10
0.140000000596046 2.21641927034e-10
0.159999996423721 3.08069153520663e-10
0.180000007152557 4.23068080568356e-10
0.200000002980232 5.75680114689447e-10
0.219999998807907 7.77681585795165e-10
0.239999994635582 1.04435537995329e-09
0.259999990463257 1.39548717026372e-09
0.280000001192093 1.85663040497275e-09
0.300000011920929 2.46067188847121e-09
0.319999992847443 3.24983662203238e-09
0.340000003576279 4.27818358517129e-09
0.360000014305115 5.61474022831021e-09
0.379999995231628 7.34732941154448e-09
0.400000005960464 9.58748191948189e-09
0.419999986886978 1.24763195330502e-08
0.439999997615814 1.61920574726082e-08
0.46000000834465 2.09589128274956e-08
0.479999989271164 2.70582205530445e-08
0.5 3.48422339868648e-08
0.519999980926514 4.47502692679791e-08
0.540000021457672 5.7328975344717e-08
0.560000002384186 7.32566292072079e-08
0.579999983310699 9.33719590534565e-08
0.600000023841858 1.18709721164123e-07
0.620000004768372 1.505418083525e-07
0.639999985694885 1.90428252722086e-07
0.660000026226044 2.40276136764805e-07
0.680000007152557 3.02408835750612e-07
0.699999988079071 3.79650970216971e-07
0.720000028610229 4.7542377501486e-07
0.740000009536743 5.93860420394776e-07
0.759999990463257 7.39938002425333e-07
0.779999971389771 9.19630963380769e-07
0.800000011920929 1.14009162643924e-06
0.819999992847443 1.40985218877177e-06
0.839999973773956 1.73906573763816e-06
0.860000014305115 2.13976818486117e-06
0.879999995231628 2.62618505075807e-06
0.899999976158142 3.21508127854031e-06
0.920000016689301 3.92615766031668e-06
0.939999997615814 4.78245738122496e-06
0.959999978542328 5.81088943363284e-06
0.980000019073486 7.04275680618593e-06
1 8.51435106596909e-06
1.01999998092651 1.02675849120715e-05
1.03999996185303 1.23507670650724e-05
1.05999994277954 1.48193157656351e-05
1.08000004291534 1.77366146090208e-05
1.10000002384186 2.11749120353488e-05
1.12000000476837 2.52162808465073e-05
1.13999998569489 2.99535786325578e-05
1.1599999666214 3.54915719071869e-05
1.17999994754791 4.19478783442173e-05
1.20000004768372 4.94542655360419e-05
1.22000002861023 5.81574822717812e-05
1.24000000953674 6.82206373312511e-05
1.25999999046326 7.9824218119029e-05
1.27999997138977 9.31669201236218e-05
1.29999995231628 0.000108467022073455
1.32000005245209 0.000125962804304436
1.3400000333786 0.000145913392771035
1.36000001430511 0.00016859955212567
1.37999999523163 0.000194323860341683
1.39999997615814 0.000223410956095904
1.41999995708466 0.000256207102211192
1.44000005722046 0.000293080433038995
1.46000003814697 0.000334418640704826
1.48000001907349 0.00038062987732701
1.5 0.000432139117037877
1.51999998092651 0.000489387370180339
1.53999996185303 0.00055282871471718
1.55999994277954 0.000622926454525441
1.58000004291534 0.000700151373166591
1.60000002384186 0.000784973846748471
1.62000000476837 0.00087786337826401
1.63999998569489 0.000979280681349337
1.6599999666214 0.00108967220876366
1.67999994754791 0.00120946473907679
1.70000004768372 0.00133905734401196
1.72000002861023 0.00147881382144988
1.74000000953674 0.00162905664183199
1.75999999046326 0.00179005926474929
1.77999997138977 0.00196203729137778
1.79999995231628 0.00214513903483748
1.82000005245209 0.0023394429590553
1.8400000333786 0.00254494068212807
1.86000001430511 0.00276154070161283
1.87999999523163 0.00298905372619629
1.89999997615814 0.00322718941606581
1.91999995708466 0.00347555126063526
1.94000005722046 0.00373363308608532
1.96000003814697 0.00400080950930715
1.98000001907349 0.00427634362131357
2 0.00455938139930367
2.01999998092651 0.00484894961118698
2.03999996185303 0.00514396373182535
2.05999994277954 0.00544322934001684
2.07999992370605 0.00574544817209244
2.09999990463257 0.00604922417551279
2.11999988555908 0.00635307421907783
2.14000010490417 0.00665544206276536
2.16000008583069 0.00695469602942467
2.1800000667572 0.00724916392937303
2.20000004768372 0.00753713212907314
2.22000002861023 0.0078168697655201
2.24000000953674 0.00808664038777351
2.25999999046326 0.00834472291171551
2.27999997138977 0.00858942605555058
2.29999995231628 0.00881911348551512
2.3199999332428 0.00903221312910318
2.33999991416931 0.00922724232077599
2.35999989509583 0.00940282084047794
2.38000011444092 0.00955769140273333
2.40000009536743 0.00969072431325912
2.42000007629395 0.00980094633996487
2.44000005722046 0.00988753978163004
2.46000003814697 0.00994986016303301
2.48000001907349 0.00998744089156389
2.5 0.00999999977648258
2.51999998092651 0.00998744089156389
2.53999996185303 0.00994986016303301
2.55999994277954 0.00988753978163004
2.57999992370605 0.00980094633996487
2.59999990463257 0.00969072431325912
2.61999988555908 0.00955769140273333
2.64000010490417 0.00940282084047794
2.66000008583069 0.00922724232077599
2.6800000667572 0.00903221312910318
2.70000004768372 0.00881911348551512
2.72000002861023 0.00858942605555058
2.74000000953674 0.00834472291171551
2.75999999046326 0.00808664038777351
2.77999997138977 0.0078168697655201
2.79999995231628 0.00753713212907314
2.8199999332428 0.00724916392937303
2.83999991416931 0.00695469602942467
2.85999989509583 0.00665544206276536
2.88000011444092 0.00635307421907783
2.90000009536743 0.00604922417551279
2.92000007629395 0.00574544817209244
2.94000005722046 0.00544322934001684
2.96000003814697 0.00514396373182535
2.98000001907349 0.00484894961118698
3 0.00455938139930367
3.01999998092651 0.00427634362131357
3.03999996185303 0.00400080950930715
3.05999994277954 0.00373363308608532
3.07999992370605 0.00347555312328041
3.09999990463257 0.00322719058021903
3.11999988555908 0.00298905512318015
3.14000010490417 0.00276153953745961
3.16000008583069 0.0025449397508055
3.1800000667572 0.00233944179490209
3.20000004768372 0.00214513903483748
3.22000002861023 0.00196203729137778
3.24000000953674 0.00179005926474929
3.25999999046326 0.00162905664183199
3.27999997138977 0.00147881382144988
3.29999995231628 0.00133905734401196
3.3199999332428 0.00120946555398405
3.33999991416931 0.00108967290725559
3.35999989509583 0.000979281379841268
3.38000011444092 0.000877862912602723
3.40000009536743 0.000784973322879523
3.42000007629395 0.000700150849297643
3.44000005722046 0.000622926454525441
3.46000003814697 0.00055282871471718
3.48000001907349 0.000489387370180339
3.5 0.000432139117037877
3.51999998092651 0.00038062987732701
3.53999996185303 0.000334418640704826
3.55999994277954 0.000293080433038995
3.57999992370605 0.000256207276834175
3.59999990463257 0.000223411116166972
3.61999988555908 0.000194323976757005
3.64000010490417 0.000168599377502687
3.66000008583069 0.000145913247251883
3.6800000667572 0.000125962673337199
3.70000004768372 0.000108467014797498
3.72000002861023 9.31669128476642e-05
3.74000000953674 7.98242108430713e-05
3.75999999046326 6.82206300552934e-05
3.77999997138977 5.81574749958236e-05
3.79999995231628 4.94542582600843e-05
3.8199999332428 4.19479110860266e-05
3.83999991416931 3.54915973730385e-05
3.85999989509583 2.99536131933564e-05
3.88000011444092 2.52162499236874e-05
3.90000009536743 2.11748829315184e-05
3.92000007629395 1.77366000571055e-05
3.94000005722046 1.48193066706881e-05
3.96000003814697 1.23507579701254e-05
3.98000001907349 1.02675758171245e-05
4 8.51434197102208e-06
4.01999998092651 7.04274771123892e-06
4.03999996185303 5.81088033868582e-06
4.05999994277954 4.78244783153059e-06
4.07999992370605 3.92614811062231e-06
4.09999990463257 3.2150749120774e-06
4.11999988555908 2.62617800217413e-06
4.1399998664856 2.13976250051928e-06
4.15999984741211 1.7390607354173e-06
4.17999982833862 1.4098462770562e-06
4.19999980926514 1.14008480522898e-06
4.21999979019165 9.1962340320606e-07
4.23999977111816 7.39929816973017e-07
4.26000022888184 5.93848824337329e-07
4.28000020980835 4.75411866318609e-07
4.30000019073486 3.79639232050977e-07
4.32000017166138 3.02397182849745e-07
4.34000015258789 2.40264512285648e-07
4.3600001335144 1.90417026146861e-07
4.38000011444092 1.505303544036e-07
4.40000009536743 1.18698210371804e-07
4.42000007629395 9.33605548425476e-08
4.44000005722046 7.32451113094612e-08
4.46000003814697 5.73173366547053e-08
4.48000001907349 4.47385204438433e-08
4.5 3.48303679231776e-08
4.51999998092651 2.70462408025196e-08
4.53999996185303 2.09468211664898e-08
4.55999994277954 1.61798556774784e-08
4.57999992370605 1.24640138210452e-08
4.59999990463257 9.57507850785078e-09
4.61999988555908 7.33483629389298e-09
4.6399998664856 5.60217028322541e-09
4.65999984741211 4.26556656663024e-09
4.67999982833862 3.2371822999977e-09
4.69999980926514 2.44801667825811e-09
4.71999979019165 1.84402326741662e-09
4.73999977111816 1.3829977163482e-09
4.76000022888184 1.03207065116351e-09
4.78000020980835 7.65748631170737e-10
4.80000019073486 5.64283564319368e-10
4.82000017166138 4.12462425325444e-10
4.84000015258789 2.98610386417764e-10
4.8600001335144 2.1381867110204e-10
4.88000011444092 1.51342313681191e-10
4.90000009536743 1.06138889344187e-10
4.92000007629395 7.45142489377848e-11
4.94000005722046 5.38629904567323e-11
4.96000003814697 4.24806127774513e-11
4.98000001907349 3.94423382843456e-11
5 4.45388170788874e-11
5.01999998092651 5.82645459656916e-11
5.03999996185303 8.18601367247318e-11
5.05999994277954 1.1741058125736e-10
5.07999992370605 1.68007011080995e-10
5.09999990463257 2.37981107042984e-10
5.11999988555908 3.33227584414786e-10
5.1399998664856 4.61640198290425e-10
5.15999984741211 6.33676444650177e-10
5.17999982833862 8.63100202419531e-10
5.19999980926514 1.16792964188761e-09
5.21999979019165 1.57166146763643e-09
5.23999977111816 2.10482875573348e-09
5.26000022888184 2.80700507282461e-09
5.28000020980835 3.7292346988238e-09
5.30000019073486 4.93729634953866e-09
5.32000017166138 6.51562936937466e-09
5.34000015258789 8.57234638829141e-09
5.3600001335144 1.12454650036398e-08
5.38000011444092 1.47106815617803e-08
5.40000009536743 1.91910309865762e-08
5.42000007629395 2.49687559517042e-08
5.44000005722046 3.2400279792455e-08
5.46000003814697 4.19340473456487e-08
5.48000001907349 5.41327160874516e-08
5.5 6.97008104566521e-08
5.51999998092651 8.95169307568722e-08
5.53999996185303 1.14674399753767e-07
5.55999994277954 1.4652975721674e-07
5.57999992370605 1.86760502174366e-07
5.59999990463257 2.37435628491767e-07
5.61999988555908 3.01099731814247e-07
5.6399998664856 3.80872876348803e-07
5.65999984741211 4.80567678096122e-07
5.67999982833862 6.0483279185064e-07
5.69999980926514 7.59316776566266e-07
5.71999979019165 9.50861817727855e-07
5.73999977111816 1.18773562007846e-06
5.76000022888184 1.47989737797616e-06
5.78000020980835 1.83928432306857e-06
5.80000019073486 2.28020689974073e-06
5.82000017166138 2.8197296160215e-06
5.84000015258789 3.47815853274369e-06
5.8600001335144 4.27956183557399e-06
5.88000011444092 5.25239283888368e-06
5.90000009536743 6.43018665869022e-06
5.92000007629395 7.85233260103269e-06
5.94000005722046 9.56493204284925e-06
5.96000003814697 1.1621796147665e-05
5.98000001907349 1.40855299832765e-05
6 1.70287185028428e-05
6.01999998092651 2.05351898330264e-05
6.03999996185303 2.47015541390283e-05
6.05999994277954 2.96386497211643e-05
6.07999992370605 3.54732364939991e-05
6.09999990463257 4.23498022428248e-05
6.11999988555908 5.04325362271629e-05
6.1399998664856 5.99071499891579e-05
6.15999984741211 7.09830928826705e-05
6.17999982833862 8.38957275846042e-05
6.19999980926514 9.89083564491011e-05
6.21999979019165 0.000116314753540792
6.23999977111816 0.000136441041831858
6.26000022888184 0.000159648756380193
6.28000020980835 0.00018633424770087
6.30000019073486 0.000216934393392876
6.32000017166138 0.000251925870543346
6.34000015258789 0.000291827076580375
6.3600001335144 0.000337199424393475
6.38000011444092 0.00038864798261784
6.40000009536743 0.000446822290541604
6.42000007629395 0.00051241455366835
6.44000005722046 0.000586160866077989
6.46000003814697 0.000668837281409651
6.48000001907349 0.000761259812861681
6.5 0.000864278234075755
6.51999998092651 0.000978774856775999
6.53999996185303 0.00110565754584968
6.55999994277954 0.0012458530254662
6.57999992370605 0.00140030169859529
6.59999990463257 0.00156994664575905
6.61999988555908 0.00175572582520545
6.6399998664856 0.00195855996571481
6.65999984741211 0.0021793432533741
6.67999982833862 0.00241892761550844
6.69999980926514 0.00267811142839491
6.71999979019165 0.00295762391760945
6.73999977111816 0.00325810955837369
6.76000022888184 0.00358012272045016
6.78000020980835 0.00392407784238458
6.80000019073486 0.00429028272628784
6.82000017166138 0.00467888778075576
6.84000015258789 0.00508988369256258
6.8600001335144 0.00552308419719338
6.88000011444092 0.0059781102463603
6.90000009536743 0.00645438116043806
6.92000007629395 0.00695110624656081
6.94000005722046 0.00746726617217064
6.96000003814697 0.00800161901861429
6.98000001907349 0.00855268724262714
7 0.00911876279860735
7.01999998092651 0.00969789922237396
7.03999996185303 0.0102879274636507
7.05999994277954 0.0108864586800337
7.07999992370605 0.0114908963441849
7.09999990463257 0.0120984483510256
7.11999988555908 0.0127061484381557
7.1399998664856 0.0133108766749501
7.15999984741211 0.0139093846082687
7.17999982833862 0.0144983204081655
7.19999980926514 0.0150742586702108
7.21999979019165 0.0156337339431047
7.23999977111816 0.0161732751876116
7.26000022888184 0.0166894514113665
7.28000020980835 0.0171788576990366
7.30000019073486 0.0176382306963205
7.32000017166138 0.0180644299834967
7.34000015258789 0.0184544883668423
7.3600001335144 0.0188056472688913
7.38000011444092 0.0191153828054667
7.40000009536743 0.0193814486265182
7.42000007629395 0.0196018926799297
7.44000005722046 0.0197750795632601
7.46000003814697 0.019899720326066
7.48000001907349 0.0199748817831278
7.5 0.0199999995529652
7.51999998092651 0.0199748817831278
7.53999996185303 0.019899720326066
7.55999994277954 0.0197750795632601
7.57999992370605 0.0196018926799297
7.59999990463257 0.0193814486265182
7.61999988555908 0.0191153828054667
7.6399998664856 0.0188056472688913
7.65999984741211 0.0184544883668423
7.67999982833862 0.0180644299834967
7.69999980926514 0.0176382306963205
7.71999979019165 0.0171788576990366
7.73999977111816 0.0166894514113665
7.76000022888184 0.0161732751876116
7.78000020980835 0.0156337339431047
7.80000019073486 0.0150742586702108
7.82000017166138 0.0144983204081655
7.84000015258789 0.0139093846082687
7.8600001335144 0.0133108766749501
7.88000011444092 0.0127061484381557
7.90000009536743 0.0120984483510256
7.92000007629395 0.0114908963441849
7.94000005722046 0.0108864586800337
7.96000003814697 0.0102879274636507
7.98000001907349 0.00969789922237396
8 0.00911876279860735
8.02000045776367 0.00855267513543367
8.03999996185303 0.00800161901861429
8.0600004196167 0.00746725359931588
8.07999992370605 0.00695110624656081
8.10000038146973 0.00645436998456717
8.11999988555908 0.0059781102463603
8.14000034332275 0.00552307348698378
8.15999984741211 0.00508988369256258
8.18000030517578 0.00467887846753001
8.19999980926514 0.00429028272628784
8.22000026702881 0.00392406992614269
8.23999977111816 0.00358012272045016
8.26000022888184 0.00325810955837369
8.27999973297119 0.00295763090252876
8.30000019073486 0.00267811142839491
8.31999969482422 0.00241893343627453
8.34000015258789 0.0021793432533741
8.35999965667725 0.00195856508798897
8.38000011444092 0.00175572582520545
8.39999961853027 0.00156995083671063
8.42000007629395 0.00140030169859529
8.4399995803833 0.00124585651792586
8.46000003814697 0.00110565754584968
8.47999954223633 0.000978777883574367
8.5 0.000864278234075755
8.52000045776367 0.000761257251724601
8.53999996185303 0.000668837281409651
8.5600004196167 0.000586159061640501
8.57999992370605 0.00051241455366835
8.60000038146973 0.00044682077714242
8.61999988555908 0.00038864798261784
8.64000034332275 0.000337198172928765
8.65999984741211 0.000291827076580375
8.68000030517578 0.000251924910116941
8.69999980926514 0.000216934378840961
8.72000026702881 0.000186333592864685
8.73999977111816 0.000159648741828278
8.76000022888184 0.000136441027279943
8.77999973297119 0.000116315182822291
8.80000019073486 9.89083491731435e-05
8.81999969482422 8.38960040709935e-05
8.84000015258789 7.09830856067128e-05
8.85999965667725 5.99073719058651e-05
8.88000011444092 5.04325289512053e-05
8.89999961853027 4.23499768658075e-05
8.92000007629395 3.54732292180415e-05
8.9399995803833 2.9638738851645e-05
8.96000003814697 2.47015450440813e-05
8.97999954223633 2.05352771445177e-05
9 1.70287094078958e-05
9.02000045776367 1.40854617711739e-05
9.03999996185303 1.16217861432233e-05
9.0600004196167 9.56487201619893e-06
9.07999992370605 7.85232259659097e-06
9.10000038146973 6.43014664092334e-06
9.11999988555908 5.25238283444196e-06
9.14000034332275 4.27952727477532e-06
9.15999984741211 3.47814852830197e-06
9.18000030517578 2.81970619653293e-06
9.19999980926514 2.28019689529901e-06
9.22000026702881 1.8392636320641e-06
9.23999977111816 1.47988703247393e-06
9.26000022888184 1.18772516088939e-06
9.27999973297119 9.50856701820157e-07
9.30000019073486 7.5930609000352e-07
9.31999969482422 6.04825459049607e-07
9.34000015258789 4.80556764159701e-07
9.35999965667725 3.80863639293239e-07
9.38000011444092 3.01088562082441e-07
9.39999961853027 2.37425922477996e-07
9.42000007629395 1.86749105068884e-07
9.4399995803833 1.46519084864849e-07
9.46000003814697 1.14662761063755e-07
9.47999954223633 8.95056828653651e-08
9.5 6.96889230766828e-08
9.52000045776367 5.41204023818409e-08
9.53999996185303 4.19219219338629e-08
9.5600004196167 3.23878168728697e-08
9.57999992370605 2.4956381849961e-08
9.60000038146973 1.91783815495228e-08
9.61999988555908 1.46980445592249e-08
9.64000034332275 1.12326228318693e-08
9.65999984741211 8.55941983957109e-09
9.68000030517578 6.50249809552861e-09
9.69999980926514 4.92403051666201e-09
9.72000026702881 3.71574437885158e-09
9.73999977111816 2.7932987034518e-09
9.76000022888184 2.09083661495413e-09
9.77999973297119 1.55732904350003e-09
9.80000019073486 1.15313936177586e-09
9.81999969482422 8.47743042431404e-10
9.84000015258789 6.17561002336231e-10
9.85999965667725 4.44532854970703e-10
9.88000011444092 3.14784920352196e-10
9.89999961853027 2.17748652442395e-10
9.92000007629395 1.45353229452638e-10
9.9399995803833 9.14818429342823e-11
9.96000003814697 5.14901871140339e-11
9.97999954223633 2.18773645033199e-11
};
\addlegendentry{$E = \SI{100}{MPa}$ Analytical}
\addplot [very thick, firebrick1693233!30, dashed]
table {%
0.0399999991059303 1.02329067885876e-05
0.0599999986588955 1.53493747347966e-05
0.0799999982118607 2.04649695660919e-05
0.100000001490116 2.55816266871989e-05
0.119999997317791 3.0697847250849e-05
0.140000000596046 3.58143006451428e-05
0.159999996423721 4.09304884669837e-05
0.180000007152557 4.60464470961597e-05
0.200000002980232 5.116275860928e-05
0.219999998807907 5.62791828997433e-05
0.239999994635582 6.1395694501698e-05
0.259999990463257 6.65116822347045e-05
0.280000001192093 7.1628310251981e-05
0.300000011920929 7.67443852964789e-05
0.319999992847443 8.18609769339673e-05
0.340000003576279 8.697688463144e-05
0.360000014305115 9.20927777769975e-05
0.379999995231628 9.72102861851454e-05
0.400000005960464 0.000102325866464525
0.419999986886978 0.000107442087028176
0.439999997615814 0.000112558482214808
0.46000000834465 0.000117674702778459
0.479999989271164 0.000122790865134448
0.5 0.000127907318528742
0.519999980926514 0.000133023568196222
0.540000021457672 0.000138140050694346
0.560000002384186 0.000143256620503962
0.579999983310699 0.000148372317198664
0.600000023841858 0.000153488654177636
0.620000004768372 0.000158605253091082
0.639999985694885 0.000163721953867935
0.660000026226044 0.000168837286764756
0.680000007152557 0.00017395376926288
0.699999988079071 0.000179070484591648
0.720000028610229 0.000184186690603383
0.740000009536743 0.000189302954822779
0.759999990463257 0.000194419000763446
0.779999971389771 0.00019953545415774
0.800000011920929 0.000204651922103949
0.819999992847443 0.000209767953492701
0.839999973773956 0.000214884668821469
0.860000014305115 0.000220000452827662
0.879999995231628 0.0002251171390526
0.899999976158142 0.000230233170441352
0.920000016689301 0.000235349405556917
0.939999997615814 0.000240465917158872
0.959999978542328 0.000245582370553166
0.980000019073486 0.000250698154559359
1 0.000246681767748669
1.01999998092651 0.000248622702201828
1.03999996185303 0.000251584366196766
1.05999994277954 0.00029127806192264
1.08000004291534 0.00034743218566291
1.10000002384186 0.000379011267796159
1.12000000476837 0.000410590320825577
1.13999998569489 0.000442169461166486
1.1599999666214 0.000473748776130378
1.17999994754791 0.000505327654536813
1.20000004768372 0.000536907406058162
1.22000002861023 0.00056848581880331
1.24000000953674 0.000600065803155303
1.25999999046326 0.000631644914392382
1.27999997138977 0.000663223559968174
1.29999995231628 0.000694802671205252
1.32000005245209 0.000726382015272975
1.3400000333786 0.00075796153396368
1.36000001430511 0.000789540878031403
1.37999999523163 0.000821119698230177
1.39999997615814 0.000852698809467256
1.41999995708466 0.000884278386365622
1.44000005722046 0.000915857264772058
1.46000003814697 0.000947435444686562
1.48000001907349 0.000979016069322824
1.5 0.0010257187532261
1.51999998092651 0.00110373634379357
1.53999996185303 0.00118175440002233
1.55999994277954 0.00125977187417448
1.58000004291534 0.00133778946474195
1.60000002384186 0.00141580670606345
1.62000000476837 0.00149382359813899
1.63999998569489 0.00157184165436774
1.6599999666214 0.00164985866285861
1.67999994754791 0.0017278753221035
1.70000004768372 0.00190798402763903
1.72000002861023 0.00211944640614092
1.74000000953674 0.00233090785332024
1.75999999046326 0.00254236999899149
1.77999997138977 0.0027538335416466
1.79999995231628 0.00296529522165656
1.82000005245209 0.00317675713449717
1.8400000333786 0.00338822021149099
1.86000001430511 0.00359968352131546
1.87999999523163 0.00381114450283349
1.89999997615814 0.00402260664850473
1.91999995708466 0.00423406902700663
1.94000005722046 0.00444553280249238
1.96000003814697 0.00465699518099427
1.98000001907349 0.00486845569685102
2 0.00507991900667548
2.01999998092651 0.00529138138517737
2.03999996185303 0.0055028423666954
2.05999994277954 0.00571430521085858
2.07999992370605 0.00592576758936048
2.09999990463257 0.00613722950220108
2.11999988555908 0.0063486909493804
2.14000010490417 0.00656015565618873
2.16000008583069 0.00677161803469062
2.1800000667572 0.00698307994753122
2.20000004768372 0.00719454186037183
2.22000002861023 0.00740600563585758
2.24000000953674 0.00761746661737561
2.25999999046326 0.00782892853021622
2.27999997138977 0.00804039090871811
2.29999995231628 0.00825185235589743
2.3199999332428 0.00846331473439932
2.33999991416931 0.00867477711290121
2.35999989509583 0.00886284001171589
2.38000011444092 0.00901136174798012
2.40000009536743 0.00915988069027662
2.42000007629395 0.00930840242654085
2.44000005722046 0.00945692136883736
2.46000003814697 0.00960544031113386
2.48000001907349 0.00975396204739809
2.5 0.00990247819572687
2.51999998092651 0.00972838327288628
2.53999996185303 0.00955263152718544
2.55999994277954 0.00937688164412975
2.57999992370605 0.00920113176107407
2.59999990463257 0.00902538001537323
2.61999988555908 0.00884963013231754
2.64000010490417 0.00867387652397156
2.66000008583069 0.0084981257095933
2.6800000667572 0.00832237489521503
2.70000004768372 0.0081466231495142
2.72000002861023 0.00797087233513594
2.74000000953674 0.00779512152075768
2.75999999046326 0.0076193711720407
2.77999997138977 0.00744362035766244
2.79999995231628 0.00726786907762289
2.8199999332428 0.00709211826324463
2.83999991416931 0.00691636698320508
2.85999989509583 0.00674061616882682
2.88000011444092 0.00656486302614212
2.90000009536743 0.00638911221176386
2.92000007629395 0.00621336232870817
2.94000005722046 0.00603761058300734
2.96000003814697 0.0058618588373065
2.98000001907349 0.00568610895425081
3 0.00551035860553384
3.01999998092651 0.00533460825681686
3.03999996185303 0.00515885651111603
3.05999994277954 0.0049831042997539
3.07999992370605 0.0048073548823595
3.09999990463257 0.00463160313665867
3.11999988555908 0.00445585232228041
3.14000010490417 0.00428010011091828
3.16000008583069 0.00410434883087873
3.1800000667572 0.00392859801650047
3.20000004768372 0.00375284720212221
3.22000002861023 0.00357709615491331
3.24000000953674 0.00340134440921247
3.25999999046326 0.00322559429332614
3.27999997138977 0.00304984324611723
3.29999995231628 0.00287409289740026
3.3199999332428 0.00269834138453007
3.33999991416931 0.00252258987165987
3.35999989509583 0.00234683998860419
3.38000011444092 0.0021710863802582
3.40000009536743 0.00199533510021865
3.42000007629395 0.00181958463508636
3.44000005722046 0.00164383486844599
3.46000003814697 0.00146808347199112
3.48000001907349 0.00129233207553625
3.5 0.00111658067908138
3.51999998092651 0.000940830213949084
3.53999996185303 0.000765080389101058
3.55999994277954 0.000589328992646188
3.57999992370605 0.000425848207669333
3.59999990463257 0.000271479977527633
3.61999988555908 0.000117111623694655
3.64000010490417 6.08672553426004e-06
3.66000008583069 -4.30958498327527e-05
3.6800000667572 -5.07712393300608e-05
3.70000004768372 -5.84465669817291e-05
3.72000002861023 -6.61246958770789e-05
3.74000000953674 -6.4095773268491e-05
3.75999999046326 -6.0048794694012e-05
3.77999997138977 -5.6002420024015e-05
3.79999995231628 -5.19561908731703e-05
3.8199999332428 -4.79092086607125e-05
3.83999991416931 -4.38625575043261e-05
3.85999989509583 -3.98160082113463e-05
3.88000011444092 -3.5769451642409e-05
3.90000009536743 -3.17223311867565e-05
3.92000007629395 -2.76759838016005e-05
3.94000005722046 -2.36294963542605e-05
3.96000003814697 -1.95827778952662e-05
3.98000001907349 -1.55350626300788e-05
4 -1.14898048195755e-05
4.01999998092651 -7.44230237614829e-06
4.03999996185303 -3.39511780111934e-06
4.05999994277954 6.5154682715729e-07
4.07999992370605 4.69710766992648e-06
4.09999990463257 8.74486704560695e-06
4.11999988555908 1.27912981042755e-05
4.1399998664856 1.6837469956954e-05
4.15999984741211 2.08842193387682e-05
4.17999982833862 2.49312251980882e-05
4.19999980926514 2.89771633106284e-05
4.21999979019165 3.30246912199073e-05
4.23999977111816 3.7071222322993e-05
4.26000022888184 4.11178843933158e-05
4.28000020980835 4.51646010333207e-05
4.30000019073486 4.9211554141948e-05
4.32000017166138 5.3258532716427e-05
4.34000015258789 5.7304361689603e-05
4.3600001335144 6.13505035289563e-05
4.38000011444092 6.53977112961002e-05
4.40000009536743 6.9444693508558e-05
4.42000007629395 7.34914065105841e-05
4.44000005722046 7.75385851738974e-05
4.46000003814697 8.15848688944243e-05
4.48000001907349 1.49284132930916e-05
4.5 6.86119801684981e-06
4.51999998092651 5.12386077389237e-06
4.53999996185303 3.77161359210731e-06
4.55999994277954 2.41961447500216e-06
4.57999992370605 1.06803554444923e-06
4.59999990463257 -2.84226729263537e-07
4.61999988555908 -1.63600816449616e-06
4.6399998664856 -2.987541620314e-06
4.65999984741211 -4.33888772022328e-06
4.67999982833862 -5.69091707802727e-06
4.69999980926514 -7.04245076121879e-06
4.71999979019165 -8.39586209622212e-06
4.73999977111816 -9.74719296209514e-06
4.76000022888184 -1.10983874037629e-05
4.78000020980835 -1.24506041174755e-05
4.80000019073486 -1.38032864924753e-05
4.82000017166138 -1.51557969729765e-05
4.84000015258789 -1.65064448083285e-05
4.8600001335144 -1.78584596142173e-05
4.88000011444092 -1.92104726011166e-05
4.90000009536743 -2.05620526685379e-05
4.92000007629395 -2.191359999415e-05
4.94000005722046 -2.32660804613261e-05
4.96000003814697 -2.46185300056823e-05
4.98000001907349 -2.59705739154015e-05
5 -2.73216883215355e-05
5.01999998092651 -2.86741669697221e-05
5.03999996185303 -3.00252504530363e-05
5.05999994277954 -3.13777309202123e-05
5.07999992370605 -3.27292800648138e-05
5.09999990463257 -3.40812948707025e-05
5.11999988555908 -3.54333096765913e-05
5.1399998664856 -3.67848879250232e-05
5.15999984741211 -3.8136902730912e-05
5.17999982833862 -3.94898161175661e-05
5.19999980926514 -4.08409287047107e-05
5.21999979019165 -4.21920412918553e-05
5.23999977111816 -4.35449874203186e-05
5.26000022888184 -4.48968530690763e-05
5.28000020980835 -4.62488351331558e-05
5.30000019073486 -4.76004133815877e-05
5.32000017166138 -4.89519625261892e-05
5.34000015258789 -5.03035407746211e-05
5.3600001335144 -5.16559921379667e-05
5.38000011444092 -5.3007599490229e-05
5.40000009536743 -5.43595851922873e-05
5.42000007629395 -5.57120329176541e-05
5.44000005722046 -5.70636148040649e-05
5.46000003814697 -5.84151603106875e-05
5.48000001907349 -5.97676407778636e-05
5.5 -6.11196592217311e-05
5.51999998092651 -6.24712047283538e-05
5.53999996185303 -6.05761924816761e-05
5.55999994277954 -5.54126454517245e-05
5.57999992370605 -5.02482253068592e-05
5.59999990463257 -4.10670108976774e-05
5.61999988555908 -0.000127400227938779
5.6399998664856 -0.00011629029904725
5.65999984741211 -0.000105180399259552
5.67999982833862 -9.40686659305356e-05
5.69999980926514 -8.29560594866052e-05
5.71999979019165 -7.18465962563641e-05
5.73999977111816 -6.07357978879008e-05
5.76000022888184 -4.96235588798299e-05
5.78000020980835 -3.85118546546437e-05
5.80000019073486 -2.74019566859351e-05
5.82000017166138 -1.62906289915554e-05
5.84000015258789 -5.17895750817843e-06
5.8600001335144 5.93137747273431e-06
5.88000011444092 1.70426737895468e-05
5.90000009536743 2.81535048998194e-05
5.92000007629395 3.92647416447289e-05
5.94000005722046 5.03755109093618e-05
5.96000003814697 6.14872624282725e-05
5.98000001907349 7.25983554730192e-05
6 8.37084226077422e-05
6.01999998092651 9.48201268329285e-05
6.03999996185303 0.000105931423604488
6.05999994277954 0.000117042021884117
6.07999992370605 0.000128153027617373
6.09999990463257 0.000139264957397245
6.11999988555908 0.000150374980876222
6.1399998664856 0.000161485819262452
6.15999984741211 0.00017259776359424
6.17999982833862 0.000183709693374112
6.19999980926514 0.000194820342585444
6.21999979019165 0.000205930307856761
6.23999977111816 0.000217041844734922
6.26000022888184 0.000228153556236066
6.28000020980835 0.000239263958064839
6.30000019073486 0.000249465520028025
6.32000017166138 0.0002585411129985
6.34000015258789 0.000267617375357077
6.3600001335144 0.000379900797270238
6.38000011444092 0.000674588896799833
6.40000009536743 0.000977743067778647
6.42000007629395 0.0013241971610114
6.44000005722046 0.00167248782236129
6.46000003814697 0.00202077673748136
6.48000001907349 0.00236906902864575
6.5 0.00271735596470535
6.51999998092651 0.00306564848870039
6.53999996185303 0.00341393612325191
6.55999994277954 0.0037622288800776
6.57999992370605 0.00411051558330655
6.59999990463257 0.00445880880579352
6.61999988555908 0.00480709737166762
6.6399998664856 0.00515538780018687
6.65999984741211 0.00550367869436741
6.67999982833862 0.00585196958854795
6.69999980926514 0.00620025815442204
6.71999979019165 0.00654854904860258
6.73999977111816 0.00689683947712183
6.76000022888184 0.00724513735622168
6.78000020980835 0.00759342638775706
6.80000019073486 0.00794172007590532
6.82000017166138 0.0082900058478117
6.84000015258789 0.00863830000162125
6.8600001335144 0.0089865867048502
6.88000011444092 0.00933487806469202
6.90000009536743 0.00968316849321127
6.92000007629395 0.0100314579904079
6.94000005722046 0.0103797493502498
6.96000003814697 0.0107280388474464
6.98000001907349 0.0110763283446431
7 0.0114246187731624
7.01999998092651 0.011772908270359
7.03999996185303 0.012121201492846
7.05999994277954 0.012469488196075
7.07999992370605 0.0128177804872394
7.09999990463257 0.013166069984436
7.11999988555908 0.0135143604129553
7.1399998664856 0.0138626480475068
7.15999984741211 0.0142109412699938
7.17999982833862 0.0145592307671905
7.19999980926514 0.0149075202643871
7.21999979019165 0.0152558088302612
7.23999977111816 0.0156040983274579
7.26000022888184 0.0159523990005255
7.28000020980835 0.0163006912916899
7.30000019073486 0.0166489779949188
7.32000017166138 0.0169972702860832
7.34000015258789 0.0173455588519573
7.3600001335144 0.0176938492804766
7.38000011444092 0.0180421397089958
7.40000009536743 0.0183904301375151
7.42000007629395 0.0187387205660343
7.44000005722046 0.0190870072692633
7.46000003814697 0.0194352995604277
7.48000001907349 0.0197835899889469
7.5 0.0201203729957342
7.51999998092651 0.0197955649346113
7.53999996185303 0.0194640085101128
7.55999994277954 0.0191324427723885
7.57999992370605 0.0188008863478899
7.59999990463257 0.0184693243354559
7.61999988555908 0.0180592872202396
7.6399998664856 0.0176046900451183
7.65999984741211 0.0171500947326422
7.67999982833862 0.0166954975575209
7.69999980926514 0.0162409022450447
7.71999979019165 0.0157863032072783
7.73999977111816 0.0153317097574472
7.76000022888184 0.0148771023377776
7.78000020980835 0.0144225070253015
7.80000019073486 0.013967907987535
7.82000017166138 0.0135133136063814
7.84000015258789 0.0130587201565504
7.8600001335144 0.0126041229814291
7.88000011444092 0.0121495258063078
7.90000009536743 0.0116949286311865
7.92000007629395 0.0112403333187103
7.94000005722046 0.0107857380062342
7.96000003814697 0.010331142693758
7.98000001907349 0.00987654365599155
8 0.00942195020616055
8.02000045776367 0.00896734092384577
8.03999996185303 0.00851275864988565
8.0600004196167 0.00805814936757088
8.07999992370605 0.00760356429964304
8.10000038146973 0.00714895641431212
8.11999988555908 0.00669437274336815
8.14000034332275 0.00623976532369852
8.15999984741211 0.00578518211841583
8.18000030517578 0.00533057283610106
8.19999980926514 0.00487598869949579
8.22000026702881 0.00442138127982616
8.23999977111816 0.00396679481491446
8.26000022888184 0.00351218925788999
8.27999973297119 0.00305760349147022
8.30000019073486 0.00260299514047801
8.31999969482422 0.00214841263368726
8.34000015258789 0.00171884149312973
8.35999965667725 0.00153308908920735
8.38000011444092 0.00134733342565596
8.39999961853027 0.00116158300079405
8.42000007629395 0.0009758246014826
8.4399995803833 0.000790074991527945
8.46000003814697 0.000604315660893917
8.47999954223633 0.000418565177824348
8.5 0.000232807637075894
8.52000045776367 4.70490995212458e-05
8.53999996185303 -3.42674429703038e-05
8.5600004196167 -4.87836368847638e-05
8.57999992370605 -6.32992669125088e-05
8.60000038146973 -7.78153989813291e-05
8.61999988555908 -9.23310872167349e-05
8.64000034332275 -0.000106848216091748
8.65999984741211 -0.00012136297300458
8.68000030517578 -0.000135879978188314
8.69999980926514 -0.000150395615492016
8.72000026702881 -0.000164911863976158
8.73999977111816 -0.000179426569957286
8.76000022888184 -0.000193943633348681
8.77999973297119 -0.000208461176953278
8.80000019073486 -0.000222975519136526
8.81999969482422 -0.000237490676227026
8.84000015258789 -0.000252008263487369
8.85999965667725 -0.000266524322796613
8.88000011444092 -0.000281040527625009
8.89999961853027 -0.000295555219054222
8.92000007629395 -0.000310071918647736
8.9399995803833 -0.000324588501825929
8.96000003814697 -0.000339106045430526
8.97999954223633 -0.00034501901245676
9 -0.000327329209540039
9.02000045776367 -0.000309861614368856
9.03999996185303 -0.000304267916362733
9.0600004196167 -0.000297929131193087
9.07999992370605 -0.000291590811684728
9.10000038146973 -0.000285251124296337
9.11999988555908 -0.000278913270449266
9.14000034332275 -0.00027257448527962
9.15999984741211 -0.000266235263552517
9.18000030517578 -0.000259896012721583
9.19999980926514 -0.000253558187978342
9.22000026702881 -0.000247218471486121
9.23999977111816 -0.000240879206103273
9.26000022888184 -0.000234540944802575
9.27999973297119 -0.000228201664867811
9.30000019073486 -0.000221861104364507
9.31999969482422 -0.000215523265069351
9.34000015258789 -0.000209184960112907
9.35999965667725 -0.000202844763407484
9.38000011444092 -0.000196506953216158
9.39999961853027 -0.000190167280379683
9.42000007629395 -0.000183827578439377
9.4399995803833 -0.000177490190253593
9.46000003814697 -0.000171151434187777
9.47999954223633 -0.000164812183356844
9.5 -0.000158472714247182
9.52000045776367 -0.00015213419101201
9.53999996185303 -0.00014579517301172
9.5600004196167 -0.00013945548562333
9.57999992370605 -0.000133117631776258
9.60000038146973 -0.000126779326819815
9.61999988555908 -0.00012043983588228
9.64000034332275 -0.000114100388600491
9.65999984741211 -0.000107762527477462
9.68000030517578 -0.00010142259998247
9.69999980926514 -9.50834073591977e-05
9.72000026702881 -8.87447604327463e-05
9.73999977111816 -8.24060916784219e-05
9.76000022888184 -7.60666298447177e-05
9.77999973297119 -6.97280775057152e-05
9.80000019073486 -6.33896634099074e-05
9.81999969482422 -5.70496013096999e-05
9.84000015258789 -5.07117656525224e-05
9.85999965667725 -4.43722165073268e-05
9.88000011444092 -3.8032878364902e-05
9.89999961853027 -3.16949044645298e-05
9.92000007629395 -2.53558519034414e-05
9.9399995803833 -1.90163664228749e-05
9.96000003814697 -1.2678071470873e-05
9.97999954223633 -6.3393272284884e-06
};
\addlegendentry{$E = \SI{100}{MPa}$ ROM}
\end{axis}

\end{tikzpicture}


==> Para_displacementsPlot_ROM_FOM_10__FrozenMesh__MonoPara1.e-05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1693233}{RGB}{169,32,33}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue166106}{RGB}{1,66,106}
\definecolor{teal0103127}{RGB}{0,103,127}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\vect{x} ~(\text{mm})$},
xmin=-0.45699997805059, xmax=10.4769995193928,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10,12},
xticklabels={
  $\mathdefault{\ensuremath{-}2}$,
  $\mathdefault{0}$,
  $\mathdefault{2}$,
  $\mathdefault{4}$,
  $\mathdefault{6}$,
  $\mathdefault{8}$,
  $\mathdefault{10}$,
  $\mathdefault{12}$
},
y grid style={darkgray176},
ylabel={$\vect{u} ~(\text{mm})$},
ymin=-0.00104831182034104, ymax=0.0210023000945512,
ytick style={color=black},
ytick={-0.0025,0,0.01,0.02,0.0225},
yticklabels={
  $\mathdefault{\ensuremath{-}0.0025}$,
  $\mathdefault{0}$,
  $\mathdefault{1}$,
  $\mathdefault{2}$,
  $\mathdefault{0.0225}$
}
]
\addplot [very thick, midnightblue166106]
table {%
0.0399999991059303 1.70446261271717e-11
0.0599999986588955 3.03154099046132e-11
0.0799999982118607 4.82135442680942e-11
0.100000001490116 7.22854345824864e-11
0.119999997317791 1.04572003833958e-10
0.140000000596046 1.47761289315262e-10
0.159999996423721 2.05379463436017e-10
0.180000007152557 2.82045414801146e-10
0.200000002980232 3.83786752378157e-10
0.219999998807907 5.18454446041261e-10
0.239999994635582 6.96237012487444e-10
0.259999990463257 9.30324872694399e-10
0.280000001192093 1.23775367733003e-09
0.300000011920929 1.64044799966234e-09
0.319999992847443 2.16655782203645e-09
0.340000003576279 2.85212231609933e-09
0.360000014305115 3.74316000417707e-09
0.379999995231628 4.89821960769632e-09
0.400000005960464 6.39165476101766e-09
0.419999986886978 8.31754665142626e-09
0.439999997615814 1.07947046856793e-08
0.46000000834465 1.39726088477232e-08
0.479999989271164 1.80388131099107e-08
0.5 2.32281571754811e-08
0.519999980926514 2.98335116610815e-08
0.540000021457672 3.82193192649538e-08
0.560000002384186 4.8837755173281e-08
0.579999983310699 6.22479703338286e-08
0.600000023841858 7.91398164778911e-08
0.620000004768372 1.00361212673761e-07
0.639999985694885 1.26952187429197e-07
0.660000026226044 1.60184086439585e-07
0.680000007152557 2.01605899974311e-07
0.699999988079071 2.53100665759121e-07
0.720000028610229 3.1694918334324e-07
0.740000009536743 3.95906965877657e-07
0.759999990463257 4.93292077408114e-07
0.779999971389771 6.13087365763931e-07
0.800000011920929 7.60061084292829e-07
0.819999992847443 9.39901440233371e-07
0.839999973773956 1.15937712052983e-06
0.860000014305115 1.42651208534517e-06
0.879999995231628 1.75079014752555e-06
0.899999976158142 2.14338774640055e-06
0.920000016689301 2.61743844021112e-06
0.939999997615814 3.18830507239909e-06
0.959999978542328 3.87392628908856e-06
0.980000019073486 4.69517135570641e-06
1 5.67623419556185e-06
1.01999998092651 6.84505721437745e-06
1.03999996185303 8.23384561954299e-06
1.05999994277954 9.87954445008654e-06
1.08000004291534 1.18244115583366e-05
1.10000002384186 1.41166092362255e-05
1.12000000476837 1.68108545040013e-05
1.13999998569489 1.99690548470244e-05
1.1599999666214 2.36610503634438e-05
1.17999994754791 2.79652540484676e-05
1.20000004768372 3.29695103573613e-05
1.22000002861023 3.87716536351945e-05
1.24000000953674 4.54804285254795e-05
1.25999999046326 5.32161466253456e-05
1.27999997138977 6.21112922090106e-05
1.29999995231628 7.23113553249277e-05
1.32000005245209 8.39752101455815e-05
1.3400000333786 9.72756024566479e-05
1.36000001430511 0.000112399713543709
1.37999999523163 0.000129549240227789
1.39999997615814 0.000148940642247908
1.41999995708466 0.000170804734807462
1.44000005722046 0.000195386965060607
1.46000003814697 0.000222945760469884
1.48000001907349 0.000253753270953894
1.5 0.000288092734990641
1.51999998092651 0.000326258275890723
1.53999996185303 0.000368552486179397
1.55999994277954 0.000415284332120791
1.58000004291534 0.000466767611214891
1.60000002384186 0.000523315917234868
1.62000000476837 0.000585242290981114
1.63999998569489 0.000652853806968778
1.6599999666214 0.000726448139175773
1.67999994754791 0.000806309864856303
1.70000004768372 0.000892704934813082
1.72000002861023 0.000985875958576798
1.74000000953674 0.00108603783883154
1.75999999046326 0.0011933728819713
1.77999997138977 0.00130802497733384
1.79999995231628 0.00143009272869676
1.82000005245209 0.0015596286393702
1.8400000333786 0.00169662723783404
1.86000001430511 0.00184102717321366
1.87999999523163 0.00199270248413086
1.89999997615814 0.00215145968832076
1.91999995708466 0.00231703417375684
1.94000005722046 0.00248908880166709
1.96000003814697 0.0026672063395381
1.98000001907349 0.00285089598037302
2 0.00303958752192557
2.01999998092651 0.00323263322934508
2.03999996185303 0.00342930923216045
2.05999994277954 0.0036288199480623
2.07999992370605 0.0038302990142256
2.09999990463257 0.00403281627222896
2.11999988555908 0.00423538312315941
2.14000010490417 0.00443696137517691
2.16000008583069 0.00463646417483687
2.1800000667572 0.00483277626335621
2.20000004768372 0.00502475490793586
2.22000002861023 0.00521124713122845
2.24000000953674 0.00539109390228987
2.25999999046326 0.00556314876303077
2.27999997138977 0.00572628434747458
2.29999995231628 0.00587940914556384
2.3199999332428 0.00602147541940212
2.33999991416931 0.00615149503573775
2.35999989509583 0.00626854738220572
2.38000011444092 0.00637179473415017
2.40000009536743 0.00646048318594694
2.42000007629395 0.00653396407142282
2.44000005722046 0.00659169349819422
2.46000003814697 0.00663324072957039
2.48000001907349 0.00665829423815012
2.5 0.00666666682809591
2.51999998092651 0.00665829423815012
2.53999996185303 0.00663324072957039
2.55999994277954 0.00659169349819422
2.57999992370605 0.00653396407142282
2.59999990463257 0.00646048318594694
2.61999988555908 0.00637179473415017
2.64000010490417 0.00626854738220572
2.66000008583069 0.00615149503573775
2.6800000667572 0.00602147541940212
2.70000004768372 0.00587940914556384
2.72000002861023 0.00572628434747458
2.74000000953674 0.00556314876303077
2.75999999046326 0.00539109390228987
2.77999997138977 0.00521124713122845
2.79999995231628 0.00502475490793586
2.8199999332428 0.00483277626335621
2.83999991416931 0.00463646417483687
2.85999989509583 0.00443696137517691
2.88000011444092 0.00423538312315941
2.90000009536743 0.00403281627222896
2.92000007629395 0.0038302990142256
2.94000005722046 0.0036288199480623
2.96000003814697 0.00342930923216045
2.98000001907349 0.00323263322934508
3 0.00303958752192557
3.01999998092651 0.00285089598037302
3.03999996185303 0.0026672063395381
3.05999994277954 0.00248908880166709
3.07999992370605 0.00231703533791006
3.09999990463257 0.00215146038681269
3.11999988555908 0.00199270341545343
3.14000010490417 0.00184102635830641
3.16000008583069 0.00169662653934211
3.1800000667572 0.00155962794087827
3.20000004768372 0.00143009272869676
3.22000002861023 0.00130802497733384
3.24000000953674 0.0011933728819713
3.25999999046326 0.00108603783883154
3.27999997138977 0.000985875958576798
3.29999995231628 0.000892704934813082
3.3199999332428 0.000806310388725251
3.33999991416931 0.000726448663044721
3.35999989509583 0.000652854272630066
3.38000011444092 0.000585241999942809
3.40000009536743 0.000523315567988902
3.42000007629395 0.000466767261968926
3.44000005722046 0.000415284332120791
3.46000003814697 0.000368552486179397
3.48000001907349 0.000326258275890723
3.5 0.000288092734990641
3.51999998092651 0.000253753270953894
3.53999996185303 0.000222945760469884
3.55999994277954 0.000195386965060607
3.57999992370605 0.000170804865774699
3.59999990463257 0.00014894075866323
3.61999988555908 0.00012954932753928
3.64000010490417 0.00011239958985243
3.66000008583069 9.72755005932413e-05
3.6800000667572 8.39751228340901e-05
3.70000004768372 7.23113480489701e-05
3.72000002861023 6.2111284933053e-05
3.74000000953674 5.32161429873668e-05
3.75999999046326 4.54804248875007e-05
3.77999997138977 3.87716499972157e-05
3.79999995231628 3.29695067193825e-05
3.8199999332428 2.79652758763405e-05
3.83999991416931 2.36610667343484e-05
3.85999989509583 1.99690766748972e-05
3.88000011444092 1.68108344951179e-05
3.90000009536743 1.4116589227342e-05
3.92000007629395 1.18243997349055e-05
3.94000005722046 9.87953808362363e-06
3.96000003814697 8.23383925308008e-06
3.98000001907349 6.84505130266189e-06
4 5.67622828384629e-06
4.01999998092651 4.69516544399085e-06
4.03999996185303 3.87391992262565e-06
4.05999994277954 3.18829893330985e-06
4.07999992370605 2.6174320737482e-06
4.09999990463257 2.14338342630072e-06
4.11999988555908 1.75078537267837e-06
4.1399998664856 1.42650833367952e-06
4.15999984741211 1.15937393729837e-06
4.17999982833862 9.39897518037469e-07
4.19999980926514 7.60056593662739e-07
4.21999979019165 6.13082306699653e-07
4.23999977111816 4.93286563596484e-07
4.26000022888184 3.95899235172692e-07
4.28000020980835 3.16941253686309e-07
4.30000019073486 2.53092849789027e-07
4.32000017166138 2.01598126636782e-07
4.34000015258789 1.60176341523766e-07
4.3600001335144 1.26944698308762e-07
4.38000011444092 1.00353574339351e-07
4.40000009536743 7.91321426163449e-08
4.42000007629395 6.22403746319833e-08
4.44000005722046 4.88300777590212e-08
4.46000003814697 3.8211563690993e-08
4.48000001907349 2.98256779274197e-08
4.5 2.32202452821184e-08
4.51999998092651 1.80308266095608e-08
4.53999996185303 1.3964547740386e-08
4.55999994277954 1.07865707477117e-08
4.57999992370605 8.30934254736349e-09
4.59999990463257 6.38338581993025e-09
4.61999988555908 4.88989115865479e-09
4.6399998664856 3.7347800407872e-09
4.65999984741211 2.84371126646477e-09
4.67999982833862 2.15812168136154e-09
4.69999980926514 1.63201119285361e-09
4.71999979019165 1.22934884494441e-09
4.73999977111816 9.21998588587769e-10
4.76000022888184 6.8804717479054e-10
4.78000020980835 5.10499142958309e-10
4.80000019073486 3.76189052131437e-10
4.82000017166138 2.74974987224397e-10
4.84000015258789 1.99073590945176e-10
4.8600001335144 1.42545794612481e-10
4.88000011444092 1.00894882726354e-10
4.90000009536743 7.07592595627915e-11
4.92000007629395 4.96761694279702e-11
4.94000005722046 3.59086614609705e-11
4.96000003814697 2.83204050488539e-11
4.98000001907349 2.62948933460461e-11
5 2.96925505016699e-11
5.01999998092651 3.88430294873121e-11
5.03999996185303 5.45734256396369e-11
5.05999994277954 7.82737347160278e-11
5.07999992370605 1.12004683305855e-10
5.09999990463257 1.58654062110131e-10
5.11999988555908 2.22151741446908e-10
5.1399998664856 3.07760150697334e-10
5.15999984741211 4.22450990855694e-10
5.17999982833862 5.75400116442637e-10
5.19999980926514 7.78619724250973e-10
5.21999979019165 1.04777431175762e-09
5.23999977111816 1.40321931851872e-09
5.26000022888184 1.87133708529075e-09
5.28000020980835 2.48615661391227e-09
5.30000019073486 3.29153126976678e-09
5.32000017166138 4.34375291291644e-09
5.34000015258789 5.71489788825374e-09
5.3600001335144 7.49697726121212e-09
5.38000011444092 9.80712133724637e-09
5.40000009536743 1.27940218419553e-08
5.42000007629395 1.6645838485374e-08
5.44000005722046 2.16001883046602e-08
5.46000003814697 2.79560357085984e-08
5.48000001907349 3.60884833128239e-08
5.5 4.64672069711014e-08
5.51999998092651 5.9677951469439e-08
5.53999996185303 7.64496022043204e-08
5.55999994277954 9.76865095481116e-08
5.57999992370605 1.24506996712626e-07
5.59999990463257 1.58290418994511e-07
5.61999988555908 2.00733168753686e-07
5.6399998664856 2.53915288794815e-07
5.65999984741211 3.20378489959694e-07
5.67999982833862 4.0322188965547e-07
5.69999980926514 5.06211222273123e-07
5.71999979019165 6.33907916380849e-07
5.73999977111816 7.91823822510196e-07
5.76000022888184 9.86598365670943e-07
5.78000020980835 1.2261896245036e-06
5.80000019073486 1.52013808474294e-06
5.82000017166138 1.8798199334924e-06
5.84000015258789 2.31877243095369e-06
5.8600001335144 2.85304122371599e-06
5.88000011444092 3.50159530171368e-06
5.90000009536743 4.28679095421103e-06
5.92000007629395 5.23488824910601e-06
5.94000005722046 6.37662151348195e-06
5.96000003814697 7.74786440160824e-06
5.98000001907349 9.39035453484394e-06
6 1.13524793050601e-05
6.01999998092651 1.3690126252186e-05
6.03999996185303 1.64677021530224e-05
6.05999994277954 1.97590998141095e-05
6.07999992370605 2.36488231166732e-05
6.09999990463257 2.82332002825569e-05
6.11999988555908 3.36216944560874e-05
6.1399998664856 3.993810605607e-05
6.15999984741211 4.73220679850783e-05
6.17999982833862 5.593049354502e-05
6.19999980926514 6.59389042994007e-05
6.21999979019165 7.75431690271944e-05
6.23999977111816 9.09606969798915e-05
6.26000022888184 0.000106432504253462
6.28000020980835 0.00012422283180058
6.30000019073486 0.000144622928928584
6.32000017166138 0.000167950594914146
6.34000015258789 0.000194551394088194
6.3600001335144 0.000224799645366147
6.38000011444092 0.000259098684182391
6.40000009536743 0.00029788154643029
6.42000007629395 0.000341609731549397
6.44000005722046 0.000390773930121213
6.46000003814697 0.000445891550043598
6.48000001907349 0.000507506600115448
6.5 0.000576185528188944
6.51999998092651 0.000652516609989107
6.53999996185303 0.000737105030566454
6.55999994277954 0.000830568664241582
6.57999992370605 0.000933534523937851
6.59999990463257 0.0010466311359778
6.61999988555908 0.00117048399988562
6.6399998664856 0.00130570668261498
6.65999984741211 0.00145289557985961
6.67999982833862 0.00161261844914407
6.69999980926514 0.00178540765773505
6.71999979019165 0.00197174935601652
6.73999977111816 0.00217207311652601
6.76000022888184 0.00238674855791032
6.78000020980835 0.00261605205014348
6.80000019073486 0.00286018871702254
6.82000017166138 0.00311925867572427
6.84000015258789 0.00339325587265193
6.8600001335144 0.00368205644190311
6.88000011444092 0.00398540683090687
6.90000009536743 0.00430292077362537
6.92000007629395 0.00463407067582011
6.94000005722046 0.00497817760333419
6.96000003814697 0.00533441267907619
6.98000001907349 0.00570179196074605
7 0.00607917504385114
7.01999998092651 0.00646526645869017
7.03999996185303 0.0068586184643209
7.05999994277954 0.0072576398961246
7.07999992370605 0.0076605980284512
7.09999990463257 0.00806563254445791
7.11999988555908 0.00847076624631882
7.1399998664856 0.00887391809374094
7.15999984741211 0.00927292369306087
7.17999982833862 0.00966554787009954
7.19999980926514 0.0100495060905814
7.21999979019165 0.010422489605844
7.23999977111816 0.0107821840792894
7.26000022888184 0.0111263012513518
7.28000020980835 0.0114525724202394
7.30000019073486 0.0117588210850954
7.32000017166138 0.0120429545640945
7.34000015258789 0.0123029928654432
7.3600001335144 0.0125370984897017
7.38000011444092 0.0127435894683003
7.40000009536743 0.0129209663718939
7.42000007629395 0.0130679281428456
7.44000005722046 0.0131833869963884
7.46000003814697 0.0132664814591408
7.48000001907349 0.0133165884763002
7.5 0.0133333336561918
7.51999998092651 0.0133165884763002
7.53999996185303 0.0132664814591408
7.55999994277954 0.0131833869963884
7.57999992370605 0.0130679281428456
7.59999990463257 0.0129209663718939
7.61999988555908 0.0127435894683003
7.6399998664856 0.0125370984897017
7.65999984741211 0.0123029928654432
7.67999982833862 0.0120429545640945
7.69999980926514 0.0117588210850954
7.71999979019165 0.0114525724202394
7.73999977111816 0.0111263012513518
7.76000022888184 0.0107821840792894
7.78000020980835 0.010422489605844
7.80000019073486 0.0100495060905814
7.82000017166138 0.00966554787009954
7.84000015258789 0.00927292369306087
7.8600001335144 0.00887391809374094
7.88000011444092 0.00847076624631882
7.90000009536743 0.00806563254445791
7.92000007629395 0.0076605980284512
7.94000005722046 0.0072576398961246
7.96000003814697 0.0068586184643209
7.98000001907349 0.00646526645869017
8 0.00607917504385114
8.02000045776367 0.00570178357884288
8.03999996185303 0.00533441267907619
8.0600004196167 0.00497816922143102
8.07999992370605 0.00463407067582011
8.10000038146973 0.00430291332304478
8.11999988555908 0.00398540683090687
8.14000034332275 0.00368204922415316
8.15999984741211 0.00339325587265193
8.18000030517578 0.00311925262212753
8.19999980926514 0.00286018871702254
8.22000026702881 0.00261604669503868
8.23999977111816 0.00238674855791032
8.26000022888184 0.00217207311652601
8.27999973297119 0.00197175401262939
8.30000019073486 0.00178540765773505
8.31999969482422 0.00161262240726501
8.34000015258789 0.00145289557985961
8.35999965667725 0.00130571005865932
8.38000011444092 0.00117048399988562
8.39999961853027 0.00104663392994553
8.42000007629395 0.000933534523937851
8.4399995803833 0.00083057105075568
8.46000003814697 0.000737105030566454
8.47999954223633 0.000652518589049578
8.5 0.000576185528188944
8.52000045776367 0.000507504912093282
8.53999996185303 0.000445891520939767
8.5600004196167 0.000390772707760334
8.57999992370605 0.000341609702445567
8.60000038146973 0.000297880527796224
8.61999988555908 0.00025909865507856
8.64000034332275 0.000224798801355064
8.65999984741211 0.000194551394088194
8.68000030517578 0.000167949954629876
8.69999980926514 0.000144622928928584
8.72000026702881 0.000124222409795038
8.73999977111816 0.000106432504253462
8.76000022888184 9.09606969798915e-05
8.77999973297119 7.75434600654989e-05
8.80000019073486 6.59389042994007e-05
8.81999969482422 5.59306718059815e-05
8.84000015258789 4.73220607091207e-05
8.85999965667725 3.99382479372434e-05
8.88000011444092 3.36216871801298e-05
8.89999961853027 2.82333166978788e-05
8.92000007629395 2.36488176597049e-05
8.9399995803833 1.97591598407598e-05
8.96000003814697 1.64676966960542e-05
8.97999954223633 1.36901853693416e-05
9 1.13524729385972e-05
9.02000045776367 9.39030724111944e-06
9.03999996185303 7.74785803514533e-06
9.0600004196167 6.37658195046242e-06
9.07999992370605 5.23488188264309e-06
9.10000038146973 4.28676412411733e-06
9.11999988555908 3.50158893525077e-06
9.14000034332275 2.85301825897477e-06
9.15999984741211 2.3187658371171e-06
9.18000030517578 1.87980424470879e-06
9.19999980926514 1.52013137721951e-06
9.22000026702881 1.2261757547094e-06
9.23999977111816 9.86591430773842e-07
9.26000022888184 7.91816887613095e-07
9.27999973297119 6.33904505775718e-07
9.30000019073486 5.06204060002347e-07
9.31999969482422 4.03217001121448e-07
9.34000015258789 3.2037118558037e-07
9.35999965667725 2.53909121283868e-07
9.38000011444092 2.00725722265815e-07
9.39999961853027 1.58283953055616e-07
9.42000007629395 1.24499393905353e-07
9.4399995803833 9.76793899098993e-08
9.46000003814697 7.64418430776459e-08
9.47999954223633 5.96704552435767e-08
9.5 4.64592844195977e-08
9.52000045776367 3.60802729915122e-08
9.53999996185303 2.79479497322654e-08
9.5600004196167 2.15918785073654e-08
9.57999992370605 1.6637587307855e-08
9.60000038146973 1.27855876996819e-08
9.61999988555908 9.79869696493552e-09
9.64000034332275 7.48841522124621e-09
9.65999984741211 5.70628078122581e-09
9.68000030517578 4.33499947050109e-09
9.69999980926514 3.28268745519722e-09
9.72000026702881 2.47716291923439e-09
9.73999977111816 1.86219928366427e-09
9.76000022888184 1.39389111364352e-09
9.77999973297119 1.03821939934079e-09
9.80000019073486 7.68759611524672e-10
9.81999969482422 5.65162083798754e-10
9.84000015258789 4.11707334890821e-10
9.85999965667725 2.96355245898994e-10
9.88000011444092 2.0985661819406e-10
9.89999961853027 1.45165796050506e-10
9.92000007629395 9.69021737851072e-11
9.9399995803833 6.09879022284154e-11
9.96000003814697 3.43267914093559e-11
9.97999954223633 1.45849148730504e-11
};
\addlegendentry{$E = \SI{150}{MPa}$ Analytical}
\addplot [very thick, midnightblue166106!30, dashed]
table {%
0.0399999991059303 1.89756832469357e-07
0.0599999986588955 2.84634580793863e-07
0.0799999982118607 3.79513664938713e-07
0.100000001490116 4.74392038540827e-07
0.119999997317791 5.69270525829779e-07
0.140000000596046 6.64148217310867e-07
0.159999996423721 7.59026704599819e-07
0.180000007152557 8.53905078201933e-07
0.200000002980232 9.48784077081655e-07
0.219999998807907 1.04366199593642e-06
0.239999994635582 1.13854105165956e-06
0.259999990463257 1.23341885682748e-06
0.280000001192093 1.3282972304296e-06
0.300000011920929 1.42317560403171e-06
0.319999992847443 1.51805386394699e-06
0.340000003576279 1.61293246492278e-06
0.360000014305115 1.70781083852489e-06
0.379999995231628 1.80268921212701e-06
0.400000005960464 1.89756701729493e-06
0.419999986886978 1.99244595933123e-06
0.439999997615814 2.08732399187284e-06
0.46000000834465 2.18220316128281e-06
0.479999989271164 2.27708096645074e-06
0.5 2.37195968111337e-06
0.519999980926514 2.46683771365497e-06
0.540000021457672 2.5617164283176e-06
0.560000002384186 2.6565944608592e-06
0.579999983310699 2.75147294814815e-06
0.600000023841858 2.84635120806342e-06
0.620000004768372 2.94122969535238e-06
0.639999985694885 3.03610772789398e-06
0.660000026226044 3.13098621518293e-06
0.680000007152557 3.22586492984556e-06
0.699999988079071 3.32074318976083e-06
0.720000028610229 3.41562167704978e-06
0.740000009536743 3.51050016433874e-06
0.759999990463257 3.60537842425401e-06
0.779999971389771 3.70025645679561e-06
0.800000011920929 3.79513539883192e-06
0.819999992847443 3.89001297662617e-06
0.839999973773956 3.98489191866247e-06
0.860000014305115 4.07976995120407e-06
0.879999995231628 4.17464798374567e-06
0.899999976158142 4.26952647103462e-06
0.920000016689301 4.36440541307093e-06
0.939999997615814 4.45928344561253e-06
0.959999978542328 4.55416193290148e-06
0.980000019073486 4.64903996544308e-06
1 4.74391936222673e-06
1.01999998092651 4.83879739476833e-06
1.03999996185303 4.93367542730994e-06
1.05999994277954 5.02855345985154e-06
1.08000004291534 5.12343240188784e-06
1.10000002384186 5.21831088917679e-06
1.12000000476837 4.66126075480133e-05
1.13999998569489 0.000139633018989116
1.1599999666214 0.000232652208069339
1.17999994754791 0.000325672008330002
1.20000004768372 0.000418691808590665
1.22000002861023 0.000511712278239429
1.24000000953674 0.000604731496423483
1.25999999046326 0.000697751354891807
1.27999997138977 0.000790771038737148
1.29999995231628 0.000883790198713541
1.32000005245209 0.000976810581050813
1.3400000333786 0.0010698304977268
1.36000001430511 0.00116285006515682
1.37999999523163 0.00125586951617151
1.39999997615814 0.00134888978209347
1.41999995708466 0.00144190900027752
1.44000005722046 0.00153492938261479
1.46000003814697 0.00162794860079885
1.48000001907349 0.00172096909955144
1.5 0.00181398820132017
1.51999998092651 0.00190700800158083
1.53999996185303 0.0020000278018415
1.55999994277954 0.00209304713644087
1.58000004291534 0.00218606763519347
1.60000002384186 0.00227908720262349
1.62000000476837 0.00237210723571479
1.63999998569489 0.00246512610465288
1.6599999666214 0.00255814706906676
1.67999994754791 0.00265116593800485
1.70000004768372 0.0027441862039268
1.72000002861023 0.00283720600418746
1.74000000953674 0.00293022580444813
1.75999999046326 0.0030232451390475
1.77999997138977 0.00311626517213881
1.79999995231628 0.00320928497239947
1.82000005245209 0.00330230500549078
1.8400000333786 0.0033953245729208
1.86000001430511 0.00348834437318146
1.87999999523163 0.00358136394061148
1.89999997615814 0.00367438374087214
1.91999995708466 0.00376740354113281
1.94000005722046 0.00386042357422411
1.96000003814697 0.00395344337448478
1.98000001907349 0.0040464629419148
2 0.00413948250934482
2.01999998092651 0.00423250161111355
2.03999996185303 0.00432552210986614
2.05999994277954 0.00441854121163487
2.07999992370605 0.00451156171038747
2.09999990463257 0.00460458127781749
2.11999988555908 0.00469759944826365
2.14000010490417 0.0047906213440001
2.16000008583069 0.00488364091143012
2.1800000667572 0.00497665954753757
2.20000004768372 0.00506968097761273
2.22000002861023 0.00516270007938147
2.24000000953674 0.0051004677079618
2.25999999046326 0.00501882750540972
2.27999997138977 0.0049371886998415
2.29999995231628 0.00485554849728942
2.3199999332428 0.00477390922605991
2.33999991416931 0.00469226948916912
2.35999989509583 0.00461063021793962
2.38000011444092 0.00452898954972625
2.40000009536743 0.00444734888151288
2.42000007629395 0.00436571007594466
2.44000005722046 0.00428407033905387
2.46000003814697 0.00420243060216308
2.48000001907349 0.00412079179659486
2.5 0.00403915112838149
2.51999998092651 0.00395751185715199
2.53999996185303 0.00387587142176926
2.55999994277954 0.00379423191770911
2.57999992370605 0.00371259218081832
2.59999990463257 0.00363095197826624
2.61999988555908 0.00354931317269802
2.64000010490417 0.00346767203882337
2.66000008583069 0.00338603253476322
2.6800000667572 0.00330439279787242
2.70000004768372 0.00322275306098163
2.72000002861023 0.00314111402258277
2.74000000953674 0.0030594733543694
2.75999999046326 0.0029778340831399
2.77999997138977 0.00289619457907975
2.79999995231628 0.00281455460935831
2.8199999332428 0.00273291533812881
2.83999991416931 0.00265127513557673
2.85999989509583 0.00256963609717786
2.88000011444092 0.00248799496330321
2.90000009536743 0.00240635522641242
2.92000007629395 0.00232471595518291
2.94000005722046 0.00224307621829212
2.96000003814697 0.00216143624857068
2.98000001907349 0.00207979674451053
3 0.00199815677478909
3.01999998092651 0.00191651750355959
3.03999996185303 0.00183487718459219
3.05999994277954 0.001753238029778
3.07999992370605 0.00167159852571785
3.09999990463257 0.0015899584395811
3.11999988555908 0.00150831893552095
3.14000010490417 0.00142667803447694
3.16000008583069 0.00134503876324743
3.1800000667572 0.00126339890994132
3.20000004768372 0.0011817590566352
3.22000002861023 0.00110012001823634
3.24000000953674 0.00101847958285362
3.25999999046326 0.000936840369831771
3.27999997138977 0.000855200574733317
3.29999995231628 0.000773560837842524
3.3199999332428 0.000691920926328748
3.33999991416931 0.000632946204859763
3.35999989509583 0.00061930064111948
3.38000011444092 0.000605654844548553
3.40000009536743 0.000592009222600609
3.42000007629395 0.000578363658860326
3.44000005722046 0.000564718153327703
3.46000003814697 0.000551072473172098
3.48000001907349 0.000537426967639476
3.5 0.000523781287483871
3.51999998092651 0.000510135723743588
3.53999996185303 0.000496490101795644
3.55999994277954 0.000482844450743869
3.57999992370605 0.000469198945211247
3.59999990463257 0.000455553235951811
3.61999988555908 0.000441907730419189
3.64000010490417 0.000428261992055923
3.66000008583069 0.000414616282796487
3.6800000667572 0.000400970806367695
3.70000004768372 0.000387325184419751
3.72000002861023 0.000373679591575637
3.74000000953674 0.000360034027835354
3.75999999046326 0.000346388434991241
3.77999997138977 0.000332742813043296
3.79999995231628 0.000319097278406844
3.8199999332428 0.000305451569147408
3.83999991416931 0.000291806063614786
3.85999989509583 0.000278160441666842
3.88000011444092 0.000264514674199745
3.90000009536743 0.000250869110459462
3.92000007629395 0.000237223488511518
3.94000005722046 0.000223577866563573
3.96000003814697 0.000209932375582866
3.98000001907349 0.000196286739083007
4 0.000182641131686978
4.01999998092651 0.000168995509739034
4.03999996185303 0.00015534988779109
4.05999994277954 0.000141704367706552
4.07999992370605 0.000128058745758608
4.09999990463257 0.000114413145638537
4.11999988555908 0.000100767516414635
4.1399998664856 8.71219162945636e-05
4.15999984741211 7.34763889340684e-05
4.17999982833862 5.98307815380394e-05
4.19999980926514 4.61851705040317e-05
4.21999979019165 3.25396285916213e-05
4.23999977111816 1.889402847155e-05
4.26000022888184 5.24804681845126e-06
4.28000020980835 -8.39748008729657e-06
4.30000019073486 -2.2043092030799e-05
4.32000017166138 -3.56887139787432e-05
4.34000015258789 -4.93342340632807e-05
4.3600001335144 -6.29799324087799e-05
4.38000011444092 -7.66254743211903e-05
4.40000009536743 -9.02710817172192e-05
4.42000007629395 -0.000103916696389206
4.44000005722046 -0.000117562223749701
4.46000003814697 -0.000120682845590636
4.48000001907349 -0.000120796154078562
4.5 -0.000120909462566487
4.51999998092651 -0.000121022778330371
4.53999996185303 -0.000121136072266381
4.55999994277954 -0.000121249366202392
4.57999992370605 -0.000121362681966275
4.59999990463257 -0.000121475990454201
4.61999988555908 -0.000121589298942126
4.6399998664856 -0.000121702600154094
4.65999984741211 -0.000121815901366062
4.67999982833862 -0.000121929224405903
4.69999980926514 -0.000122042518341914
4.71999979019165 -0.000122155819553882
4.73999977111816 -0.00012226912076585
4.76000022888184 -0.000122382451081648
4.78000020980835 -0.000122495752293617
4.80000019073486 -0.000122609053505585
4.82000017166138 -0.000122722354717553
4.84000015258789 -0.000122835655929521
4.8600001335144 -0.000122948971693404
4.88000011444092 -0.000123062287457287
4.90000009536743 -0.000123175588669255
4.92000007629395 -0.000123288889881223
4.94000005722046 -0.000123402191093192
4.96000003814697 -0.000123515506857075
4.98000001907349 -0.000123628808069043
5 -0.000123742109281011
5.01999998092651 -0.000123855425044894
5.03999996185303 -0.000123968711704947
5.05999994277954 -0.000124082042020746
5.07999992370605 -0.000124195343232714
5.09999990463257 -0.000124308644444682
5.11999988555908 -0.00012442194565665
5.1399998664856 -0.000124535275972448
5.15999984741211 -0.000124648548080586
5.17999982833862 -0.000124761863844469
5.19999980926514 -0.000124875179608352
5.21999979019165 -0.000124988466268405
5.23999977111816 -0.000125101796584204
5.26000022888184 -0.000125215097796172
5.28000020980835 -0.00012532839900814
5.30000019073486 -0.000125441714772023
5.32000017166138 -0.000125555015983991
5.34000015258789 -0.000125668317195959
5.3600001335144 -0.000125781618407927
5.38000011444092 -0.000125894919619896
5.40000009536743 -0.000126008249935694
5.42000007629395 -0.000126121536595747
5.44000005722046 -0.00012623485235963
5.46000003814697 -0.000126348153571598
5.48000001907349 -0.000126461483887397
5.5 -0.00012657477054745
5.51999998092651 -0.000126688071759418
5.53999996185303 -0.000126801387523301
5.55999994277954 -0.000120953838631976
5.57999992370605 -9.42447368288413e-05
5.59999990463257 -6.75354604027234e-05
5.61999988555908 -4.08261803386267e-05
5.6399998664856 -1.41168966365512e-05
5.65999984741211 1.2592381608556e-05
5.67999982833862 3.9301496144617e-05
5.69999980926514 6.60107616567984e-05
5.71999979019165 9.27200380829163e-05
5.73999977111816 0.000119429139886051
5.76000022888184 0.000146139122080058
5.78000020980835 0.000172848420334049
5.80000019073486 0.000199557543965057
5.82000017166138 0.000226266958634369
5.84000015258789 0.000252976024057716
5.8600001335144 0.000279685336863622
5.88000011444092 0.000306394649669528
5.90000009536743 0.000333103758748621
5.92000007629395 0.000359813187969849
5.94000005722046 0.000386522267945111
5.96000003814697 0.000413231609854847
5.98000001907349 0.000439940835349262
6 0.000466649915324524
6.01999998092651 0.000493359460961074
6.03999996185303 0.000520068511832505
6.05999994277954 0.000546777853742242
6.07999992370605 0.000573487079236656
6.09999990463257 0.000600196130108088
6.11999988555908 0.000626905646640807
6.1399998664856 0.000653614697512239
6.15999984741211 0.000680323981214315
6.17999982833862 0.000707033323124051
6.19999980926514 0.000733742373995483
6.21999979019165 0.000760451715905219
6.23999977111816 0.000787160941399634
6.26000022888184 0.000813870865385979
6.28000020980835 0.000840580090880394
6.30000019073486 0.000867289374582469
6.32000017166138 0.000893998658284545
6.34000015258789 0.00092070788377896
6.3600001335144 0.000947416992858052
6.38000011444092 0.000974126218352467
6.40000009536743 0.0010008355602622
6.42000007629395 0.00102754484396428
6.44000005722046 0.00105425401125103
6.46000003814697 0.00108096329495311
6.48000001907349 0.00110767246223986
6.5 0.00113438174594194
6.51999998092651 0.00116109102964401
6.53999996185303 0.00118780031334609
6.55999994277954 0.00121450948063284
6.57999992370605 0.00124121876433492
6.59999990463257 0.00126792793162167
6.61999988555908 0.00129463733173907
6.6399998664856 0.00132134673185647
6.65999984741211 0.00134805554989725
6.67999982833862 0.0014655067352578
6.69999980926514 0.00162832927890122
6.71999979019165 0.00179115205537528
6.73999977111816 0.00195397459901869
6.76000022888184 0.00211680005304515
6.78000020980835 0.00227962294593453
6.80000019073486 0.00244244537316263
6.82000017166138 0.00260526686906815
6.84000015258789 0.00276808952912688
6.8600001335144 0.00293091195635498
6.88000011444092 0.00309373345226049
6.90000009536743 0.00325655704364181
6.92000007629395 0.00341937853954732
6.94000005722046 0.00358220119960606
6.96000003814697 0.00374502409249544
6.98000001907349 0.00390784488990903
7 0.00407066894695163
7.01999998092651 0.00423349067568779
7.03999996185303 0.00439631333574653
7.05999994277954 0.00455913506448269
7.07999992370605 0.00472195725888014
7.09999990463257 0.00488478038460016
7.11999988555908 0.00504760164767504
7.1399998664856 0.0052104233764112
7.15999984741211 0.0053732474334538
7.17999982833862 0.00553606869652867
7.19999980926514 0.00569889228790998
7.21999979019165 0.00586171355098486
7.23999977111816 0.00602453667670488
7.26000022888184 0.00618736306205392
7.28000020980835 0.00635018479079008
7.30000019073486 0.00651300745084882
7.32000017166138 0.00667582964524627
7.34000015258789 0.00683865137398243
7.3600001335144 0.00700147356837988
7.38000011444092 0.00716429622843862
7.40000009536743 0.00732711888849735
7.42000007629395 0.00748994154855609
7.44000005722046 0.00765276281163096
7.46000003814697 0.0078155854716897
7.48000001907349 0.00797840766608715
7.5 0.00814123079180717
7.51999998092651 0.00830405298620462
7.53999996185303 0.00846687518060207
7.55999994277954 0.00862969737499952
7.57999992370605 0.00879251956939697
7.59999990463257 0.00895534362643957
7.61999988555908 0.00911816582083702
7.6399998664856 0.0092809870839119
7.65999984741211 0.00944381020963192
7.67999982833862 0.00960663147270679
7.69999980926514 0.00976945366710424
7.71999979019165 0.00993227679282427
7.73999977111816 0.0100950971245766
7.76000022888184 0.0102579249069095
7.78000020980835 0.0103819249197841
7.80000019073486 0.0101953949779272
7.82000017166138 0.01000886131078
7.84000015258789 0.00982233230024576
7.8600001335144 0.00963580049574375
7.88000011444092 0.00944926869124174
7.90000009536743 0.00926273781806231
7.92000007629395 0.00907620694488287
7.94000005722046 0.00888967420905828
7.96000003814697 0.00870314333587885
7.98000001907349 0.00851661339402199
8 0.00833008158951998
8.02000045776367 0.00814354699105024
8.03999996185303 0.00795702077448368
8.0600004196167 0.0077704843133688
8.07999992370605 0.00758395902812481
8.10000038146973 0.00739742256700993
8.11999988555908 0.00721089681610465
8.14000034332275 0.00702436128631234
8.15999984741211 0.00683783274143934
8.18000030517578 0.00665129767730832
8.19999980926514 0.00646477192640305
8.22000026702881 0.00627823686227202
8.23999977111816 0.00609170971438289
8.26000022888184 0.00590517465025187
8.27999973297119 0.00571864703670144
8.30000019073486 0.00553211104124784
8.31999969482422 0.00534558482468128
8.34000015258789 0.00515904882922769
8.35999965667725 0.00497252261266112
8.38000011444092 0.0047859875485301
8.39999961853027 0.00459946133196354
8.42000007629395 0.00441292580217123
8.4399995803833 0.00422639911994338
8.46000003814697 0.00403986359015107
8.47999954223633 0.00385333667509258
8.5 0.00366680044680834
8.52000045776367 0.00348026538267732
8.53999996185303 0.00329373870044947
8.5600004196167 0.0031072034034878
8.57999992370605 0.00292067718692124
8.60000038146973 0.00273414072580636
8.61999988555908 0.00254761427640915
8.64000034332275 0.00236107921227813
8.65999984741211 0.00217455253005028
8.68000030517578 0.00198801630176604
8.69999980926514 0.00180149090010673
8.72000026702881 0.00161495467182249
8.73999977111816 0.00142842810600996
8.76000022888184 0.00124189304187894
8.77999973297119 0.00105536531191319
8.80000019073486 0.000868830305989832
8.81999969482422 0.000682303740177304
8.84000015258789 0.000495767453685403
8.85999965667725 0.000309242168441415
8.88000011444092 0.000122705809189938
8.89999961853027 3.94023845728952e-05
8.92000007629395 3.86859574064147e-05
8.9399995803833 3.79695666197222e-05
8.96000003814697 3.7253150367178e-05
8.97999954223633 3.65367632184643e-05
9 3.58203396899626e-05
9.02000045776367 3.51039088855032e-05
9.03999996185303 3.43875180988107e-05
9.0600004196167 3.36710909323301e-05
9.07999992370605 3.29547074215952e-05
9.10000038146973 3.22382766171359e-05
9.11999988555908 3.15219003823586e-05
9.14000034332275 3.0805473215878e-05
9.15999984741211 3.00890897051431e-05
9.18000030517578 2.93726661766414e-05
9.19999980926514 2.86562790279277e-05
9.22000026702881 2.79398482234683e-05
9.23999977111816 2.72234647127334e-05
9.26000022888184 2.65070411842316e-05
9.27999973297119 2.57906467595603e-05
9.30000019073486 2.50742286880268e-05
9.31999969482422 2.43578360823449e-05
9.34000015258789 2.36414143728325e-05
9.35999965667725 2.29250181291718e-05
9.38000011444092 2.22085982386488e-05
9.39999961853027 2.14922129089246e-05
9.42000007629395 2.0775785742444e-05
9.4399995803833 2.00593985937303e-05
9.46000003814697 1.93429787032073e-05
9.47999954223633 1.8626593373483e-05
9.5 1.79101698449813e-05
9.52000045776367 1.71937426785007e-05
9.53999996185303 1.64773537107976e-05
9.5600004196167 1.57609320012853e-05
9.57999992370605 1.50445484905504e-05
9.60000038146973 1.43281167765963e-05
9.61999988555908 1.36117323563667e-05
9.64000034332275 1.2895311556349e-05
9.65999984741211 1.21789180411724e-05
9.68000030517578 1.14624954221654e-05
9.69999980926514 1.07461037259782e-05
9.72000026702881 1.00296847449499e-05
9.73999977111816 9.31329668674152e-06
9.76000022888184 8.59687133925036e-06
9.77999973297119 7.88048237154726e-06
9.80000019073486 7.16405702405609e-06
9.81999969482422 6.44767442281591e-06
9.84000015258789 5.73124771108269e-06
9.85999965667725 5.01486101711635e-06
9.88000011444092 4.29843566962518e-06
9.89999961853027 3.58204874828516e-06
9.92000007629395 2.86562658402545e-06
9.9399995803833 2.1492344330909e-06
9.96000003814697 1.43281329201272e-06
9.97999954223633 7.16421027391334e-07
};
\addlegendentry{$E = \SI{150}{MPa}$ ROM}
\addplot [very thick, teal0103127]
table {%
0.0399999991059303 1.27834695953788e-11
0.0599999986588955 2.27365556937364e-11
0.0799999982118607 3.61601547316237e-11
0.100000001490116 5.42140742021413e-11
0.119999997317791 7.84289994060217e-11
0.140000000596046 1.10820963517e-10
0.159999996423721 1.54034576760331e-10
0.180000007152557 2.11534040284178e-10
0.200000002980232 2.87840057344724e-10
0.219999998807907 3.88840792897582e-10
0.239999994635582 5.22177689976644e-10
0.259999990463257 6.9774358513186e-10
0.280000001192093 9.28315202486374e-10
0.300000011920929 1.23033594423561e-09
0.319999992847443 1.62491831101619e-09
0.340000003576279 2.13909179258565e-09
0.360000014305115 2.80737011415511e-09
0.379999995231628 3.67366470577224e-09
0.400000005960464 4.79374095974094e-09
0.419999986886978 6.23815976652509e-09
0.439999997615814 8.09602873630411e-09
0.46000000834465 1.04794564137478e-08
0.479999989271164 1.35291102765223e-08
0.5 1.74211169934324e-08
0.519999980926514 2.23751346339895e-08
0.540000021457672 2.86644876723585e-08
0.560000002384186 3.66283146036039e-08
0.579999983310699 4.66859795267283e-08
0.600000023841858 5.93548605820615e-08
0.620000004768372 7.527090417625e-08
0.639999985694885 9.52141263610429e-08
0.660000026226044 1.20138068382403e-07
0.680000007152557 1.51204417875306e-07
0.699999988079071 1.89825485108486e-07
0.720000028610229 2.3771188750743e-07
0.740000009536743 2.96930210197388e-07
0.759999990463257 3.69969001212667e-07
0.779999971389771 4.59815481690384e-07
0.800000011920929 5.70045813219622e-07
0.819999992847443 7.04926094385883e-07
0.839999973773956 8.69532868819078e-07
0.860000014305115 1.06988409243058e-06
0.879999995231628 1.31309252537903e-06
0.899999976158142 1.60754063927016e-06
0.920000016689301 1.96307883015834e-06
0.939999997615814 2.39122869061248e-06
0.959999978542328 2.90544471681642e-06
0.980000019073486 3.52137840309297e-06
1 4.25717553298455e-06
1.01999998092651 5.13379245603574e-06
1.03999996185303 6.17538353253622e-06
1.05999994277954 7.40965788281756e-06
1.08000004291534 8.86830730451038e-06
1.10000002384186 1.05874560176744e-05
1.12000000476837 1.26081404232536e-05
1.13999998569489 1.49767893162789e-05
1.1599999666214 1.77457859535934e-05
1.17999994754791 2.09739391721087e-05
1.20000004768372 2.4727132768021e-05
1.22000002861023 2.90787411358906e-05
1.24000000953674 3.41103186656255e-05
1.25999999046326 3.99121090595145e-05
1.27999997138977 4.65834600618109e-05
1.29999995231628 5.42335110367276e-05
1.32000005245209 6.29814021522179e-05
1.3400000333786 7.29566963855177e-05
1.36000001430511 8.4299776062835e-05
1.37999999523163 9.71619301708415e-05
1.39999997615814 0.000111705478047952
1.41999995708466 0.000128103551105596
1.44000005722046 0.000146540216519497
1.46000003814697 0.000167209320352413
1.48000001907349 0.000190314938663505
1.5 0.000216069558518939
1.51999998092651 0.000244693685090169
1.53999996185303 0.00027641435735859
1.55999994277954 0.00031146322726272
1.58000004291534 0.000350075686583295
1.60000002384186 0.000392486923374236
1.62000000476837 0.000438931689132005
1.63999998569489 0.000489640340674669
1.6599999666214 0.00054483610438183
1.67999994754791 0.000604732369538397
1.70000004768372 0.000669528672005981
1.72000002861023 0.000739406910724938
1.74000000953674 0.000814528320915997
1.75999999046326 0.000895029632374644
1.77999997138977 0.000981018645688891
1.79999995231628 0.00107256951741874
1.82000005245209 0.00116972147952765
1.8400000333786 0.00127247034106404
1.86000001430511 0.00138077035080642
1.87999999523163 0.00149452686309814
1.89999997615814 0.00161359470803291
1.91999995708466 0.00173777563031763
1.94000005722046 0.00186681654304266
1.96000003814697 0.00200040475465357
1.98000001907349 0.00213817181065679
2 0.00227969069965184
2.01999998092651 0.00242447480559349
2.03999996185303 0.00257198186591268
2.05999994277954 0.00272161467000842
2.07999992370605 0.00287272408604622
2.09999990463257 0.0030246120877564
2.11999988555908 0.00317653710953891
2.14000010490417 0.00332772103138268
2.16000008583069 0.00347734801471233
2.1800000667572 0.00362458196468651
2.20000004768372 0.00376856606453657
2.22000002861023 0.00390843488276005
2.24000000953674 0.00404332019388676
2.25999999046326 0.00417236145585775
2.27999997138977 0.00429471302777529
2.29999995231628 0.00440955674275756
2.3199999332428 0.00451610656455159
2.33999991416931 0.00461362116038799
2.35999989509583 0.00470141042023897
2.38000011444092 0.00477884570136666
2.40000009536743 0.00484536215662956
2.42000007629395 0.00490047316998243
2.44000005722046 0.00494376989081502
2.46000003814697 0.0049749300815165
2.48000001907349 0.00499372044578195
2.5 0.00499999988824129
2.51999998092651 0.00499372044578195
2.53999996185303 0.0049749300815165
2.55999994277954 0.00494376989081502
2.57999992370605 0.00490047316998243
2.59999990463257 0.00484536215662956
2.61999988555908 0.00477884570136666
2.64000010490417 0.00470141042023897
2.66000008583069 0.00461362116038799
2.6800000667572 0.00451610656455159
2.70000004768372 0.00440955674275756
2.72000002861023 0.00429471302777529
2.74000000953674 0.00417236145585775
2.75999999046326 0.00404332019388676
2.77999997138977 0.00390843488276005
2.79999995231628 0.00376856606453657
2.8199999332428 0.00362458196468651
2.83999991416931 0.00347734801471233
2.85999989509583 0.00332772103138268
2.88000011444092 0.00317653710953891
2.90000009536743 0.0030246120877564
2.92000007629395 0.00287272408604622
2.94000005722046 0.00272161467000842
2.96000003814697 0.00257198186591268
2.98000001907349 0.00242447480559349
3 0.00227969069965184
3.01999998092651 0.00213817181065679
3.03999996185303 0.00200040475465357
3.05999994277954 0.00186681654304266
3.07999992370605 0.0017377765616402
3.09999990463257 0.00161359529010952
3.11999988555908 0.00149452756159008
3.14000010490417 0.00138076976872981
3.16000008583069 0.00127246987540275
3.1800000667572 0.00116972089745104
3.20000004768372 0.00107256951741874
3.22000002861023 0.000981018645688891
3.24000000953674 0.000895029632374644
3.25999999046326 0.000814528320915997
3.27999997138977 0.000739406910724938
3.29999995231628 0.000669528672005981
3.3199999332428 0.000604732776992023
3.33999991416931 0.000544836453627795
3.35999989509583 0.000489640689920634
3.38000011444092 0.000438931456301361
3.40000009536743 0.000392486661439762
3.42000007629395 0.000350075424648821
3.44000005722046 0.00031146322726272
3.46000003814697 0.00027641435735859
3.48000001907349 0.000244693685090169
3.5 0.000216069558518939
3.51999998092651 0.000190314938663505
3.53999996185303 0.000167209320352413
3.55999994277954 0.000146540216519497
3.57999992370605 0.000128103638417087
3.59999990463257 0.000111705558083486
3.61999988555908 9.71619883785024e-05
3.64000010490417 8.42996887513436e-05
3.66000008583069 7.29566236259416e-05
3.6800000667572 6.29813366685994e-05
3.70000004768372 5.42335073987488e-05
3.72000002861023 4.65834564238321e-05
3.74000000953674 3.99121054215357e-05
3.75999999046326 3.41103150276467e-05
3.77999997138977 2.90787374979118e-05
3.79999995231628 2.47271291300422e-05
3.8199999332428 2.09739555430133e-05
3.83999991416931 1.77457986865193e-05
3.85999989509583 1.49768065966782e-05
3.88000011444092 1.26081249618437e-05
3.90000009536743 1.05874414657592e-05
3.92000007629395 8.86830002855277e-06
3.94000005722046 7.40965333534405e-06
3.96000003814697 6.17537898506271e-06
3.98000001907349 5.13378790856223e-06
4 4.25717098551104e-06
4.01999998092651 3.52137385561946e-06
4.03999996185303 2.90544016934291e-06
4.05999994277954 2.39122391576529e-06
4.07999992370605 1.96307405531115e-06
4.09999990463257 1.6075374560387e-06
4.11999988555908 1.31308900108706e-06
4.1399998664856 1.06988125025964e-06
4.15999984741211 8.69530367708649e-07
4.17999982833862 7.04923138528102e-07
4.19999980926514 5.7004240261449e-07
4.21999979019165 4.5981170160303e-07
4.23999977111816 3.69964908486509e-07
4.26000022888184 2.96924412168664e-07
4.28000020980835 2.37705933159305e-07
4.30000019073486 1.89819616025488e-07
4.32000017166138 1.51198591424873e-07
4.34000015258789 1.20132256142824e-07
4.3600001335144 9.52085130734304e-08
4.38000011444092 7.52651772017998e-08
4.40000009536743 5.93491051859019e-08
4.42000007629395 4.66802774212738e-08
4.44000005722046 3.66225556547306e-08
4.46000003814697 2.86586683273526e-08
4.48000001907349 2.23692602219216e-08
4.5 1.74151839615888e-08
4.51999998092651 1.35231204012598e-08
4.53999996185303 1.04734105832449e-08
4.55999994277954 8.08992783873919e-09
4.57999992370605 6.23200691052261e-09
4.59999990463257 4.78753925392539e-09
4.61999988555908 3.66741814694649e-09
4.6399998664856 2.8010851416127e-09
4.65999984741211 2.13278328331512e-09
4.67999982833862 1.61859114999885e-09
4.69999980926514 1.22400833912906e-09
4.71999979019165 9.22011633708308e-10
4.73999977111816 6.914988581741e-10
4.76000022888184 5.16035325581754e-10
4.78000020980835 3.82874315585369e-10
4.80000019073486 2.82141782159684e-10
4.82000017166138 2.06231212662722e-10
4.84000015258789 1.49305193208882e-10
4.8600001335144 1.0690933555102e-10
4.88000011444092 7.56711568405954e-11
4.90000009536743 5.30694446720936e-11
4.92000007629395 3.72571244688924e-11
4.94000005722046 2.69314952283661e-11
4.96000003814697 2.12403063887256e-11
4.98000001907349 1.97211691421728e-11
5 2.22694085394437e-11
5.01999998092651 2.91322729828458e-11
5.03999996185303 4.09300683623659e-11
5.05999994277954 5.870529062868e-11
5.07999992370605 8.40035055404975e-11
5.09999990463257 1.18990553521492e-10
5.11999988555908 1.66613792207393e-10
5.1399998664856 2.30820099145213e-10
5.15999984741211 3.16838222325089e-10
5.17999982833862 4.31550101209766e-10
5.19999980926514 5.83964820943805e-10
5.21999979019165 7.85830733818216e-10
5.23999977111816 1.05241437786674e-09
5.26000022888184 1.4035025364123e-09
5.28000020980835 1.8646173494119e-09
5.30000019073486 2.46864817476933e-09
5.32000017166138 3.25781468468733e-09
5.34000015258789 4.2861731941457e-09
5.3600001335144 5.62273250181988e-09
5.38000011444092 7.35534078089017e-09
5.40000009536743 9.59551549328808e-09
5.42000007629395 1.24843779758521e-08
5.44000005722046 1.62001398962275e-08
5.46000003814697 2.09670236728243e-08
5.48000001907349 2.70663580437258e-08
5.5 3.48504052283261e-08
5.51999998092651 4.47584653784361e-08
5.53999996185303 5.73371998768835e-08
5.55999994277954 7.32648786083701e-08
5.57999992370605 9.33802510871828e-08
5.59999990463257 1.18717814245883e-07
5.61999988555908 1.50549865907124e-07
5.6399998664856 1.90436438174402e-07
5.65999984741211 2.40283839048061e-07
5.67999982833862 3.0241639592532e-07
5.69999980926514 3.79658388283133e-07
5.71999979019165 4.75430908863927e-07
5.73999977111816 5.93867810039228e-07
5.76000022888184 7.39948688988079e-07
5.78000020980835 9.19642161534284e-07
5.80000019073486 1.14010344987037e-06
5.82000017166138 1.40986480801075e-06
5.84000015258789 1.73907926637185e-06
5.8600001335144 2.13978091778699e-06
5.88000011444092 2.62619641944184e-06
5.90000009536743 3.21509332934511e-06
5.92000007629395 3.92616630051634e-06
5.94000005722046 4.78246602142463e-06
5.96000003814697 5.8108980738325e-06
5.98000001907349 7.04276499163825e-06
6 8.51435925142141e-06
6.01999998092651 1.02675949165132e-05
6.03999996185303 1.23507770695142e-05
6.05999994277954 1.48193248605821e-05
6.07999992370605 1.77366182469996e-05
6.09999990463257 2.11749011214124e-05
6.11999988555908 2.52162681135815e-05
6.1399998664856 2.9953574994579e-05
6.15999984741211 3.54915464413352e-05
6.17999982833862 4.19478637923021e-05
6.19999980926514 4.94541782245506e-05
6.21999979019165 5.81573767703958e-05
6.23999977111816 6.82205209159292e-05
6.26000022888184 7.98243781900965e-05
6.28000020980835 9.3167123850435e-05
6.30000019073486 0.000108467196696438
6.32000017166138 0.000125962935271673
6.34000015258789 0.000145913538290188
6.3600001335144 0.000168599712196738
6.38000011444092 0.00019432399130892
6.40000009536743 0.000223411145270802
6.42000007629395 0.000256207276834175
6.44000005722046 0.000293080433038995
6.46000003814697 0.000334418640704826
6.48000001907349 0.00038062990643084
6.5 0.000432139117037877
6.51999998092651 0.000489387428388
6.53999996185303 0.00055282877292484
6.55999994277954 0.000622926512733102
6.57999992370605 0.000700150849297643
6.59999990463257 0.000784973322879523
6.61999988555908 0.000877862912602723
6.6399998664856 0.000979279982857406
6.65999984741211 0.00108967162668705
6.67999982833862 0.00120946380775422
6.69999980926514 0.00133905571419746
6.71999979019165 0.00147881195880473
6.73999977111816 0.00162905477918684
6.76000022888184 0.00179006136022508
6.78000020980835 0.00196203892119229
6.80000019073486 0.00214514136314392
6.82000017166138 0.00233944389037788
6.84000015258789 0.00254494184628129
6.8600001335144 0.00276154209859669
6.88000011444092 0.00298905512318015
6.90000009536743 0.00322719058021903
6.92000007629395 0.00347555312328041
6.94000005722046 0.00373363308608532
6.96000003814697 0.00400080950930715
6.98000001907349 0.00427634362131357
7 0.00455938139930367
7.01999998092651 0.00484894961118698
7.03999996185303 0.00514396373182535
7.05999994277954 0.00544322934001684
7.07999992370605 0.00574544817209244
7.09999990463257 0.00604922417551279
7.11999988555908 0.00635307421907783
7.1399998664856 0.00665543833747506
7.15999984741211 0.00695469230413437
7.17999982833862 0.00724916020408273
7.19999980926514 0.00753712933510542
7.21999979019165 0.00781686697155237
7.23999977111816 0.00808663759380579
7.26000022888184 0.00834472570568323
7.28000020980835 0.0085894288495183
7.30000019073486 0.00881911534816027
7.32000017166138 0.00903221499174833
7.34000015258789 0.00922724418342113
7.3600001335144 0.00940282363444567
7.38000011444092 0.00955769140273333
7.40000009536743 0.00969072431325912
7.42000007629395 0.00980094633996487
7.44000005722046 0.00988753978163004
7.46000003814697 0.00994986016303301
7.48000001907349 0.00998744089156389
7.5 0.00999999977648258
7.51999998092651 0.00998744089156389
7.53999996185303 0.00994986016303301
7.55999994277954 0.00988753978163004
7.57999992370605 0.00980094633996487
7.59999990463257 0.00969072431325912
7.61999988555908 0.00955769140273333
7.6399998664856 0.00940282363444567
7.65999984741211 0.00922724418342113
7.67999982833862 0.00903221499174833
7.69999980926514 0.00881911534816027
7.71999979019165 0.0085894288495183
7.73999977111816 0.00834472570568323
7.76000022888184 0.00808663759380579
7.78000020980835 0.00781686697155237
7.80000019073486 0.00753712933510542
7.82000017166138 0.00724916020408273
7.84000015258789 0.00695469230413437
7.8600001335144 0.00665543833747506
7.88000011444092 0.00635307421907783
7.90000009536743 0.00604922417551279
7.92000007629395 0.00574544817209244
7.94000005722046 0.00544322934001684
7.96000003814697 0.00514396373182535
7.98000001907349 0.00484894961118698
8 0.00455938139930367
8.02000045776367 0.00427633756771684
8.03999996185303 0.00400080950930715
8.0600004196167 0.00373362679965794
8.07999992370605 0.00347555312328041
8.10000038146973 0.00322718499228358
8.11999988555908 0.00298905512318015
8.14000034332275 0.00276153674349189
8.15999984741211 0.00254494184628129
8.18000030517578 0.00233943923376501
8.19999980926514 0.00214514136314392
8.22000026702881 0.00196203496307135
8.23999977111816 0.00179006136022508
8.26000022888184 0.00162905477918684
8.27999973297119 0.00147881545126438
8.30000019073486 0.00133905571419746
8.31999969482422 0.00120946671813726
8.34000015258789 0.00108967162668705
8.35999965667725 0.000979282543994486
8.38000011444092 0.000877862912602723
8.39999961853027 0.000784975418355316
8.42000007629395 0.000700150849297643
8.4399995803833 0.000622928258962929
8.46000003814697 0.00055282877292484
8.47999954223633 0.000489388941787183
8.5 0.000432139117037877
8.52000045776367 0.0003806286258623
8.53999996185303 0.000334418640704826
8.5600004196167 0.000293079530820251
8.57999992370605 0.000256207276834175
8.60000038146973 0.00022341038857121
8.61999988555908 0.00019432399130892
8.64000034332275 0.000168599086464383
8.65999984741211 0.000145913538290188
8.68000030517578 0.00012596245505847
8.69999980926514 0.00010846718942048
8.72000026702881 9.31667964323424e-05
8.73999977111816 7.98243709141389e-05
8.76000022888184 6.82205136399716e-05
8.77999973297119 5.81575914111454e-05
8.80000019073486 4.94541745865718e-05
8.81999969482422 4.19480020354968e-05
8.84000015258789 3.54915428033564e-05
8.85999965667725 2.99536859529326e-05
8.88000011444092 2.52162644756027e-05
8.89999961853027 2.11749884329038e-05
8.92000007629395 1.77366146090208e-05
8.9399995803833 1.48193694258225e-05
8.96000003814697 1.23507725220406e-05
8.97999954223633 1.02676385722589e-05
9 8.5143547039479e-06
9.02000045776367 7.04273088558693e-06
9.03999996185303 5.81089307161164e-06
9.0600004196167 4.78243600809947e-06
9.07999992370605 3.92616129829548e-06
9.10000038146973 3.21507332046167e-06
9.11999988555908 2.62619141722098e-06
9.14000034332275 2.13976363738766e-06
9.15999984741211 1.73907426415099e-06
9.18000030517578 1.40985309826647e-06
9.19999980926514 1.14009844764951e-06
9.22000026702881 9.19631816032052e-07
9.23999977111816 7.39943516236963e-07
9.26000022888184 5.93862580444693e-07
9.27999973297119 4.75428350910079e-07
9.30000019073486 3.7965304500176e-07
9.31999969482422 3.02412729524804e-07
9.34000015258789 2.4027838207985e-07
9.35999965667725 1.90431819646619e-07
9.38000011444092 1.50544281041221e-07
9.39999961853027 1.18712961238998e-07
9.42000007629395 9.3374552534442e-08
9.4399995803833 7.32595424324245e-08
9.46000003814697 5.73313805318776e-08
9.47999954223633 4.47528414326825e-08
9.5 3.48444615383414e-08
9.52000045776367 2.70602011909205e-08
9.53999996185303 2.09609609669315e-08
9.5600004196167 1.61939084364349e-08
9.57999992370605 1.24781909249805e-08
9.60000038146973 9.58919077476139e-09
9.61999988555908 7.34902227961243e-09
9.64000034332275 5.61631141593466e-09
9.65999984741211 4.27970991978555e-09
9.68000030517578 3.2512490477643e-09
9.69999980926514 2.46201525833101e-09
9.72000026702881 1.85787218942579e-09
9.73999977111816 1.3966493517259e-09
9.76000022888184 1.04541830747706e-09
9.77999973297119 7.78664521750017e-10
9.80000019073486 5.76569680887928e-10
9.81999969482422 4.23871521215702e-10
9.84000015258789 3.08780501168116e-10
9.85999965667725 2.22266427485351e-10
9.88000011444092 1.57392460176098e-10
9.89999961853027 1.08874326221198e-10
9.92000007629395 7.26766147263191e-11
9.9399995803833 4.57409214671411e-11
9.96000003814697 2.57450935570169e-11
9.97999954223633 1.09386822516599e-11
};
\addlegendentry{$E = \SI{200}{MPa}$ Analytical}
\addplot [very thick, teal0103127!30, dashed]
table {%
0.0399999991059303 1.94977076262148e-07
0.0599999986588955 2.92464989115615e-07
0.0799999982118607 3.89954152524297e-07
0.100000001490116 4.8744271907708e-07
0.119999997317791 5.84931285629864e-07
0.140000000596046 6.82419170061621e-07
0.159999996423721 7.79907679770986e-07
0.180000007152557 8.77396189480351e-07
0.200000002980232 9.74885438154161e-07
0.219999998807907 1.0723732657425e-06
0.239999994635582 1.16986257125973e-06
0.259999990463257 1.2673505125349e-06
0.280000001192093 1.36483902224427e-06
0.300000011920929 1.4623274182668e-06
0.319999992847443 1.559816041663e-06
0.340000003576279 1.65730455137236e-06
0.360000014305115 1.75479306108173e-06
0.379999995231628 1.85228157079109e-06
0.400000005960464 1.94976951206627e-06
0.419999986886978 2.04725870389666e-06
0.439999997615814 2.144746531485e-06
0.46000000834465 2.24223595068906e-06
0.479999989271164 2.3397237782774e-06
0.5 2.43721297010779e-06
0.519999980926514 2.53470102506981e-06
0.540000021457672 2.63218998952652e-06
0.560000002384186 2.72967804448854e-06
0.579999983310699 2.8271665541979e-06
0.600000023841858 2.92465483653359e-06
0.620000004768372 3.02214334624296e-06
0.639999985694885 3.119632083326e-06
0.660000026226044 3.21712059303536e-06
0.680000007152557 3.31460910274473e-06
0.699999988079071 3.41209761245409e-06
0.720000028610229 3.50958612216346e-06
0.740000009536743 3.60707463187282e-06
0.759999990463257 3.70456314158218e-06
0.779999971389771 3.80205142391787e-06
0.800000011920929 3.89954038837459e-06
0.819999992847443 3.99702821596293e-06
0.839999973773956 4.09451695304597e-06
0.860000014305115 4.19200523538166e-06
0.879999995231628 4.2894939724647e-06
0.899999976158142 4.38698270954774e-06
0.920000016689301 4.48447144663078e-06
0.939999997615814 4.58195927421912e-06
0.959999978542328 4.67944801130216e-06
0.980000019073486 4.77693629363785e-06
1 4.87442503072089e-06
1.01999998092651 4.97191376780393e-06
1.03999996185303 5.06940205013962e-06
1.05999994277954 5.1668903324753e-06
1.08000004291534 5.26437906955834e-06
1.10000002384186 5.36186780664138e-06
1.12000000476837 3.64002007700037e-05
1.13999998569489 0.00010611598554533
1.1599999666214 0.000175830820808187
1.17999994754791 0.000245546136284247
1.20000004768372 0.000315261422656476
1.22000002861023 0.000384977232897654
1.24000000953674 0.000454692111816257
1.25999999046326 0.000524407427292317
1.27999997138977 0.000594122684560716
1.29999995231628 0.000663837534375489
1.32000005245209 0.000733553257305175
1.3400000333786 0.000803268689196557
1.36000001430511 0.000872983946464956
1.37999999523163 0.000942698854487389
1.39999997615814 0.00101241457741708
1.41999995708466 0.00108212942723185
1.44000005722046 0.00115184509195387
1.46000003814697 0.00122156017459929
1.48000001907349 0.00129127572290599
1.5 0.00136099068913609
1.51999998092651 0.00143070588819683
1.53999996185303 0.00150042132008821
1.55999994277954 0.0015701362863183
1.58000004291534 0.00163985183462501
1.60000002384186 0.00170956738293171
1.62000000476837 0.00177928269840777
1.63999998569489 0.00184899708256125
1.6599999666214 0.00191871332935989
1.67999994754791 0.00198842817917466
1.70000004768372 0.00205814349465072
1.72000002861023 0.00212785904295743
1.74000000953674 0.00219757459126413
1.75999999046326 0.00226728920824826
1.77999997138977 0.00233700475655496
1.79999995231628 0.00240672007203102
1.82000005245209 0.00247643585316837
1.8400000333786 0.00254615070298314
1.86000001430511 0.0026158660184592
1.87999999523163 0.00268558110110462
1.89999997615814 0.00275529618375003
1.91999995708466 0.00282501196488738
1.94000005722046 0.00289472728036344
1.96000003814697 0.0029644425958395
1.98000001907349 0.00303415767848492
2 0.00310387299396098
2.01999998092651 0.00317358784377575
2.03999996185303 0.00324330339208245
2.05999994277954 0.00331301847472787
2.07999992370605 0.00338273402303457
2.09999990463257 0.00345244933851063
2.11999988555908 0.00352216372266412
2.14000010490417 0.00359187996946275
2.16000008583069 0.0036615957506001
2.1800000667572 0.00373130990192294
2.20000004768372 0.00380102638155222
2.22000002861023 0.00387074123136699
2.24000000953674 0.00382412597537041
2.25999999046326 0.00376296904869378
2.27999997138977 0.00370181235484779
2.29999995231628 0.00364065472967923
2.3199999332428 0.00357949803583324
2.33999991416931 0.00351834110915661
2.35999989509583 0.00345718418247998
2.38000011444092 0.00339602609165013
2.40000009536743 0.00333486893214285
2.42000007629395 0.00327371223829687
2.44000005722046 0.00321255531162024
2.46000003814697 0.00315139815211296
2.48000001907349 0.00309024192392826
2.5 0.0030290842987597
2.51999998092651 0.00296792760491371
2.53999996185303 0.00290677044540644
2.55999994277954 0.00284561282023787
2.57999992370605 0.0027844556607306
2.59999990463257 0.00272329873405397
2.61999988555908 0.00266214227303863
2.64000010490417 0.00260098418220878
2.66000008583069 0.0025398270227015
2.6800000667572 0.00247867009602487
2.70000004768372 0.00241751316934824
2.72000002861023 0.00235635647550225
2.74000000953674 0.00229519885033369
2.75999999046326 0.00223404238931835
2.77999997138977 0.00217288546264172
2.79999995231628 0.0021117280703038
2.8199999332428 0.00205057137645781
2.83999991416931 0.00198941398411989
2.85999989509583 0.00192825717385858
2.88000011444092 0.00186709931585938
2.90000009536743 0.00180594227276742
2.92000007629395 0.00174478581175208
2.94000005722046 0.00168362853582948
2.96000003814697 0.00162247160915285
2.98000001907349 0.00156131444964558
3 0.0015001572901383
3.01999998092651 0.00143900036346167
3.03999996185303 0.00137784308753908
3.05999994277954 0.00131668627727777
3.07999992370605 0.00125552946701646
3.09999990463257 0.00119437230750918
3.11999988555908 0.00113321526441723
3.14000010490417 0.00107205740641803
3.16000008583069 0.00101090071257204
3.1800000667572 0.000949743553064764
3.20000004768372 0.000888586393557489
3.22000002861023 0.000827429757919163
3.24000000953674 0.000766272249165922
3.25999999046326 0.000705115555319935
3.27999997138977 0.000643958512227982
3.29999995231628 0.000582801469136029
3.3199999332428 0.000521644309628755
3.33999991416931 0.000477457680972293
3.35999989509583 0.000467211153591052
3.38000011444092 0.000456964568002149
3.40000009536743 0.000446718011517078
3.42000007629395 0.000436471629654989
3.44000005722046 0.000426225131377578
3.46000003814697 0.000415978662203997
3.48000001907349 0.000405732193030417
3.5 0.000395485607441515
3.51999998092651 0.000385239225579426
3.53999996185303 0.000374992669094354
3.55999994277954 0.000364746199920774
3.57999992370605 0.000354499759851024
3.59999990463257 0.000344253232469782
3.61999988555908 0.000334006792400032
3.64000010490417 0.00032376020681113
3.66000008583069 0.000313513650326058
3.6800000667572 0.000303267239360139
3.70000004768372 0.000293020770186558
3.72000002861023 0.000282774271909148
3.74000000953674 0.000272527831839398
3.75999999046326 0.000262281362665817
3.77999997138977 0.000252034835284576
3.79999995231628 0.000241788409766741
3.8199999332428 0.000231541853281669
3.83999991416931 0.00022129544231575
3.85999989509583 0.000211048914934509
3.88000011444092 0.000200802285689861
3.90000009536743 0.000190555845620111
3.92000007629395 0.00018030937644653
3.94000005722046 0.000170062849065289
3.96000003814697 0.000159816452651285
3.98000001907349 0.000149569939821959
4 0.000139323456096463
4.01999998092651 0.000129076928715222
4.03999996185303 0.000118830452265684
4.05999994277954 0.000108584019471891
4.07999992370605 9.8337528470438e-05
4.09999990463257 8.80910301930271e-05
4.11999988555908 7.78445319156162e-05
4.1399998664856 6.75980481901206e-05
4.15999984741211 5.73516153963283e-05
4.17999982833862 4.71051316708326e-05
4.19999980926514 3.68586333934218e-05
4.21999979019165 2.66121951426612e-05
4.23999977111816 1.63657077791868e-05
4.26000022888184 6.11893847235478e-06
4.28000020980835 -4.12749068345875e-06
4.30000019073486 -1.43739853228908e-05
4.32000017166138 -2.46204836003017e-05
4.34000015258789 -3.48669091181364e-05
4.3600001335144 -4.51134656032082e-05
4.38000011444092 -5.53599020349793e-05
4.40000009536743 -6.56064003123902e-05
4.42000007629395 -7.5852898589801e-05
4.44000005722046 -8.60993168316782e-05
4.46000003814697 -8.84216133272275e-05
4.48000001907349 -8.84797045728192e-05
4.5 -8.85378030943684e-05
4.51999998092651 -8.85959088918753e-05
4.53999996185303 -8.86540001374669e-05
4.55999994277954 -8.87120913830586e-05
4.57999992370605 -8.87701899046078e-05
4.59999990463257 -8.88282884261571e-05
4.61999988555908 -8.88863796717487e-05
4.6399998664856 -8.89444854692556e-05
4.65999984741211 -8.90025839908049e-05
4.67999982833862 -8.90606752363965e-05
4.69999980926514 -8.91187737579457e-05
4.71999979019165 -8.91768577275798e-05
4.73999977111816 -8.92349708010443e-05
4.76000022888184 -8.92930693225935e-05
4.78000020980835 -8.93511532922275e-05
4.80000019073486 -8.94092590897344e-05
4.82000017166138 -8.94673430593684e-05
4.84000015258789 -8.95254415809177e-05
4.8600001335144 -8.95835473784246e-05
4.88000011444092 -8.96416313480586e-05
4.90000009536743 -8.96997444215231e-05
4.92000007629395 -8.97578429430723e-05
4.94000005722046 -8.9815934188664e-05
4.96000003814697 -8.98740327102132e-05
4.98000001907349 -8.99321239558049e-05
5 -8.99902152013965e-05
5.01999998092651 -9.0048328274861e-05
5.03999996185303 -9.0106412244495e-05
5.05999994277954 -9.01645180420019e-05
5.07999992370605 -9.02226020116359e-05
5.09999990463257 -9.02807078091428e-05
5.11999988555908 -9.03387990547344e-05
5.1399998664856 -9.0396890300326e-05
5.15999984741211 -9.04549888218753e-05
5.17999982833862 -9.05130873434246e-05
5.19999980926514 -9.05711858649738e-05
5.21999979019165 -9.06292771105655e-05
5.23999977111816 -9.06873683561571e-05
5.26000022888184 -9.0745474153664e-05
5.28000020980835 -9.08035653992556e-05
5.30000019073486 -9.08616784727201e-05
5.32000017166138 -9.09197769942693e-05
5.34000015258789 -9.09778609639034e-05
5.3600001335144 -9.10359667614102e-05
5.38000011444092 -9.10940507310443e-05
5.40000009536743 -9.11521565285511e-05
5.42000007629395 -9.12102550501004e-05
5.44000005722046 -9.1268346295692e-05
5.46000003814697 -9.13264448172413e-05
5.48000001907349 -9.13845506147482e-05
5.5 -9.14426345843822e-05
5.51999998092651 -9.15007331059314e-05
5.53999996185303 -9.15588243515231e-05
5.55999994277954 -8.71644078870304e-05
5.57999992370605 -6.71872694510967e-05
5.59999990463257 -4.72100000479259e-05
5.61999988555908 -2.72327233687975e-05
5.6399998664856 -7.25544305169024e-06
5.65999984741211 1.27218336274382e-05
5.67999982833862 3.26989793393295e-05
5.69999980926514 5.26762523804791e-05
5.71999979019165 7.26535217836499e-05
5.73999977111816 9.26306674955413e-05
5.76000022888184 0.000112608475319576
5.78000020980835 0.000132585773826577
5.80000019073486 0.000152562890434638
5.82000017166138 0.000172540298081003
5.84000015258789 0.000192517443792894
5.8600001335144 0.000212494735023938
5.88000011444092 0.000232471997151151
5.90000009536743 0.000252449186518788
5.92000007629395 0.000272426550509408
5.94000005722046 0.000292403681669384
5.96000003814697 0.000312380987452343
5.98000001907349 0.000332358264131472
6 0.000352335395291448
6.01999998092651 0.000372312817489728
6.03999996185303 0.000392289977753535
6.05999994277954 0.000412267225328833
6.07999992370605 0.000432244472904131
6.09999990463257 0.000452221633167937
6.11999988555908 0.000472199055366218
6.1399998664856 0.000492176157422364
6.15999984741211 0.000512153434101492
6.17999982833862 0.000532130768988281
6.19999980926514 0.000552107871044427
6.21999979019165 0.000572085205931216
6.23999977111816 0.000592062424402684
6.26000022888184 0.000612040108535439
6.28000020980835 0.000632017385214567
6.30000019073486 0.000651994720101357
6.32000017166138 0.000671971996780485
6.34000015258789 0.000691949157044291
6.3600001335144 0.000711926375515759
6.38000011444092 0.000731903652194887
6.40000009536743 0.000751880987081677
6.42000007629395 0.000771858263760805
6.44000005722046 0.000791835424024612
6.46000003814697 0.000811812584288418
6.48000001907349 0.000831789860967547
6.5 0.000851767254061997
6.51999998092651 0.000871744472533464
6.53999996185303 0.000891721691004932
6.55999994277954 0.000911698851268739
6.57999992370605 0.000931676127947867
6.59999990463257 0.000951653404626995
6.61999988555908 0.000971630739513785
6.6399998664856 0.000991608016192913
6.65999984741211 0.00101158511824906
6.67999982833862 0.00109958532266319
6.69999980926514 0.0012215975439176
6.71999979019165 0.00134360953234136
6.73999977111816 0.00146562152076513
6.76000022888184 0.00158763607032597
6.78000020980835 0.00170964817516506
6.80000019073486 0.00183166051283479
6.82000017166138 0.0019536716863513
6.84000015258789 0.00207568379119039
6.8600001335144 0.00219769589602947
6.88000011444092 0.00231970706954598
6.90000009536743 0.002441719872877
6.92000007629395 0.00256373127922416
6.94000005722046 0.00268574338406324
6.96000003814697 0.00280775572173297
6.98000001907349 0.00292976666241884
7 0.00305177993141115
7.01999998092651 0.00317379087209702
7.03999996185303 0.00329580320976675
7.05999994277954 0.00341781531460583
7.07999992370605 0.0035398262552917
7.09999990463257 0.00366183952428401
7.11999988555908 0.00378385069780052
7.1399998664856 0.00390586256980896
7.15999984741211 0.00402787514030933
7.17999982833862 0.00414988584816456
7.19999980926514 0.00427189888432622
7.21999979019165 0.00439391005784273
7.23999977111816 0.00451592262834311
7.26000022888184 0.00463793752714992
7.28000020980835 0.00475994916632771
7.30000019073486 0.00488196080550551
7.32000017166138 0.0050039729103446
7.34000015258789 0.0051259845495224
7.3600001335144 0.0052479961887002
7.38000011444092 0.00537000829353929
7.40000009536743 0.00549202132970095
7.42000007629395 0.00561403296887875
7.44000005722046 0.00573604367673397
7.46000003814697 0.00585805578157306
7.48000001907349 0.00598006788641214
7.5 0.0061020809225738
7.51999998092651 0.00622409302741289
7.53999996185303 0.0063461042009294
7.55999994277954 0.0064681158401072
7.57999992370605 0.00659012794494629
7.59999990463257 0.00671214004978538
7.61999988555908 0.00683415215462446
7.6399998664856 0.00695616332814097
7.65999984741211 0.00707817543298006
7.67999982833862 0.00720018800348043
7.69999980926514 0.00732219917699695
7.71999979019165 0.00744421221315861
7.73999977111816 0.00756622338667512
7.76000022888184 0.00768823875114322
7.78000020980835 0.00778115773573518
7.80000019073486 0.00764137599617243
7.82000017166138 0.00750159285962582
7.84000015258789 0.00736181112006307
7.8600001335144 0.00722202844917774
7.88000011444092 0.00708224577829242
7.90000009536743 0.00694246264174581
7.92000007629395 0.00680268090218306
7.94000005722046 0.00666289729997516
7.96000003814697 0.00652311556041241
7.98000001907349 0.00638333382084966
8 0.00624355021864176
8.02000045776367 0.00610376428812742
8.03999996185303 0.00596398580819368
8.0600004196167 0.00582419894635677
8.07999992370605 0.00568442093208432
8.10000038146973 0.00554463407024741
8.11999988555908 0.00540485559031367
8.14000034332275 0.00526507012546062
8.15999984741211 0.00512529024854302
8.18000030517578 0.00498550431802869
8.19999980926514 0.00484572583809495
8.22000026702881 0.0047059403732419
8.23999977111816 0.00456616096198559
8.26000022888184 0.00442637549713254
8.27999973297119 0.00428659468889236
8.30000019073486 0.00414680922403932
8.31999969482422 0.00400703074410558
8.34000015258789 0.00386724364943802
8.35999965667725 0.00372746516950428
8.38000011444092 0.00358767970465124
8.39999961853027 0.00344790075905621
8.42000007629395 0.00330811506137252
8.4399995803833 0.00316833518445492
8.46000003814697 0.00302854971960187
8.47999954223633 0.00288877077400684
8.5 0.00274898414500058
8.52000045776367 0.00260919868014753
8.53999996185303 0.0024694197345525
8.5600004196167 0.00232963403686881
8.57999992370605 0.0021898546256125
8.60000038146973 0.00205006869509816
8.61999988555908 0.00191028963308781
8.64000034332275 0.00177050405181944
8.65999984741211 0.0016307249898091
8.68000030517578 0.00149093859363347
8.69999980926514 0.0013511604629457
8.72000026702881 0.00121137395035475
8.73999977111816 0.00107159488834441
8.76000022888184 0.000931809307076037
8.77999973297119 0.000792029371950775
8.80000019073486 0.000652243790682405
8.81999969482422 0.000512464786879718
8.84000015258789 0.000372678361600265
8.85999965667725 0.000232900201808661
8.88000011444092 9.31137401494198e-05
8.89999961853027 3.06762885884382e-05
8.92000007629395 3.01185264106607e-05
8.9399995803833 2.95607824227773e-05
8.96000003814697 2.9003034796915e-05
8.97999954223633 2.84452962659998e-05
9 2.78875268122647e-05
9.02000045776367 2.73297609965084e-05
9.03999996185303 2.67720206466038e-05
9.0600004196167 2.62142639257945e-05
9.07999992370605 2.56565253948793e-05
9.10000038146973 2.50987668550806e-05
9.11999988555908 2.45410283241654e-05
9.14000034332275 2.39832661463879e-05
9.15999984741211 2.34255276154727e-05
9.18000030517578 2.28677654376952e-05
9.19999980926514 2.23100341827376e-05
9.22000026702881 2.17522647290025e-05
9.23999977111816 2.11945280170767e-05
9.26000022888184 2.06367640203098e-05
9.27999973297119 2.00790236704051e-05
9.30000019073486 1.95212633116171e-05
9.31999969482422 1.89635265996912e-05
9.34000015258789 1.84057644219138e-05
9.35999965667725 1.78480222530197e-05
9.38000011444092 1.72902618942317e-05
9.39999961853027 1.67325288202846e-05
9.42000007629395 1.61747630045284e-05
9.4399995803833 1.56170299305813e-05
9.46000003814697 1.50592632053304e-05
9.47999954223633 1.45015283123939e-05
9.5 1.39437634061323e-05
9.52000045776367 1.33859984998708e-05
9.53999996185303 1.28282626974396e-05
9.5600004196167 1.22705032481463e-05
9.57999992370605 1.17127674457151e-05
9.60000038146973 1.11549989014748e-05
9.61999988555908 1.05972640085383e-05
9.64000034332275 1.00395036497503e-05
9.65999984741211 9.48176329984562e-06
9.68000030517578 8.92400021257345e-06
9.69999980926514 8.36626350064762e-06
9.72000026702881 7.80850223236484e-06
9.73999977111816 7.25076415619696e-06
9.76000022888184 6.69299924993538e-06
9.77999973297119 6.13526253800956e-06
9.80000019073486 5.57749899599003e-06
9.81999969482422 5.01976637679036e-06
9.84000015258789 4.46200010628672e-06
9.85999965667725 3.90426566809765e-06
9.88000011444092 3.34649962496769e-06
9.89999961853027 2.78876404991024e-06
9.92000007629395 2.23100141738541e-06
9.9399995803833 1.67326277278335e-06
9.96000003814697 1.11550070869271e-06
9.97999954223633 5.57761779873545e-07
};
\addlegendentry{$E = \SI{200}{MPa}$ ROM}
\addplot [very thick, firebrick1693233]
table {%
0.0399999991059303 2.55669391907576e-11
0.0599999986588955 4.54731113874729e-11
0.0799999982118607 7.23203094632474e-11
0.100000001490116 1.08428148404283e-10
0.119999997317791 1.56857998812043e-10
0.140000000596046 2.21641927034e-10
0.159999996423721 3.08069153520663e-10
0.180000007152557 4.23068080568356e-10
0.200000002980232 5.75680114689447e-10
0.219999998807907 7.77681585795165e-10
0.239999994635582 1.04435537995329e-09
0.259999990463257 1.39548717026372e-09
0.280000001192093 1.85663040497275e-09
0.300000011920929 2.46067188847121e-09
0.319999992847443 3.24983662203238e-09
0.340000003576279 4.27818358517129e-09
0.360000014305115 5.61474022831021e-09
0.379999995231628 7.34732941154448e-09
0.400000005960464 9.58748191948189e-09
0.419999986886978 1.24763195330502e-08
0.439999997615814 1.61920574726082e-08
0.46000000834465 2.09589128274956e-08
0.479999989271164 2.70582205530445e-08
0.5 3.48422339868648e-08
0.519999980926514 4.47502692679791e-08
0.540000021457672 5.7328975344717e-08
0.560000002384186 7.32566292072079e-08
0.579999983310699 9.33719590534565e-08
0.600000023841858 1.18709721164123e-07
0.620000004768372 1.505418083525e-07
0.639999985694885 1.90428252722086e-07
0.660000026226044 2.40276136764805e-07
0.680000007152557 3.02408835750612e-07
0.699999988079071 3.79650970216971e-07
0.720000028610229 4.7542377501486e-07
0.740000009536743 5.93860420394776e-07
0.759999990463257 7.39938002425333e-07
0.779999971389771 9.19630963380769e-07
0.800000011920929 1.14009162643924e-06
0.819999992847443 1.40985218877177e-06
0.839999973773956 1.73906573763816e-06
0.860000014305115 2.13976818486117e-06
0.879999995231628 2.62618505075807e-06
0.899999976158142 3.21508127854031e-06
0.920000016689301 3.92615766031668e-06
0.939999997615814 4.78245738122496e-06
0.959999978542328 5.81088943363284e-06
0.980000019073486 7.04275680618593e-06
1 8.51435106596909e-06
1.01999998092651 1.02675849120715e-05
1.03999996185303 1.23507670650724e-05
1.05999994277954 1.48193157656351e-05
1.08000004291534 1.77366146090208e-05
1.10000002384186 2.11749120353488e-05
1.12000000476837 2.52162808465073e-05
1.13999998569489 2.99535786325578e-05
1.1599999666214 3.54915719071869e-05
1.17999994754791 4.19478783442173e-05
1.20000004768372 4.94542655360419e-05
1.22000002861023 5.81574822717812e-05
1.24000000953674 6.82206373312511e-05
1.25999999046326 7.9824218119029e-05
1.27999997138977 9.31669201236218e-05
1.29999995231628 0.000108467022073455
1.32000005245209 0.000125962804304436
1.3400000333786 0.000145913392771035
1.36000001430511 0.00016859955212567
1.37999999523163 0.000194323860341683
1.39999997615814 0.000223410956095904
1.41999995708466 0.000256207102211192
1.44000005722046 0.000293080433038995
1.46000003814697 0.000334418640704826
1.48000001907349 0.00038062987732701
1.5 0.000432139117037877
1.51999998092651 0.000489387370180339
1.53999996185303 0.00055282871471718
1.55999994277954 0.000622926454525441
1.58000004291534 0.000700151373166591
1.60000002384186 0.000784973846748471
1.62000000476837 0.00087786337826401
1.63999998569489 0.000979280681349337
1.6599999666214 0.00108967220876366
1.67999994754791 0.00120946473907679
1.70000004768372 0.00133905734401196
1.72000002861023 0.00147881382144988
1.74000000953674 0.00162905664183199
1.75999999046326 0.00179005926474929
1.77999997138977 0.00196203729137778
1.79999995231628 0.00214513903483748
1.82000005245209 0.0023394429590553
1.8400000333786 0.00254494068212807
1.86000001430511 0.00276154070161283
1.87999999523163 0.00298905372619629
1.89999997615814 0.00322718941606581
1.91999995708466 0.00347555126063526
1.94000005722046 0.00373363308608532
1.96000003814697 0.00400080950930715
1.98000001907349 0.00427634362131357
2 0.00455938139930367
2.01999998092651 0.00484894961118698
2.03999996185303 0.00514396373182535
2.05999994277954 0.00544322934001684
2.07999992370605 0.00574544817209244
2.09999990463257 0.00604922417551279
2.11999988555908 0.00635307421907783
2.14000010490417 0.00665544206276536
2.16000008583069 0.00695469602942467
2.1800000667572 0.00724916392937303
2.20000004768372 0.00753713212907314
2.22000002861023 0.0078168697655201
2.24000000953674 0.00808664038777351
2.25999999046326 0.00834472291171551
2.27999997138977 0.00858942605555058
2.29999995231628 0.00881911348551512
2.3199999332428 0.00903221312910318
2.33999991416931 0.00922724232077599
2.35999989509583 0.00940282084047794
2.38000011444092 0.00955769140273333
2.40000009536743 0.00969072431325912
2.42000007629395 0.00980094633996487
2.44000005722046 0.00988753978163004
2.46000003814697 0.00994986016303301
2.48000001907349 0.00998744089156389
2.5 0.00999999977648258
2.51999998092651 0.00998744089156389
2.53999996185303 0.00994986016303301
2.55999994277954 0.00988753978163004
2.57999992370605 0.00980094633996487
2.59999990463257 0.00969072431325912
2.61999988555908 0.00955769140273333
2.64000010490417 0.00940282084047794
2.66000008583069 0.00922724232077599
2.6800000667572 0.00903221312910318
2.70000004768372 0.00881911348551512
2.72000002861023 0.00858942605555058
2.74000000953674 0.00834472291171551
2.75999999046326 0.00808664038777351
2.77999997138977 0.0078168697655201
2.79999995231628 0.00753713212907314
2.8199999332428 0.00724916392937303
2.83999991416931 0.00695469602942467
2.85999989509583 0.00665544206276536
2.88000011444092 0.00635307421907783
2.90000009536743 0.00604922417551279
2.92000007629395 0.00574544817209244
2.94000005722046 0.00544322934001684
2.96000003814697 0.00514396373182535
2.98000001907349 0.00484894961118698
3 0.00455938139930367
3.01999998092651 0.00427634362131357
3.03999996185303 0.00400080950930715
3.05999994277954 0.00373363308608532
3.07999992370605 0.00347555312328041
3.09999990463257 0.00322719058021903
3.11999988555908 0.00298905512318015
3.14000010490417 0.00276153953745961
3.16000008583069 0.0025449397508055
3.1800000667572 0.00233944179490209
3.20000004768372 0.00214513903483748
3.22000002861023 0.00196203729137778
3.24000000953674 0.00179005926474929
3.25999999046326 0.00162905664183199
3.27999997138977 0.00147881382144988
3.29999995231628 0.00133905734401196
3.3199999332428 0.00120946555398405
3.33999991416931 0.00108967290725559
3.35999989509583 0.000979281379841268
3.38000011444092 0.000877862912602723
3.40000009536743 0.000784973322879523
3.42000007629395 0.000700150849297643
3.44000005722046 0.000622926454525441
3.46000003814697 0.00055282871471718
3.48000001907349 0.000489387370180339
3.5 0.000432139117037877
3.51999998092651 0.00038062987732701
3.53999996185303 0.000334418640704826
3.55999994277954 0.000293080433038995
3.57999992370605 0.000256207276834175
3.59999990463257 0.000223411116166972
3.61999988555908 0.000194323976757005
3.64000010490417 0.000168599377502687
3.66000008583069 0.000145913247251883
3.6800000667572 0.000125962673337199
3.70000004768372 0.000108467014797498
3.72000002861023 9.31669128476642e-05
3.74000000953674 7.98242108430713e-05
3.75999999046326 6.82206300552934e-05
3.77999997138977 5.81574749958236e-05
3.79999995231628 4.94542582600843e-05
3.8199999332428 4.19479110860266e-05
3.83999991416931 3.54915973730385e-05
3.85999989509583 2.99536131933564e-05
3.88000011444092 2.52162499236874e-05
3.90000009536743 2.11748829315184e-05
3.92000007629395 1.77366000571055e-05
3.94000005722046 1.48193066706881e-05
3.96000003814697 1.23507579701254e-05
3.98000001907349 1.02675758171245e-05
4 8.51434197102208e-06
4.01999998092651 7.04274771123892e-06
4.03999996185303 5.81088033868582e-06
4.05999994277954 4.78244783153059e-06
4.07999992370605 3.92614811062231e-06
4.09999990463257 3.2150749120774e-06
4.11999988555908 2.62617800217413e-06
4.1399998664856 2.13976250051928e-06
4.15999984741211 1.7390607354173e-06
4.17999982833862 1.4098462770562e-06
4.19999980926514 1.14008480522898e-06
4.21999979019165 9.1962340320606e-07
4.23999977111816 7.39929816973017e-07
4.26000022888184 5.93848824337329e-07
4.28000020980835 4.75411866318609e-07
4.30000019073486 3.79639232050977e-07
4.32000017166138 3.02397182849745e-07
4.34000015258789 2.40264512285648e-07
4.3600001335144 1.90417026146861e-07
4.38000011444092 1.505303544036e-07
4.40000009536743 1.18698210371804e-07
4.42000007629395 9.33605548425476e-08
4.44000005722046 7.32451113094612e-08
4.46000003814697 5.73173366547053e-08
4.48000001907349 4.47385204438433e-08
4.5 3.48303679231776e-08
4.51999998092651 2.70462408025196e-08
4.53999996185303 2.09468211664898e-08
4.55999994277954 1.61798556774784e-08
4.57999992370605 1.24640138210452e-08
4.59999990463257 9.57507850785078e-09
4.61999988555908 7.33483629389298e-09
4.6399998664856 5.60217028322541e-09
4.65999984741211 4.26556656663024e-09
4.67999982833862 3.2371822999977e-09
4.69999980926514 2.44801667825811e-09
4.71999979019165 1.84402326741662e-09
4.73999977111816 1.3829977163482e-09
4.76000022888184 1.03207065116351e-09
4.78000020980835 7.65748631170737e-10
4.80000019073486 5.64283564319368e-10
4.82000017166138 4.12462425325444e-10
4.84000015258789 2.98610386417764e-10
4.8600001335144 2.1381867110204e-10
4.88000011444092 1.51342313681191e-10
4.90000009536743 1.06138889344187e-10
4.92000007629395 7.45142489377848e-11
4.94000005722046 5.38629904567323e-11
4.96000003814697 4.24806127774513e-11
4.98000001907349 3.94423382843456e-11
5 4.45388170788874e-11
5.01999998092651 5.82645459656916e-11
5.03999996185303 8.18601367247318e-11
5.05999994277954 1.1741058125736e-10
5.07999992370605 1.68007011080995e-10
5.09999990463257 2.37981107042984e-10
5.11999988555908 3.33227584414786e-10
5.1399998664856 4.61640198290425e-10
5.15999984741211 6.33676444650177e-10
5.17999982833862 8.63100202419531e-10
5.19999980926514 1.16792964188761e-09
5.21999979019165 1.57166146763643e-09
5.23999977111816 2.10482875573348e-09
5.26000022888184 2.80700507282461e-09
5.28000020980835 3.7292346988238e-09
5.30000019073486 4.93729634953866e-09
5.32000017166138 6.51562936937466e-09
5.34000015258789 8.57234638829141e-09
5.3600001335144 1.12454650036398e-08
5.38000011444092 1.47106815617803e-08
5.40000009536743 1.91910309865762e-08
5.42000007629395 2.49687559517042e-08
5.44000005722046 3.2400279792455e-08
5.46000003814697 4.19340473456487e-08
5.48000001907349 5.41327160874516e-08
5.5 6.97008104566521e-08
5.51999998092651 8.95169307568722e-08
5.53999996185303 1.14674399753767e-07
5.55999994277954 1.4652975721674e-07
5.57999992370605 1.86760502174366e-07
5.59999990463257 2.37435628491767e-07
5.61999988555908 3.01099731814247e-07
5.6399998664856 3.80872876348803e-07
5.65999984741211 4.80567678096122e-07
5.67999982833862 6.0483279185064e-07
5.69999980926514 7.59316776566266e-07
5.71999979019165 9.50861817727855e-07
5.73999977111816 1.18773562007846e-06
5.76000022888184 1.47989737797616e-06
5.78000020980835 1.83928432306857e-06
5.80000019073486 2.28020689974073e-06
5.82000017166138 2.8197296160215e-06
5.84000015258789 3.47815853274369e-06
5.8600001335144 4.27956183557399e-06
5.88000011444092 5.25239283888368e-06
5.90000009536743 6.43018665869022e-06
5.92000007629395 7.85233260103269e-06
5.94000005722046 9.56493204284925e-06
5.96000003814697 1.1621796147665e-05
5.98000001907349 1.40855299832765e-05
6 1.70287185028428e-05
6.01999998092651 2.05351898330264e-05
6.03999996185303 2.47015541390283e-05
6.05999994277954 2.96386497211643e-05
6.07999992370605 3.54732364939991e-05
6.09999990463257 4.23498022428248e-05
6.11999988555908 5.04325362271629e-05
6.1399998664856 5.99071499891579e-05
6.15999984741211 7.09830928826705e-05
6.17999982833862 8.38957275846042e-05
6.19999980926514 9.89083564491011e-05
6.21999979019165 0.000116314753540792
6.23999977111816 0.000136441041831858
6.26000022888184 0.000159648756380193
6.28000020980835 0.00018633424770087
6.30000019073486 0.000216934393392876
6.32000017166138 0.000251925870543346
6.34000015258789 0.000291827076580375
6.3600001335144 0.000337199424393475
6.38000011444092 0.00038864798261784
6.40000009536743 0.000446822290541604
6.42000007629395 0.00051241455366835
6.44000005722046 0.000586160866077989
6.46000003814697 0.000668837281409651
6.48000001907349 0.000761259812861681
6.5 0.000864278234075755
6.51999998092651 0.000978774856775999
6.53999996185303 0.00110565754584968
6.55999994277954 0.0012458530254662
6.57999992370605 0.00140030169859529
6.59999990463257 0.00156994664575905
6.61999988555908 0.00175572582520545
6.6399998664856 0.00195855996571481
6.65999984741211 0.0021793432533741
6.67999982833862 0.00241892761550844
6.69999980926514 0.00267811142839491
6.71999979019165 0.00295762391760945
6.73999977111816 0.00325810955837369
6.76000022888184 0.00358012272045016
6.78000020980835 0.00392407784238458
6.80000019073486 0.00429028272628784
6.82000017166138 0.00467888778075576
6.84000015258789 0.00508988369256258
6.8600001335144 0.00552308419719338
6.88000011444092 0.0059781102463603
6.90000009536743 0.00645438116043806
6.92000007629395 0.00695110624656081
6.94000005722046 0.00746726617217064
6.96000003814697 0.00800161901861429
6.98000001907349 0.00855268724262714
7 0.00911876279860735
7.01999998092651 0.00969789922237396
7.03999996185303 0.0102879274636507
7.05999994277954 0.0108864586800337
7.07999992370605 0.0114908963441849
7.09999990463257 0.0120984483510256
7.11999988555908 0.0127061484381557
7.1399998664856 0.0133108766749501
7.15999984741211 0.0139093846082687
7.17999982833862 0.0144983204081655
7.19999980926514 0.0150742586702108
7.21999979019165 0.0156337339431047
7.23999977111816 0.0161732751876116
7.26000022888184 0.0166894514113665
7.28000020980835 0.0171788576990366
7.30000019073486 0.0176382306963205
7.32000017166138 0.0180644299834967
7.34000015258789 0.0184544883668423
7.3600001335144 0.0188056472688913
7.38000011444092 0.0191153828054667
7.40000009536743 0.0193814486265182
7.42000007629395 0.0196018926799297
7.44000005722046 0.0197750795632601
7.46000003814697 0.019899720326066
7.48000001907349 0.0199748817831278
7.5 0.0199999995529652
7.51999998092651 0.0199748817831278
7.53999996185303 0.019899720326066
7.55999994277954 0.0197750795632601
7.57999992370605 0.0196018926799297
7.59999990463257 0.0193814486265182
7.61999988555908 0.0191153828054667
7.6399998664856 0.0188056472688913
7.65999984741211 0.0184544883668423
7.67999982833862 0.0180644299834967
7.69999980926514 0.0176382306963205
7.71999979019165 0.0171788576990366
7.73999977111816 0.0166894514113665
7.76000022888184 0.0161732751876116
7.78000020980835 0.0156337339431047
7.80000019073486 0.0150742586702108
7.82000017166138 0.0144983204081655
7.84000015258789 0.0139093846082687
7.8600001335144 0.0133108766749501
7.88000011444092 0.0127061484381557
7.90000009536743 0.0120984483510256
7.92000007629395 0.0114908963441849
7.94000005722046 0.0108864586800337
7.96000003814697 0.0102879274636507
7.98000001907349 0.00969789922237396
8 0.00911876279860735
8.02000045776367 0.00855267513543367
8.03999996185303 0.00800161901861429
8.0600004196167 0.00746725359931588
8.07999992370605 0.00695110624656081
8.10000038146973 0.00645436998456717
8.11999988555908 0.0059781102463603
8.14000034332275 0.00552307348698378
8.15999984741211 0.00508988369256258
8.18000030517578 0.00467887846753001
8.19999980926514 0.00429028272628784
8.22000026702881 0.00392406992614269
8.23999977111816 0.00358012272045016
8.26000022888184 0.00325810955837369
8.27999973297119 0.00295763090252876
8.30000019073486 0.00267811142839491
8.31999969482422 0.00241893343627453
8.34000015258789 0.0021793432533741
8.35999965667725 0.00195856508798897
8.38000011444092 0.00175572582520545
8.39999961853027 0.00156995083671063
8.42000007629395 0.00140030169859529
8.4399995803833 0.00124585651792586
8.46000003814697 0.00110565754584968
8.47999954223633 0.000978777883574367
8.5 0.000864278234075755
8.52000045776367 0.000761257251724601
8.53999996185303 0.000668837281409651
8.5600004196167 0.000586159061640501
8.57999992370605 0.00051241455366835
8.60000038146973 0.00044682077714242
8.61999988555908 0.00038864798261784
8.64000034332275 0.000337198172928765
8.65999984741211 0.000291827076580375
8.68000030517578 0.000251924910116941
8.69999980926514 0.000216934378840961
8.72000026702881 0.000186333592864685
8.73999977111816 0.000159648741828278
8.76000022888184 0.000136441027279943
8.77999973297119 0.000116315182822291
8.80000019073486 9.89083491731435e-05
8.81999969482422 8.38960040709935e-05
8.84000015258789 7.09830856067128e-05
8.85999965667725 5.99073719058651e-05
8.88000011444092 5.04325289512053e-05
8.89999961853027 4.23499768658075e-05
8.92000007629395 3.54732292180415e-05
8.9399995803833 2.9638738851645e-05
8.96000003814697 2.47015450440813e-05
8.97999954223633 2.05352771445177e-05
9 1.70287094078958e-05
9.02000045776367 1.40854617711739e-05
9.03999996185303 1.16217861432233e-05
9.0600004196167 9.56487201619893e-06
9.07999992370605 7.85232259659097e-06
9.10000038146973 6.43014664092334e-06
9.11999988555908 5.25238283444196e-06
9.14000034332275 4.27952727477532e-06
9.15999984741211 3.47814852830197e-06
9.18000030517578 2.81970619653293e-06
9.19999980926514 2.28019689529901e-06
9.22000026702881 1.8392636320641e-06
9.23999977111816 1.47988703247393e-06
9.26000022888184 1.18772516088939e-06
9.27999973297119 9.50856701820157e-07
9.30000019073486 7.5930609000352e-07
9.31999969482422 6.04825459049607e-07
9.34000015258789 4.80556764159701e-07
9.35999965667725 3.80863639293239e-07
9.38000011444092 3.01088562082441e-07
9.39999961853027 2.37425922477996e-07
9.42000007629395 1.86749105068884e-07
9.4399995803833 1.46519084864849e-07
9.46000003814697 1.14662761063755e-07
9.47999954223633 8.95056828653651e-08
9.5 6.96889230766828e-08
9.52000045776367 5.41204023818409e-08
9.53999996185303 4.19219219338629e-08
9.5600004196167 3.23878168728697e-08
9.57999992370605 2.4956381849961e-08
9.60000038146973 1.91783815495228e-08
9.61999988555908 1.46980445592249e-08
9.64000034332275 1.12326228318693e-08
9.65999984741211 8.55941983957109e-09
9.68000030517578 6.50249809552861e-09
9.69999980926514 4.92403051666201e-09
9.72000026702881 3.71574437885158e-09
9.73999977111816 2.7932987034518e-09
9.76000022888184 2.09083661495413e-09
9.77999973297119 1.55732904350003e-09
9.80000019073486 1.15313936177586e-09
9.81999969482422 8.47743042431404e-10
9.84000015258789 6.17561002336231e-10
9.85999965667725 4.44532854970703e-10
9.88000011444092 3.14784920352196e-10
9.89999961853027 2.17748652442395e-10
9.92000007629395 1.45353229452638e-10
9.9399995803833 9.14818429342823e-11
9.96000003814697 5.14901871140339e-11
9.97999954223633 2.18773645033199e-11
};
\addlegendentry{$E = \SI{100}{MPa}$ Analytical}
\addplot [very thick, firebrick1693233!30, dashed]
table {%
0.0399999991059303 3.03121623801417e-07
0.0599999986588955 4.54681412520586e-07
0.0799999982118607 6.06243247602833e-07
0.100000001490116 7.57804059503542e-07
0.119999997317791 9.09364928247669e-07
0.140000000596046 1.06092454643658e-06
0.159999996423721 1.21248535833729e-06
0.180000007152557 1.364046170238e-06
0.200000002980232 1.51560811900708e-06
0.219999998807907 1.66716779403941e-06
0.239999994635582 1.81872985649534e-06
0.259999990463257 1.97028930415399e-06
0.280000001192093 2.12185045711522e-06
0.300000011920929 2.27341115532909e-06
0.319999992847443 2.42497185354296e-06
0.340000003576279 2.57653255175683e-06
0.360000014305115 2.72809347734437e-06
0.379999995231628 2.87965440293192e-06
0.400000005960464 3.03121396427741e-06
0.419999986886978 3.18277602673334e-06
0.439999997615814 3.33433558807883e-06
0.46000000834465 3.48589765053475e-06
0.479999989271164 3.63745743925392e-06
0.5 3.78901927433617e-06
0.519999980926514 3.94057860830799e-06
0.540000021457672 4.09214089813759e-06
0.560000002384186 4.24370091423043e-06
0.579999983310699 4.39526138507063e-06
0.600000023841858 4.54682231065817e-06
0.620000004768372 4.69838323624572e-06
0.639999985694885 4.84994370708591e-06
0.660000026226044 5.00150463267346e-06
0.680000007152557 5.15306510351365e-06
0.699999988079071 5.3046260291012e-06
0.720000028610229 5.45618695468875e-06
0.740000009536743 5.60774833502364e-06
0.759999990463257 5.75930880586384e-06
0.779999971389771 5.91086927670403e-06
0.800000011920929 6.06243065703893e-06
0.819999992847443 6.21398976363707e-06
0.839999973773956 6.36555068922462e-06
0.860000014305115 6.51711161481217e-06
0.879999995231628 6.66867299514706e-06
0.899999976158142 6.82023301123991e-06
0.920000016689301 6.9717943915748e-06
0.939999997615814 7.123354862415e-06
0.959999978542328 7.2749162427499e-06
0.980000019073486 7.42647625884274e-06
1 7.57803809392499e-06
1.01999998092651 7.72959720052313e-06
1.03999996185303 7.88115721661597e-06
1.05999994277954 8.03271905169822e-06
1.08000004291534 8.18428088678047e-06
1.10000002384186 8.33584181236802e-06
1.12000000476837 7.03130572219379e-05
1.13999998569489 0.00020957512606401
1.1599999666214 0.00034883531043306
1.17999994754791 0.0004880964406766
1.20000004768372 0.000627357512712479
1.22000002861023 0.000766619516070932
1.24000000953674 0.000905879831407219
1.25999999046326 0.00104514101985842
1.27999997138977 0.00118440203368664
1.29999995231628 0.00132366211619228
1.32000005245209 0.00146292406134307
1.3400000333786 0.00160218542441726
1.36000001430511 0.00174144643824548
1.37999999523163 0.00188070675358176
1.39999997615814 0.00201996858231723
1.41999995708466 0.0021592287812382
1.44000005722046 0.00229849107563496
1.46000003814697 0.00243775127455592
1.48000001907349 0.00257701310329139
1.5 0.002716273535043
1.51999998092651 0.00285553466528654
1.53999996185303 0.00299479579553008
1.55999994277954 0.00313405599445105
1.58000004291534 0.00327331805601716
1.60000002384186 0.00341257895343006
1.62000000476837 0.00355184031650424
1.63999998569489 0.00369110004976392
1.6599999666214 0.00383036234416068
1.67999994754791 0.003969622310251
1.70000004768372 0.00410888437181711
1.72000002861023 0.00424814596772194
1.74000000953674 0.00438740663230419
1.75999999046326 0.00452666636556387
1.77999997138977 0.00466592749580741
1.79999995231628 0.00480518955737352
1.82000005245209 0.00494445161893964
1.8400000333786 0.0050837118178606
1.86000001430511 0.00522297294810414
1.87999999523163 0.00536223407834768
1.89999997615814 0.00550149474292994
1.91999995708466 0.00564075680449605
1.94000005722046 0.00578001793473959
1.96000003814697 0.00591927859932184
1.98000001907349 0.00605853926390409
2 0.00619779992848635
2.01999998092651 0.0063370605930686
2.03999996185303 0.00647632218897343
2.05999994277954 0.00661558331921697
2.07999992370605 0.00675484491512179
2.09999990463257 0.00689410604536533
2.11999988555908 0.00703336484730244
2.14000010490417 0.00717262784019113
2.16000008583069 0.00731188943609595
2.1800000667572 0.00745114963501692
2.20000004768372 0.00759041169658303
2.22000002861023 0.00772967236116529
2.24000000953674 0.00763646466657519
2.25999999046326 0.00751419737935066
2.27999997138977 0.00739193195477128
2.29999995231628 0.00726966420188546
2.3199999332428 0.00714739738032222
2.33999991416931 0.0070251296274364
2.35999989509583 0.00690286420285702
2.38000011444092 0.00678059551864862
2.40000009536743 0.00665832776576281
2.42000007629395 0.00653606234118342
2.44000005722046 0.00641379505395889
2.46000003814697 0.00629152730107307
2.48000001907349 0.00616926187649369
2.5 0.00604699458926916
2.51999998092651 0.00592472730204463
2.53999996185303 0.0058024600148201
2.55999994277954 0.00568019365891814
2.57999992370605 0.00555792590603232
2.59999990463257 0.00543565861880779
2.61999988555908 0.00531339272856712
2.64000010490417 0.00519112451002002
2.66000008583069 0.00506885722279549
2.6800000667572 0.00494658993557096
2.70000004768372 0.004824323579669
2.72000002861023 0.00470205722376704
2.74000000953674 0.00457978947088122
2.75999999046326 0.00445752264931798
2.77999997138977 0.00433525629341602
2.79999995231628 0.00421298900619149
2.8199999332428 0.00409072311595082
2.83999991416931 0.00396845443174243
2.85999989509583 0.00384618900716305
2.88000011444092 0.00372391962446272
2.90000009536743 0.00360165303573012
2.92000007629395 0.00347938667982817
2.94000005722046 0.00335711962543428
2.96000003814697 0.00323485257104039
2.98000001907349 0.00311258598230779
3 0.00299031869508326
3.01999998092651 0.00286805210635066
3.03999996185303 0.00274578435346484
3.05999994277954 0.00262351823039353
3.07999992370605 0.00250125117599964
3.09999990463257 0.0023789843544364
3.11999988555908 0.00225671730004251
3.14000010490417 0.00213444861583412
3.16000008583069 0.00201218202710152
3.1800000667572 0.00188991532195359
3.20000004768372 0.00176764815114439
3.22000002861023 0.00164538202807307
3.24000000953674 0.00152311404235661
3.25999999046326 0.0014008479192853
3.27999997138977 0.00127858086489141
3.29999995231628 0.00115631404332817
3.3199999332428 0.00103404663968831
3.33999991416931 0.000945742067415267
3.35999989509583 0.000925361178815365
3.38000011444092 0.000904979766346514
3.40000009536743 0.000884598819538951
3.42000007629395 0.000864217989146709
3.44000005722046 0.000843836984131485
3.46000003814697 0.000823456037323922
3.48000001907349 0.00080307514872402
3.5 0.000782693969085813
3.51999998092651 0.000762313138693571
3.53999996185303 0.000741932017263025
3.55999994277954 0.000721551012247801
3.57999992370605 0.000701170123647898
3.59999990463257 0.000680789060425013
3.61999988555908 0.00066040811361745
3.64000010490417 0.000640026933979243
3.66000008583069 0.000619645754341036
3.6800000667572 0.000599264923948795
3.70000004768372 0.000578883977141231
3.72000002861023 0.000558502972126007
3.74000000953674 0.000538122141733766
3.75999999046326 0.00051774107851088
3.77999997138977 0.000497360073495656
3.79999995231628 0.000476979155791923
3.8199999332428 0.000456598063465208
3.83999991416931 0.000436217174865305
3.85999989509583 0.000415836140746251
3.88000011444092 0.000395454873796552
3.90000009536743 0.00037507398519665
3.92000007629395 0.000354692980181426
3.94000005722046 0.000334311916958541
3.96000003814697 0.00031393114477396
3.98000001907349 0.000293550052447245
4 0.000273169076535851
4.01999998092651 0.000252788071520627
4.03999996185303 0.000232407051953487
4.05999994277954 0.000212026163353585
4.07999992370605 0.00019164515833836
4.09999990463257 0.000171264124219306
4.11999988555908 0.000150883119204082
4.1399998664856 0.000130502099636942
4.15999984741211 0.00011012124014087
4.17999982833862 8.97402424016036e-05
4.19999980926514 6.93592373863794e-05
4.21999979019165 4.89783342345618e-05
4.23999977111816 2.85973437712528e-05
4.26000022888184 8.21578305476578e-06
4.28000020980835 -1.21650991786737e-05
4.30000019073486 -3.25461041938979e-05
4.32000017166138 -5.2927131036995e-05
4.34000015258789 -7.33079941710457e-05
4.3600001335144 -9.36891374294646e-05
4.38000011444092 -0.000114070018753409
4.40000009536743 -0.000134451038320549
4.42000007629395 -0.000154832043335773
4.44000005722046 -0.000175212931935675
4.46000003814697 -0.000179920243681408
4.48000001907349 -0.000180149072548375
4.5 -0.000180377915967256
4.51999998092651 -0.000180606759386137
4.53999996185303 -0.000180835631908849
4.55999994277954 -0.0001810644462239
4.57999992370605 -0.000181293304194696
4.59999990463257 -0.000181522147613578
4.61999988555908 -0.000181750991032459
4.6399998664856 -0.00018197983445134
4.65999984741211 -0.000182208692422137
4.67999982833862 -0.000182437521289103
4.69999980926514 -0.000182666393811814
4.71999979019165 -0.000182895222678781
4.73999977111816 -0.000183124080649577
4.76000022888184 -0.000183352909516543
4.78000020980835 -0.00018358176748734
4.80000019073486 -0.000183810596354306
4.82000017166138 -0.000184039454325102
4.84000015258789 -0.000184268297743984
4.8600001335144 -0.00018449715571478
4.88000011444092 -0.000184725999133661
4.90000009536743 -0.000184954857104458
4.92000007629395 -0.000185183685971424
4.94000005722046 -0.000185412543942221
4.96000003814697 -0.000185641372809187
4.98000001907349 -0.000185870216228068
5 -0.000186099059646949
5.01999998092651 -0.000186327932169661
5.03999996185303 -0.000186556746484712
5.05999994277954 -0.000186785619007424
5.07999992370605 -0.00018701444787439
5.09999990463257 -0.000187243291293271
5.11999988555908 -0.000187472134712152
5.1399998664856 -0.000187700978131033
5.15999984741211 -0.000187929821549915
5.17999982833862 -0.000188158679520711
5.19999980926514 -0.000188387522939593
5.21999979019165 -0.000188616351806559
5.23999977111816 -0.00018884519522544
5.26000022888184 -0.000189074067748152
5.28000020980835 -0.000189302896615118
5.30000019073486 -0.000189531754585914
5.32000017166138 -0.000189760598004796
5.34000015258789 -0.000189989441423677
5.3600001335144 -0.000190218299394473
5.38000011444092 -0.000190447142813355
5.40000009536743 -0.000190675986232236
5.42000007629395 -0.000190904815099202
5.44000005722046 -0.000191133673069999
5.46000003814697 -0.000191362531040795
5.48000001907349 -0.000191591359907761
5.5 -0.000191820217878558
5.51999998092651 -0.000192049061297439
5.53999996185303 -0.00019227790471632
5.55999994277954 -0.000183560056029819
5.57999992370605 -0.000143530953209847
5.59999990463257 -0.000103501588455401
5.61999988555908 -6.34722237009555e-05
5.6399998664856 -2.3442842575605e-05
5.65999984741211 1.65865221788408e-05
5.67999982833862 5.66156559216324e-05
5.69999980926514 9.66450024861842e-05
5.71999979019165 0.000136674352688715
5.73999977111816 0.000176703484612517
5.76000022888184 0.000216733897104859
5.78000020980835 0.00025676327641122
5.80000019073486 0.000296792364679277
5.82000017166138 0.000336822005920112
5.84000015258789 0.000376851094188169
5.8600001335144 0.00041688050259836
5.88000011444092 0.00045690979459323
5.90000009536743 0.000496939057484269
5.92000007629395 0.000536968640517443
5.94000005722046 0.000576997699681669
5.96000003814697 0.000617027108091861
5.98000001907349 0.000657056400086731
6 0.000697085517458618
6.01999998092651 0.000737115216907114
6.03999996185303 0.000777144334279001
6.05999994277954 0.000817173742689192
6.07999992370605 0.000857203034684062
6.09999990463257 0.000897232152055949
6.11999988555908 0.000937261735089123
6.1399998664856 0.000977290794253349
6.15999984741211 0.00101732020266354
6.17999982833862 0.00105734972748905
6.19999980926514 0.00109737867023796
6.21999979019165 0.00113740819506347
6.23999977111816 0.00117743737064302
6.26000022888184 0.00121746771037579
6.28000020980835 0.00125749700237066
6.30000019073486 0.00129752629436553
6.32000017166138 0.00133755581919104
6.34000015258789 0.00137758522760123
6.3600001335144 0.00141761428676546
6.38000011444092 0.00145764357876033
6.40000009536743 0.00149767298717052
6.42000007629395 0.00153770239558071
6.44000005722046 0.00157773168757558
6.46000003814697 0.00161776086315513
6.48000001907349 0.00165779015515
6.5 0.00169781967997551
6.51999998092651 0.00173784897197038
6.53999996185303 0.00177787814754993
6.55999994277954 0.0018179074395448
6.57999992370605 0.00185793661512434
6.59999990463257 0.00189796602353454
6.61999988555908 0.00193799566477537
6.6399998664856 0.00197802530601621
6.65999984741211 0.00201805378310382
6.67999982833862 0.00219389703124762
6.69999980926514 0.00243764789775014
6.71999979019165 0.00268139829859138
6.73999977111816 0.00292514869943261
6.76000022888184 0.00316890375688672
6.78000020980835 0.00341265462338924
6.80000019073486 0.00365640525706112
6.82000017166138 0.00390015402808785
6.84000015258789 0.00414390442892909
6.8600001335144 0.00438765529543161
6.88000011444092 0.0046314038336277
6.90000009536743 0.0048751556314528
6.92000007629395 0.00511890463531017
6.94000005722046 0.00536265596747398
6.96000003814697 0.00560640636831522
6.98000001907349 0.00585015444085002
7 0.0060939067043364
7.01999998092651 0.00633765570819378
7.03999996185303 0.00658140704035759
7.05999994277954 0.00682515697553754
7.07999992370605 0.00706890597939491
7.09999990463257 0.00731265870854259
7.11999988555908 0.00755640678107738
7.1399998664856 0.00780015764757991
7.15999984741211 0.00804390851408243
7.17999982833862 0.00828765705227852
7.19999980926514 0.0085314093157649
7.21999979019165 0.00877515785396099
7.23999977111816 0.0090189091861248
7.26000022888184 0.00926266610622406
7.28000020980835 0.00950641464442015
7.30000019073486 0.00975016504526138
7.32000017166138 0.00999391451478004
7.34000015258789 0.0102376639842987
7.3600001335144 0.0104814153164625
7.38000011444092 0.0107251666486263
7.40000009536743 0.010968916118145
7.42000007629395 0.0112126674503088
7.44000005722046 0.0114564159885049
7.46000003814697 0.0117001663893461
7.48000001907349 0.0119439167901874
7.5 0.0121876681223512
7.51999998092651 0.0124314185231924
7.53999996185303 0.0126751679927111
7.55999994277954 0.0129189174622297
7.57999992370605 0.0131626687943935
7.59999990463257 0.0134064191952348
7.61999988555908 0.0136501705273986
7.6399998664856 0.0138939181342721
7.65999984741211 0.0141376685351133
7.67999982833862 0.0143814189359546
7.69999980926514 0.0146251693367958
7.71999979019165 0.0148689206689596
7.73999977111816 0.0151126692071557
7.76000022888184 0.015356426127255
7.78000020980835 0.015542047098279
7.80000019073486 0.0152627192437649
7.82000017166138 0.0149833895266056
7.84000015258789 0.0147040598094463
7.8600001335144 0.0144247310236096
7.88000011444092 0.0141454013064504
7.90000009536743 0.0138660725206137
7.92000007629395 0.013586743734777
7.94000005722046 0.0133074102923274
7.96000003814697 0.0130280824378133
7.98000001907349 0.0127487555146217
8 0.0124694239348173
8.02000045776367 0.0121900895610452
8.03999996185303 0.0119107663631439
8.0600004196167 0.0116314291954041
8.07999992370605 0.0113521087914705
8.10000038146973 0.0110727706924081
8.11999988555908 0.010793449357152
8.14000034332275 0.0105141121894121
8.15999984741211 0.0102347899228334
8.18000030517578 0.00995545275509357
8.19999980926514 0.00967613141983747
8.22000026702881 0.00939679611474276
8.23999977111816 0.00911747198551893
8.26000022888184 0.00883813761174679
8.27999973297119 0.00855881348252296
8.30000019073486 0.0082794763147831
8.31999969482422 0.008000154979527
8.34000015258789 0.00772081781178713
8.35999965667725 0.00744149554520845
8.38000011444092 0.00716216024011374
8.39999961853027 0.00688283843919635
8.42000007629395 0.00660350266844034
8.4399995803833 0.00632417853921652
8.46000003814697 0.00604484276846051
8.47999954223633 0.00576552050188184
8.5 0.00548618333414197
8.52000045776367 0.00520684849470854
8.53999996185303 0.004927524831146
8.5600004196167 0.00464818999171257
8.57999992370605 0.0043688677251339
8.60000038146973 0.00408953009173274
8.61999988555908 0.00381020805798471
8.64000034332275 0.0035308722872287
8.65999984741211 0.00325155002065003
8.68000030517578 0.00297221285291016
8.69999980926514 0.00269289221614599
8.72000026702881 0.00241355481557548
8.73999977111816 0.00213423231616616
8.76000022888184 0.00185489712748677
8.77999973297119 0.00157557264901698
8.80000019073486 0.00129623734392226
8.81999969482422 0.00101691484451294
8.84000015258789 0.000737577560357749
8.85999965667725 0.00045825686538592
8.88000011444092 0.000178919653990306
8.89999961853027 5.4221527534537e-05
8.92000007629395 5.32356461917516e-05
8.9399995803833 5.22498085047118e-05
8.96000003814697 5.12639562657569e-05
8.97999954223633 5.02781331306323e-05
9 4.92922808916774e-05
9.02000045776367 4.83063995488919e-05
9.03999996185303 4.73205727757886e-05
9.0600004196167 4.63347059849184e-05
9.07999992370605 4.53488755738363e-05
9.10000038146973 4.43630269728601e-05
9.11999988555908 4.33772111136932e-05
9.14000034332275 4.23913334088866e-05
9.15999984741211 4.14055066357832e-05
9.18000030517578 4.0419639844913e-05
9.19999980926514 3.94338312617037e-05
9.22000026702881 3.84479608328547e-05
9.23999977111816 3.74621304217726e-05
9.26000022888184 3.64762636309024e-05
9.27999973297119 3.54904441337567e-05
9.30000019073486 3.45045955327805e-05
9.31999969482422 3.35187578457408e-05
9.34000015258789 3.25328837789129e-05
9.35999965667725 3.15470606437884e-05
9.38000011444092 3.0561197490897e-05
9.39999961853027 2.95753816317301e-05
9.42000007629395 2.85895039269235e-05
9.4399995803833 2.7603689886746e-05
9.46000003814697 2.66178230958758e-05
9.47999954223633 2.56320035987301e-05
9.5 2.46461404458387e-05
9.52000045776367 2.36602645600215e-05
9.53999996185303 2.26744377869181e-05
9.5600004196167 2.16885800909949e-05
9.57999992370605 2.07027587748598e-05
9.60000038146973 1.97168883460108e-05
9.61999988555908 1.87310652108863e-05
9.64000034332275 1.77452075149631e-05
9.65999984741211 1.67593789228704e-05
9.68000030517578 1.57735121320002e-05
9.69999980926514 1.47876889968757e-05
9.72000026702881 1.38018240249949e-05
9.73999977111816 1.2816001799365e-05
9.76000022888184 1.18301322800107e-05
9.77999973297119 1.08443118733703e-05
9.80000019073486 9.8584396255319e-06
9.81999969482422 8.87262922333321e-06
9.84000015258789 7.88675606600009e-06
9.85999965667725 6.90093929733848e-06
9.88000011444092 5.91506614000537e-06
9.89999961853027 4.92924755235435e-06
9.92000007629395 3.9433803067368e-06
9.9399995803833 2.95755535262288e-06
9.96000003814697 1.9716901533684e-06
9.97999954223633 9.85865312941314e-07
};
\addlegendentry{$E = \SI{100}{MPa}$ ROM}
\end{axis}

\end{tikzpicture}

